Lagrangian fillings for Legendrian links of finite or affine Dynkin type

We prove that there are at least as many exact embedded Lagrangian fillings as seeds for Legendrian links of finite type $\mathsf{ADE}$ or affine type $\tilde{\mathsf{D}} \tilde{\mathsf{E}}$. We also provide as many Lagrangian fillings with rotational symmetry as seeds of type $\mathsf{B}$, $\mathsf{G}_2$, $\tilde{\mathsf{G}}_2$, $\tilde{\mathsf{B}}$, or $\tilde{\mathsf{C}}_2$, and with conjugation symmetry as seeds of type $\mathsf{F}_4$, $\mathsf{C}$, $\mathsf{E}_6^{(2)}$, $\tilde{\mathsf{F}}_4$, or $\mathsf{A}_5^{(2)}$. These families are the first known Legendrian links with (infinitely many) exact Lagrangian fillings (with symmetry) that exhaust all seeds in the corresponding cluster structures beyond type $\mathsf{A} \mathsf{D}$. Furthermore, we show that the $N$-graph realization of (twice of) Coxeter mutation of type $\tilde{\mathsf{D}} \tilde{\mathsf{E}}$ corresponds to a Legendrian loop of the corresponding Legendrian links. Especially, the loop of type $\tilde{\mathsf{D}}$ coincides with the one considered by Casals and Ng.

==> (inline-0) <==
\begin{tikzpicture}[baseline=5ex,scale=0.8]
\draw[thick] (0,0) to[out=0,in=180] (1,0.5) (2,0.5) to (2.5,0.5) (3.5,0.5) to (4,0.5) (5,0.5) to (5.5,0.5);
\draw[thick] (0,0.5) to[out=0,in=180] (1,0) to (2.5,0) (3.5,0) to (5.5,0);
\draw[thick] (0,1) to[out=0,in=180] (1,1) (2,1) to (4,1) (5,1) to (5.5,1);
\draw[thick] (1,0.4) rectangle node {$\scriptstyle a$} (2, 1.1);
\draw[thick] (2.5,-0.1) rectangle node {$\scriptstyle{b-1}$} (3.5, 0.6);
\draw[thick] (4,0.4) rectangle node {$\scriptstyle c$} (5, 1.1);
\draw[thick] (0,1) to[out=180, in=0] (-0.5,1.25) to[out=0,in=180] (0,1.5) to (5.5,1.5) to[out=0,in=180] (6,1.25) to[out=180,in=0] (5.5,1);
\draw[thick] (0,0.5) to[out=180, in=0] (-1,1.25) to[out=0,in=180] (0,1.75) to (5.5,1.75) to[out=0,in=180] (6.5,1.25) to[out=180,in=0] (5.5,0.5);
\draw[thick] (0,0) to[out=180, in=0] (-1.5,1.25) to[out=0,in=180] (0,2) to (5.5,2) to[out=0,in=180] (7,1.25) to[out=180,in=0] (5.5,0);
\end{tikzpicture}
\end{align*}

\begin{align*}
\legendrian({{\exdynD}_n})=
\begin{tikzpicture}[baseline=-0.5ex,scale=0.8]
%braidpart
\draw[thick] (0,0) to[out=0,in=180] (1,-0.5) to[out=0,in=180] (2,-1) to[out=0,in=180] (3,-0.5) to[out=0,in=180] (4,0) to[out=0,in=180] (9,0);
\draw[thick] (0,-0.5) to[out=0,in=180] (1,0) to[out=0,in=180] (3,0) to[out=0,in=180] (4,-0.5) (5,-0.5) to[out=0,in=180] (6,-0.5) to[out=0,in=180] (7,-1) to[out=0,in=180] (8,-0.5) to[out=0,in=180] (9,-0.5);
\draw[thick] (0,-1) to[out=0,in=180] (1,-1) to[out=0,in=180] (2,-0.5) to[out=0,in=180] (3,-1) to[out=0,in=180] (4,-1) (5,-1) to[out=0,in=180] (6,-1.5) to[out=0,in=180] (8,-1.5) to[out=0,in=180] (9,-1);
\draw[thick] (0,-1.5) to[out=0,in=180] (5,-1.5) to[out=0,in=180] (6,-1) to[out=0,in=180] (7,-0.5) to[out=0,in=180] (8,-1) to[out=0,in=180] (9,-1.5);
\draw[thick] (4,-0.4) rectangle node {$\scriptstyle{n-4}$} (5, -1.1);
%closure part
\draw[thick] (0,0) to[out=180,in=0] (-0.5,0.25) to[out=0,in=180] (0,0.5) to[out=0,in=180] (9,0.5) to[out=0,in=180] (9.5,0.25) to[out=180,in=0] (9,0);
\draw[thick] (0,-0.5) to[out=180,in=0] (-1,0.25) to[out=0,in=180] (0,0.75) to[out=0,in=180] (9,0.75) to[out=0,in=180] (10,0.25) to[out=180,in=0] (9,-0.5);
\draw[thick] (0,-1) to[out=180,in=0] (-1.5,0.25) to[out=0,in=180] (0,1) to[out=0,in=180] (9,1) to[out=0,in=180] (10.5,0.25) to[out=180,in=0] (9,-1);
\draw[thick] (0,-1.5) to[out=180,in=0] (-2,0.25) to[out=0,in=180] (0,1.25) to[out=0,in=180] (9,1.25) to[out=0,in=180] (11,0.25) to[out=180,in=0] (9,-1.5);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw[thick] (0,0) circle (3cm);
%\draw[line cap=round, line width=5, opacity=0.5] (3,0) -- (-1,0) (60:1) -- (100:3);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (60:1) -- (50:1.5) (70:1.75) -- (50:2) (180:1) -- (170:1.5) (190:1.75) -- (170:2) (300:1) -- (290:1.5) (310:1.75) -- (290:2);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) -- (60:1) (0,0) -- (180:1) (0,0) -- (300:1) (50:1.5) -- (70:1.75) (170:1.5) -- (190:1.75) (290:1.5) -- (310:1.75);
\draw[red, thick] (0,0) -- (0:3) (0,0) -- (120:3) (0,0) -- (240:3);
\draw[blue, thick, fill] (0,0) -- (60:1) circle (2pt) -- (100:3) (60:1) -- (50:1.5) circle (2pt) -- (20:3) (50:1.5) -- (70:1.75) circle (2pt) -- (80:3) (70:1.75) -- (50:2) circle (2pt) -- (40:3);
\draw[blue, thick, dashed] (50:2) -- (60:3);
\draw[blue, thick, fill] (0,0) -- (180:1) circle (2pt) -- (220:3) (180:1) -- (170:1.5) circle (2pt) -- (140:3) (170:1.5) -- (190:1.75) circle (2pt) -- (200:3) (190:1.75) -- (170:2) circle (2pt) -- (160:3);
\draw[blue, thick, dashed] (170:2) -- (180:3);
\draw[blue, thick, fill] (0,0) -- (300:1) circle (2pt) -- (340:3) (300:1) -- (290:1.5) circle (2pt) -- (260:3) (290:1.5) -- (310:1.75) circle (2pt) -- (320:3) (310:1.75) -- (290:2) circle (2pt) -- (280:3);
\draw[blue, thick, dashed] (290:2) -- (300:3);
\draw[thick, fill=white] (0,0) circle (2pt);
\curlybrace[]{10}{110}{3.2};
\draw (300:3.5) node[rotate=30] {\small ${c+1}$};
\curlybrace[]{130}{230}{3.2};
\draw (180:3.5) node[rotate=90] {\small $b+1$};
\curlybrace[]{250}{350}{3.2};
\draw (60:3.5) node[rotate=-30] {\small $a+1$};
\end{tikzpicture}
$}
\qquad
\subfigure[$(\ngraph(\exdynD_{n}),\nbasis(\exdynD_{n}))$\label{N-graph(Dn)}]{
$
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw[rounded corners=5, thick] (-6.5, -2.5) rectangle (6.5, 2.5);
\draw (0.5, -2.5) node[above] {$\cdots$} 
(-0.5, -2.5) node[below] {$\underbrace{\hphantom{\hspace{3cm}}}_{k}$};
\draw (1.5, 2.5) node[below] {$\cdots$} 
(0.5, 2.5) node[above] {$\overbrace{\hphantom{\hspace{3cm}}}^{\ell}$};
\clip[rounded corners=5] (-6.5, -2.5) rectangle (6.5, 2.5);
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5] 
(-3.5, 0) -- (-2.5, 0) (-3.5, 0) -- (-4.5, 1) (-3.5, 0) -- (-4.5, -1)
(-1.5, 0) -- (-0.5, 0)
(0.5, 0) -- (1.5, 0)
(3.5, 0) -- (2.5, 0) (3.5, 0) -- (4.5, 1) (3.5, 0) -- (4.5, -1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(-4.5, 1) -- (-5.5, 1)
(-4.5, -1) -- (-4.5, -1.75)
(-1.5, 0) -- (-2.5, 0)
(-0.5, 0) -- (0.5, 0)
(1.5, 0) -- (2.5, 0)
(4.5, 1) -- (4.5, 1.75)
(4.5, -1) -- (5.5, -1)
;
\foreach \i in {0, 180} {
\begin{scope}[rotate=\i]
\draw[thick, green] (-2.5, 2.5) -- (0,0);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill]
(-2.5, -2.5) -- (-2.5,0) circle (2pt)
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
(1.5, -2.5) -- (1.5,0) circle (2pt)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (3.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\end{scope}
}
\draw[thick, fill=white] (-3.5, 0) circle (2pt) (3.5, 0) circle (2pt);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}%
[tdplot_main_coords,
% 	x={(0.497546cm, 0.859773cm)},
% y={(-0.106336cm, -0.071189cm)},
% z={(0.860895cm, -0.505690cm)},
%scale= 2,
% [x={(-0.495892cm, -0.532283cm)},
% y={(0.868384cm, -0.303848cm)},
% z={(-0.000125cm, 0.790159cm)},
scale=0.700000,
back/.style={loosely dotted, thin},
edge/.style={color=black, thick},
facet/.style={fill=blue!95!black,fill opacity=0.100000},
vertex/.style={inner sep=1pt,circle,fill=black,thick,anchor=base},
gvertex/.style={inner sep=1.2pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%% Coordinate of the vertices:
%%
\coordinate (1) at (-0.50000, -1.50000, 2.00000);
\coordinate (2) at (1.50000, 1.50000, -2.00000);
\coordinate (3) at (0.50000, 0.50000, 1.00000);
\coordinate (4) at (0.50000, 1.50000, 0.00000);
\coordinate (5) at (1.50000, 1.50000, -1.00000);
\coordinate (6) at (-0.50000, -0.50000, 2.00000);
\coordinate (7) at (1.50000, 0.50000, 0.00000);
\coordinate (8) at (1.50000, -1.50000, 0.00000);
\coordinate (9) at (1.50000, -1.50000, -2.00000);
\coordinate (10) at (-1.50000, -1.50000, -2.00000);
\coordinate (11) at (-1.50000, -1.50000, 2.00000);
\coordinate (12) at (-1.50000, 1.50000, -2.00000);
\coordinate (13) at (-1.50000, 1.50000, 0.00000);
\coordinate (14) at (-1.50000, -0.50000, 2.00000);

%% fill some facets
\fill[cyclecolor1, opacity = 0.3] (10)--(12)--(13)--(14)--(11)--cycle;
\fill[cyclecolor2, opacity = 0.2] (10)--(9)--(8)--(1)--(11)--cycle;
\fill[yellow, opacity = 0.3] (10)--(9)--(2)--(12)--cycle;

%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (9) -- (10);
\draw[edge,back] (10) -- (11);
\draw[edge,back] (10) -- (12);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (10)     {};

% %%
%%
%% Drawing edges in the front
%%
\draw[edge] (1) -- (6);
\draw[edge] (1) -- (8);
\draw[edge] (1) -- (11);
\draw[edge] (2) -- (5);
\draw[edge] (2) -- (9);
\draw[edge] (2) -- (12);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (6);
\draw[edge] (3) -- (7);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (13);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (14);
\draw[edge] (7) -- (8);
\draw[edge] (8) -- (9);
\draw[edge] (11) -- (14);
\draw[edge] (12) -- (13);
\draw[edge] (13) -- (14);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (1)     {};
\node[vertex] at (2)     {};
\node[vertex] at (3)     {};
\node[vertex] at (4)     {};
\node[vertex] at (5)     {};
\node[vertex] at (6)     {};
\node[vertex] at (7)     {};
\node[vertex] at (8)     {};
\node[vertex] at (9)     {};
\node[vertex] at (11)     {};
\node[vertex] at (12)     {};
\node[vertex] at (13)     {};
\node[vertex] at (14)     {};

\foreach \g in {10, 6, 5} {
\node[gvertex] at (\g) {};
}
%%
%%
%
%\foreach \x in {1,...,14}{
%\node at (\x) {\x};
%}

\end{tikzpicture}%
\hspace{1cm}%
\begin{tikzpicture}%
[tdplot_main_coords,
% 	x={(0.497546cm, 0.859773cm)},
% y={(-0.106336cm, -0.071189cm)},
% z={(0.860895cm, -0.505690cm)},
%scale= 2,
% [x={(-0.495892cm, -0.532283cm)},
% y={(0.868384cm, -0.303848cm)},
% z={(-0.000125cm, 0.790159cm)},
scale=0.700000,
back/.style={loosely dotted, thin},
edge/.style={color=black, thick},
facet/.style={fill=blue!95!black,fill opacity=0.100000},
vertex/.style={inner sep=1pt,circle,fill=black,thick,anchor=base},
gvertex/.style={inner sep=1.2pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%% Coordinate of the vertices:
%%
\coordinate (1) at (-0.50000, -1.50000, 2.00000);
\coordinate (2) at (1.50000, 1.50000, -2.00000);
\coordinate (3) at (0.50000, 0.50000, 1.00000);
\coordinate (4) at (0.50000, 1.50000, 0.00000);
\coordinate (5) at (1.50000, 1.50000, -1.00000);
\coordinate (6) at (-0.50000, -0.50000, 2.00000);
\coordinate (7) at (1.50000, 0.50000, 0.00000);
\coordinate (8) at (1.50000, -1.50000, 0.00000);
\coordinate (9) at (1.50000, -1.50000, -2.00000);
\coordinate (10) at (-1.50000, -1.50000, -2.00000);
\coordinate (11) at (-1.50000, -1.50000, 2.00000);
\coordinate (12) at (-1.50000, 1.50000, -2.00000);
\coordinate (13) at (-1.50000, 1.50000, 0.00000);
\coordinate (14) at (-1.50000, -0.50000, 2.00000);

%% fill some facets
\fill[cyclecolor1, opacity = 0.3] (6)--(3)--(7)--(8)--(1)--cycle;
\fill[cyclecolor2, opacity = 0.2] (6)--(3)--(4)--(13)--(14)--cycle;
\fill[yellow, opacity = 0.3] (6)--(1)--(11)--(14)--cycle;

%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (9) -- (10);
\draw[edge,back] (10) -- (11);
\draw[edge,back] (10) -- (12);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (10)     {};

% %%
%%
%% Drawing edges in the front
%%
\draw[edge] (1) -- (6);
\draw[edge] (1) -- (8);
\draw[edge] (1) -- (11);
\draw[edge] (2) -- (5);
\draw[edge] (2) -- (9);
\draw[edge] (2) -- (12);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (6);
\draw[edge] (3) -- (7);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (13);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (14);
\draw[edge] (7) -- (8);
\draw[edge] (8) -- (9);
\draw[edge] (11) -- (14);
\draw[edge] (12) -- (13);
\draw[edge] (13) -- (14);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (1)     {};
\node[vertex] at (2)     {};
\node[vertex] at (3)     {};
\node[vertex] at (4)     {};
\node[vertex] at (5)     {};
\node[vertex] at (6)     {};
\node[vertex] at (7)     {};
\node[vertex] at (8)     {};
\node[vertex] at (9)     {};
\node[vertex] at (11)     {};
\node[vertex] at (12)     {};
\node[vertex] at (13)     {};
\node[vertex] at (14)     {};

\foreach \g in {10, 6, 5} {
\node[gvertex] at (\g) {};
}
%%
%%

%\foreach \x in {1,...,14}{
%\node at (\x) {\x};
%}

\end{tikzpicture} %
\hspace{1cm}%
\begin{tikzpicture}%
[tdplot_main_coords,
% 	x={(0.497546cm, 0.859773cm)},
% y={(-0.106336cm, -0.071189cm)},
% z={(0.860895cm, -0.505690cm)},
%scale= 2,
% [x={(-0.495892cm, -0.532283cm)},
% y={(0.868384cm, -0.303848cm)},
% z={(-0.000125cm, 0.790159cm)},
scale=0.700000,
back/.style={loosely dotted, thin},
edge/.style={color=black, thick},
facet/.style={fill=blue!95!black,fill opacity=0.100000},
vertex/.style={inner sep=1pt,circle,fill=black,thick,anchor=base},
gvertex/.style={inner sep=1.2pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%% Coordinate of the vertices:
%%
\coordinate (1) at (-0.50000, -1.50000, 2.00000);
\coordinate (2) at (1.50000, 1.50000, -2.00000);
\coordinate (3) at (0.50000, 0.50000, 1.00000);
\coordinate (4) at (0.50000, 1.50000, 0.00000);
\coordinate (5) at (1.50000, 1.50000, -1.00000);
\coordinate (6) at (-0.50000, -0.50000, 2.00000);
\coordinate (7) at (1.50000, 0.50000, 0.00000);
\coordinate (8) at (1.50000, -1.50000, 0.00000);
\coordinate (9) at (1.50000, -1.50000, -2.00000);
\coordinate (10) at (-1.50000, -1.50000, -2.00000);
\coordinate (11) at (-1.50000, -1.50000, 2.00000);
\coordinate (12) at (-1.50000, 1.50000, -2.00000);
\coordinate (13) at (-1.50000, 1.50000, 0.00000);
\coordinate (14) at (-1.50000, -0.50000, 2.00000);

%% fill some facets
\fill[cyclecolor1, opacity = 0.3] (4)--(5)--(2)--(12)--(13)--cycle;
\fill[cyclecolor2, opacity = 0.2] (5)--(2)--(9)--(8)--(7)--cycle;
\fill[yellow, opacity = 0.3] (3)--(4)--(5)--(7)--cycle;

%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (9) -- (10);
\draw[edge,back] (10) -- (11);
\draw[edge,back] (10) -- (12);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (10)     {};

% %%
%%
%% Drawing edges in the front
%%
\draw[edge] (1) -- (6);
\draw[edge] (1) -- (8);
\draw[edge] (1) -- (11);
\draw[edge] (2) -- (5);
\draw[edge] (2) -- (9);
\draw[edge] (2) -- (12);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (6);
\draw[edge] (3) -- (7);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (13);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (14);
\draw[edge] (7) -- (8);
\draw[edge] (8) -- (9);
\draw[edge] (11) -- (14);
\draw[edge] (12) -- (13);
\draw[edge] (13) -- (14);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (1)     {};
\node[vertex] at (2)     {};
\node[vertex] at (3)     {};
\node[vertex] at (4)     {};
\node[vertex] at (5)     {};
\node[vertex] at (6)     {};
\node[vertex] at (7)     {};
\node[vertex] at (8)     {};
\node[vertex] at (9)     {};
\node[vertex] at (11)     {};
\node[vertex] at (12)     {};
\node[vertex] at (13)     {};
\node[vertex] at (14)     {};

\foreach \g in {10, 6, 5} {
\node[gvertex] at (\g) {};
}
%%
%%
%
%\foreach \x in {1,...,14}{
%\node at (\x) {\x};
%}

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[baseline=-.5ex,xscale=0.5, yscale=0.5]
\draw[thick] (0,0) circle (5cm);
\draw[dashed]  (0,0) circle (3cm);
\fill[opacity=0.1, even odd rule] (0,0) circle (3) (0,0) circle (5);
\foreach \i in {1,2,3} {
\begin{scope}[rotate=\i*120]
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (60:1) -- (50:1.5) (70:1.75) -- (50:2);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) -- (60:1) (50:1.5) -- (70:1.75);
\draw[blue, thick, rounded corners] (0,0) -- (0:3.4) to[out=-75,in=80] (-40:4);
\draw[red, thick, fill] (0,0) -- (60:1) circle (2pt) (60:1) -- (50:1.5) circle (2pt) -- (70:1.75) circle (2pt) -- (50:2) circle (2pt);
\draw[red, thick, dashed, rounded corners] (50:2) -- (60:2.8) -- (60:3.3) to[out=0,in=220] (40:4);
\draw[red, thick, rounded corners] (50:2) -- (40:2.8) -- (40:3.3) to[out=-20,in=200] (20:4) (70:1.75) -- (80:2.8) -- (80:3.3) to[out=20,in=240] (60:4) (60:1) -- (100:2.8) -- (100:3.3) to[out=40,in=260] (80:4);
\draw[red, thick, rounded corners] (50:1.5) -- (20:3) -- (20:3.5) to[out=-70,in=50] (-40:4) (20:4) to[out=-50,in=120] (0:4.5) -- (0:5);
\draw[red, thick] (20:4) to[out=100,in=-40] (40:4) (60:4) to[out=140,in=0] (80:4);
\draw[blue, thick] (20:5) -- (20:4) to[out=140,in=-80] (40:4) (60:5) -- (60:4) to[out=180,in=-40] (80:4) -- (80:5);
\draw[thick, dotted] (40:4) arc (40:60:4);
\draw[blue, thick, rounded corners] (20:4) to[out=-70,in=100] (-20:4.5) -- (-20:5);
\draw[blue, thick, dashed] (40:4) -- (40:5);
\draw[fill=white, thick] (20:4) circle (2pt) (40:4) circle (2pt) (60:4) circle (2pt) (80:4) circle (2pt) (-40:4) circle (2pt);
\end{scope}
\draw[fill=white, thick] (0,0) circle (2pt);
}
\end{tikzpicture}
$}
\qquad
\subfigure[$\ncoxeter(\ngraph(\exdynD_{4}),\nbasis(\exdynD_{4}))$\label{ncoxeter_D4}]{
$
\begin{tikzpicture}[baseline=-.5ex,xscale=0.5, yscale=-0.5]
\fill[opacity=0.1, rounded corners=5] (-8, -4) rectangle (8, 4);
\draw[rounded corners=5, thick] (-8, -4) rectangle (8, 4);
\clip[rounded corners=5] (-8, -4) rectangle (8, 4);
\foreach \r in {0, 180} {
\begin{scope}[rotate=\r]
\draw[blue, thick]
(-4, 1) -- ++(-1, -1)
(-4, -1) -- ++(-1, 1) to[out=-120, in=120] ++(0,-3)
(-5, 3) to[out=-105,in=30] (-7,0)
(-2, -2.5) -- ++(1, -0.5) -- +(-1, -1)
++(0,0) -- ++(2, 0) -- ++(1, 0.5)
(-3, -2.5) -- ++(-2, -0.5) -- ++(-1, -1)
(-4, 1.75) -- ++(-1, 1.25) -- ++(-1, 1)
(-2, 2.5) -- ++(1, 0.5) -- ++(-1, 1)
(-8, 1) -- ++(1, -1) -- ++(-1, -1)
;
\draw[red, thick] 
(-1, -2.5) -- ++(0, -0.5) -- +(0, -1)
++(0,0) -- ++(-4, 0) -- ++(0, 3) -- +(1,0)
++(0,0) -- ++(0,3) -- ++(4,0) -- +(0, 1)
++(0,0) -- ++(0, -0.5)
(-5, -3) -- ++(-2, 3) -- +(-1, 0)
++(0,0) -- ++(2, 3)
;
\draw[green, thick] (0, 4) -- (0, 2.5);
\draw[fill=white, thick] 
(-5, 0) circle (2pt) (-7, 0) circle (2pt)
(-5, -3) circle (2pt) (-1, -3) circle (2pt) (1, -3) circle (2pt)
(-5, 3) circle (2pt)
;
\end{scope}
}
\begin{scope}[yscale=-1]
\draw[fill=white, rounded corners=5,dashed] (-4, -2.5) rectangle (4, 2.5);
\clip[rounded corners=5] (-4, -2.5) rectangle (4, 2.5);
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5]
(-1, 0) -- (1, 0) (-1, 0) -- (-2, 1) (-1, 0) -- (-2, -1)
(1, 0) -- (2, 1) (1, 0) -- (2, -1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(-2, 1) -- (-3, 1)
(-2, -1) -- (-2, -1.75)
(2, 1) -- (2, 1.75)
(2, -1) -- (3, -1)
;
\foreach \i in {0, 180} {
\begin{scope}[rotate=\i]
\begin{scope}[xshift=2.5cm]
\draw[thick, green] (-2.5, 2.5) -- ++(0,-2.5);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (-2.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\end{scope}
\end{scope}
}
\draw[thick, fill=white] (-1, 0) circle (2pt) (1, 0) circle (2pt);
\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[thick, rounded corners=5] (-9,-4) rectangle (9, 4);
\foreach \r in {0, 180} {
\begin{scope}[rotate=\r]
\begin{scope}
\draw[violet, line width=4, opacity=0.5, rounded corners=5](2,2)--(2,3)--(1,3) (0,3)--(-1,3)--(-1,4) (-1,2)--(-1,3)--(-3,3) (-3,-3)--(-2,-3)--(-2,-4);
\draw[violet, line width=4, opacity=0.5]
(-3,3)--(-6,3) to[out=-105,in=30] (-8,0) --(-9,0)
(-5,0)--(-6,0) to[out=-120,in=120] (-6,-3) -- (-3,-3);
\draw[violet, line width=4, opacity=0.5,dashed](1,3)--(0,3);
\end{scope}
\begin{scope}[yscale=-1]
\draw[thick, red]
(-3, 4) -- ++(0, -2) (-3, -4) -- ++(0, 2)
(-3, 3) -- ++(-3, 0) -- ++(0, -6) -- ++(3,0) (-6, 0) -- ++(1, 0)
(-6, 3) -- ++(-2, -3) -- ++(2, -3)
(-8, 0) -- ++(-1, 0)
;
\draw[thick, blue]
(-4, 4) -- ++(1, -1) -- ++(-1, -1) (-4, -4) -- ++(1, 1) -- ++(-1, 1)
(-7, 4) -- ++(1, -1) -- ++(1.5, -1.5) (-7, -4) -- ++(1, 1) -- ++(1.5, 1.5)
(-6, 0) -- ++(1, 1) (-6, 0) -- ++(1,-1)
(-8, 0) -- ++(-1, 1) (-8, 0) -- ++(-1, -1)
(-8, 0) to[out=-30, in=105] ++(2, -3)
(-6, 3) to[out=-120, in=120] (-6, 0)
;
\end{scope}
\draw[thick, blue, rounded corners]
(-3, 3) -- ++(2, 0) -- ++(0, -1)
(-1, 4) -- ++(0, -1) -- ++(1,0)
(2, 2) -- ++(0, 1) -- ++(-1, 0)
(-2, -4) -- ++(0, 1) -- ++(-1, 0)
;
\draw[thick, blue, dashed]
(0, 3) -- ++(1, 0)
;
\draw[thick, green] 
(-2, 4) -- ++(0,-2)
;
\draw[thick, fill=white]
(-3, 3) circle (2pt) (-3, -3) circle (2pt)
(-6, 3) circle (2pt) (-6, 0) circle (2pt) (-6, -3) circle (2pt)
(-8, 0) circle (2pt)
;
\end{scope}
}
\draw[thick, rounded corners=5, fill=white] (-5,-2) rectangle (5, 2);
\draw (0.5, 4) node[above=0ex] {$\overbrace{\hphantom{\hspace{1.6cm}}}^{\ell}$};
\draw (-0.5, -4) node[below=0ex] {$\underbrace{\hphantom{\hspace{1.6cm}}}_{k}$};
\end{tikzpicture}
}
\subfigure[$\vartheta_0({\exdynD}_{n})$]{
\begin{tikzpicture}[baseline=-.5ex, scale=0.6]
\begin{scope}
\draw[thick] (-7, 0.5) -- ++(7,0) (-7, 1) -- ++(7,0);
\draw[thick, blue] (-7, 1.5) -- ++(7,0) (-7, 2) -- ++(7,0);
\fill[blue, opacity=0.1] (-7, 1.5) -- ++(7,0) -- ++(0, 0.5) -- ++(-7, 0);
\draw[thick, rounded corners] (-7, -0.5) -- ++(0.5, 0) -- ++(4.5, 0) -- ++(0.5, -0.5) -- ++(1,0) -- ++(0.5, 0);
\draw[thick, rounded corners] (-7, -1) -- ++(0.5, 0) -- ++(1, -1) -- ++(1, 1) -- ++(0.5, 0) -- ++(1, -1) -- ++(1.5, 1.5) -- ++(1, 0) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -1.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(1, 0) -- ++(1, -1) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -2) -- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(1, 1) -- ++(1, 0) -- ++(1, -1) -- ++(0.5, 0);
\draw[thick, blue, fill=blue!10] (-1, -2.175) rectangle ++(1, 0.75) node[pos=.5] {$\scriptstyle k-1$};
\fill[blue, opacity=0.1] (-7, -2) [rounded corners]-- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) [sharp corners]-- ++(0.25, 0.25) 
[rounded corners]-- ++(-0.75, 0.75) -- ++(-1, 0) -- ++(-0.5, -0.5) -- ++(-0.5, 0);
\fill[blue, opacity=0.1] (-4.25, -1.75) [rounded corners]-- ++(0.75, 0.75) -- ++(1, 0) [sharp corners]-- ++(0.75, -0.75)
[rounded corners]-- ++(-0.25, -0.25) -- ++(-0.5, 0) -- ++(-0.5, 0.5) -- ++(-0.5, -0.5) -- ++(-0.5, 0) -- ++(-0.25, 0.25);
\fill[blue, opacity=0.1] (-1, -1.5) -- ++(-0.5, 0) -- ++(-0.25, -0.25) -- ++(0.25, -0.25) -- ++(0.5, 0);
\draw[thick, violet, dashed] 
(-4.25, -1.75) circle (0.25)
(-1.75, -1.75) circle (0.25)
;
\draw[thick, violet, dashed, ->, rounded corners]
(-2, -1.75) -- ++(-0.25, 0) -- ++(-0.5, 0.5) -- ++(-0.5, 0) -- ++(-0.5, -0.5) -- ++(-0.25, 0);
\draw[thick, violet, dashed, ->, rounded corners]
(-4.5, -1.75) -- ++(-0.25, 0) -- ++(-0.5, 0.5) -- ++(-0.5, 0) -- ++(-0.5, -0.5) -- ++(-0.75, 0) arc (-90:-270:1.75) -- ++(14, 0) to[out=0, in=180] ++(3, -2.5) arc (-90:90:0.75) to[out=180, in=0] ++(-3, -2.5);
\end{scope}
\begin{scope}[xshift=7cm]
\draw[thick] (-7, 0.5) -- ++(7,0) (-7, 1) -- ++(7,0);
\draw[thick, blue] (-7, 1.5) -- ++(7,0) (-7, 2) -- ++(7,0);
\fill[blue, opacity=0.1] (-7, 1.5) -- ++(7,0) -- ++(0, 0.5) -- ++(-7, 0);
\draw[thick, rounded corners] (-7, -0.5) -- ++(0.5, 0) -- ++(4.5, 0) -- ++(0.5, -0.5) -- ++(1,0) -- ++(0.5, 0);
\draw[thick, rounded corners] (-7, -1) -- ++(0.5, 0) -- ++(1, -1) -- ++(1, 1) -- ++(0.5, 0) -- ++(1, -1) -- ++(1.5, 1.5) -- ++(1, 0) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -1.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(1, 0) -- ++(1, -1) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -2) -- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(1, 1) -- ++(1, 0) -- ++(1, -1) -- ++(0.5, 0);
\draw[thick, blue, fill=blue!10] (-1, -2.175) rectangle ++(1, 0.75) node[pos=.5] {$\scriptstyle \ell-1$};
\fill[blue, opacity=0.1] (-7, -2) [rounded corners]-- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) [sharp corners]-- ++(0.25, 0.25) 
[rounded corners]-- ++(-0.75, 0.75) -- ++(-1, 0) -- ++(-0.5, -0.5) -- ++(-0.5, 0);
\fill[blue, opacity=0.1] (-4.25, -1.75) [rounded corners]-- ++(0.75, 0.75) -- ++(1, 0) [sharp corners]-- ++(0.75, -0.75)
[rounded corners]-- ++(-0.25, -0.25) -- ++(-0.5, 0) -- ++(-0.5, 0.5) -- ++(-0.5, -0.5) -- ++(-0.5, 0) -- ++(-0.25, 0.25);
\fill[blue, opacity=0.1] (-1, -1.5) -- ++(-0.5, 0) -- ++(-0.25, -0.25) -- ++(0.25, -0.25) -- ++(0.5, 0);
\draw[thick, violet, dashed] 
(-4.25, -1.75) circle (0.25)
(-1.75, -1.75) circle (0.25)
;
\draw[thick, violet, dashed, ->, rounded corners]
(-2, -1.75) -- ++(-0.25, 0) -- ++(-0.5, 0.5) -- ++(-0.5, 0) -- ++(-0.5, -0.5) -- ++(-0.25, 0);
\draw[thick, violet, dashed, ->, rounded corners]
(-4.5, -1.75) -- ++(-0.25, 0) -- ++(-0.5, 0.5) -- ++(-0.5, 0) -- ++(-0.5, -0.5) -- ++(-0.75, 0);
\end{scope}
\draw[thick] (-7, 0.5) arc (90:270:0.5) (-7, 1) arc (90:270:1);
\draw[thick, blue] (-7, 1.5) arc (90:270:1.5) (-7, 2) arc (90:270:2);
\fill[blue, opacity=0.1] (-7, 1.5) arc (90:270:1.5) -- (-7, -2) arc (-90:-270:2);
\begin{scope}
\draw[thick] (7, 1) to[out=0, in=180] ++(3, -2.5) (7, 0.5) to[out=0, in=180] ++(3, -2.5);
\draw[thick, blue] (7, 2) to[out=0, in=180] ++(3, -2.5) (7, 1.5) to[out=0, in=180] ++(3, -2.5);
\fill[blue, opacity=0.1] (7, 2) to[out=0, in=180] ++(3, -2.5) -- (10, -1) to[out=180, in=0] ++(-3, 2.5);
\end{scope}
\begin{scope}[yscale=-1]
\draw[thick] (7, 1) to[out=0, in=180] ++(3, -2.5) (7, 0.5) to[out=0, in=180] ++(3, -2.5);
\draw[thick, blue] (7, 2) to[out=0, in=180] ++(3, -2.5) (7, 1.5) to[out=0, in=180] ++(3, -2.5);
\fill[blue, opacity=0.1] (7, 2) to[out=0, in=180] ++(3, -2.5) -- (10, -1) to[out=180, in=0] ++(-3, 2.5);
\end{scope}
\draw[thick] (10, 2) arc (90:-90:2) (10, 1.5) arc (90:-90:1.5);
\draw[thick, blue] (10, 1) arc (90:-90:1) (10, 0.5) arc (90:-90:0.5);
\fill[blue, opacity=0.1] (10, 1) arc (90:-90:1) -- ++(0, 0.5) arc (-90:90:0.5);
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[baseline=-.5ex,xscale=0.5,yscale=0.5]%B_3
\draw[orange, opacity=0.2, fill] (-90:3) arc(-90:90:3) (90:3) -- (0.5,0.5) -- (-0.5,-0.5) -- (-90:3);
\draw[violet, opacity=0.1, fill] (90:3) arc(90:270:3) (270:3) -- (-0.5,-0.5) -- (0.5,0.5) -- (90:3);
\draw[thick] (0,0) circle (3);
\draw[color=cyclecolor2,line cap=round, line width=5, opacity=0.5] (-1.5,0.5) -- (-0.5, -0.5) 
(0.5, 0.5) -- (1.5, -0.5);
\draw[color=cyclecolor1,line cap=round, line width=5, opacity=0.5] (-2.5,-0.5) -- (-1.5, 0.5) (-0.5, -0.5) -- (0.5, 0.5) (1.5, -0.5) -- (2.5, 0.5);
\draw[blue, thick, fill] (0:3) -- (2.5,0.5) circle (2pt) -- (45:3) (2.5,0.5) -- (1.5,-0.5) circle (2pt) -- (-45:3) (1.5,-0.5) -- (0.5,0.5) circle (2pt) -- (90:3) (0.5,0.5) -- (-0.5, -0.5) circle (2pt) -- (-90:3) (-0.5, -0.5) -- (-1.5, 0.5) circle (2pt) -- (135:3) (-1.5, 0.5) -- (-2.5, -0.5) circle (2pt) -- (-135:3);
\draw[blue, thick] (-2.5,-0.5) -- (-180:3);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex,xscale=0.5,yscale=0.5]%G_2
\draw[orange, opacity=0.2, fill] (0:3) arc(0:120:3) (120:3) -- (0,0) -- (0:3);
\draw[violet, opacity=0.1, fill] (0:3) -- (0,0) -- (-120:3) arc(-120:0:3) (0:3);
\draw[blue, opacity=0.1, fill] (120:3) arc(120:240:3) (240:3) -- (0,0) -- (120:3);
\draw[thick] (0,0) circle (3cm);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (60:1) -- (45:2)  (180:1) -- (165:2) (300:1) -- (285:2);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) -- (60:1) (0,0) -- (180:1) (0,0) -- (300:1);
\draw[red, thick] (0,0) -- (0:3) (0,0) -- (120:3) (0,0) -- (240:3);
\draw[blue, thick, fill] 
(0,0) -- (60:1) circle (2pt) -- (90:3) 
(60:1) -- (45:2) circle (2pt) -- (30:3) 
(45:2) -- (60:3);
\draw[blue, thick, fill] 
(0,0) -- (180:1) circle (2pt) -- (210:3) 
(180:1) -- (165:2) circle (2pt) -- (150:3) 
(165:2) -- (180:3);
\draw[blue, thick, fill] 
(0,0) -- (300:1) circle (2pt) -- (330:3) 
(300:1) -- (285:2) circle (2pt) -- (270:3) 
(285:2) -- (300:3);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[thick] (0,0) circle (3cm);
\draw[orange, opacity=0.2, fill] (0:3) arc(0:120:3) (120:3) -- (0,0) -- (0:3);
\draw[violet, opacity=0.1, fill] (0:3) -- (0,0) -- (-120:3) arc(-120:0:3) (0:3);
\draw[blue, opacity=0.1, fill] (120:3) arc(120:240:3) (240:3) -- (0,0) -- (120:3);
\draw[cyclecolor2, line cap=round, line width=5, opacity=0.5] (60:1) -- (45:1.5) (180:1) -- (165:1.5) (300:1) -- (285:1.5);
\draw[cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) -- (60:1) (0,0) -- (180:1) (0,0) -- (300:1) (45:1.5) -- (60:2) (165:1.5) -- (180:2) (285:1.5) -- (300:2);
\draw[red, thick] (0,0) -- (0:3) (0,0) -- (120:3) (0,0) -- (240:3);
\draw[blue, thick, fill] (0,0) -- (60:1) circle (2pt) -- (96:3) (60:1) -- (45:1.5) circle (2pt) -- (24:3) (45:1.5) -- (60:2) circle (2pt) -- (72:3) (60:2) -- (48:3);
\draw[blue, thick, fill] (0,0) -- (180:1) circle (2pt) -- (216:3) (180:1) -- (165:1.5) circle (2pt) -- (144:3) (165:1.5) -- (180:2) circle (2pt) -- (192:3) (180:2) -- (168:3);
\draw[blue, thick, fill] (0,0) -- (300:1) circle (2pt) -- (336:3) (300:1) -- (285:1.5) circle (2pt) -- (264:3) (285:1.5) -- (300:2) circle (2pt) -- (312:3) (300:2) -- (288:3);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.7]
    
\node[Dnode] (a1) at (-2,0.5) {};
\node[Dnode] (a2) at (-1,0.5) {};
\node[Dnode] (a3) at (0,0) {};
\node[Dnode] (a4) at (-1,-0.5) {};
\node[Dnode] (a5) at (-2,-0.5) {};

\node[ynode] at (a1) {};
\node[gnode] at (a2) {};
\node[ynode] at (a3) {};
\node[gnode] at (a4) {};
\node[ynode] at (a5) {};

\draw (a1)--(a2)--(a3)--(a4)--(a5);

\node at (-3,0) {$\dynA_{2n-1}$};
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.7]
\coordinate[Dnode] (d1) at (-2,0) {};
\coordinate[Dnode] (d2) at  (-1,0)  {};
\coordinate[Dnode] (d3) at (-1,0.5) {};
\coordinate[Dnode] (d4) at (-1,-0.5) {};

\foreach \y in {d1} {
	\node[ynode] at (\y) {};
}
\foreach \g in {d2,d3,d4}{
	\node[gnode] at (\g) {};
}

\draw (d1)--(d2)
(d1)--(d3)
(d1)--(d4);

\node at (-3,0) {$\dynD_{4}$};

\end{tikzpicture} 
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.7]    
\node[Dnode] (a1) at (0,0) {};
\node[Dnode] (a2) at (-1,0.5) {};
\node[Dnode] (a3) at (-2,0.5) {};
\node[Dnode] (a4) at (-1,0) {};
\node[Dnode] (a5) at (-2,0) {};
\node[Dnode] (a6) at (-1,-0.5) {};
\node[Dnode] (a7) at (-2,-0.5) {};

\node[ynode] at (a1) {};
\node[gnode] at (a2) {};
\node[ynode] at (a3) {};
\node[gnode] at (a4) {};
\node[ynode] at (a5) {};
\node[gnode] at (a6) {};
\node[ynode] at (a7) {};

\draw (a1)--(a2)--(a3) (a1)--(a4)--(a5) (a1)--(a6)--(a7);

\node at (-3,0) {$\exdynE_{6}$};

\end{tikzpicture}  \\[-1em]
\rotatebox{-90}{$\rightsquigarrow$}
& \rotatebox{-90}{$\rightsquigarrow$}
&\rotatebox{-90}{$\rightsquigarrow$} \\[-2em]
\begin{tikzpicture}[baseline=-.5ex,scale=0.7]

\node at (-3,0) {$\dynB_{n}$};

\coordinate[Dnode] (1) at (-2,0) {};
\coordinate[Dnode] (2) at (-1,0) {};
\coordinate[Dnode] (3) at (0,0) {};

\node[ynode] at (1) {};
\node[ynode] at (3) {};
\node[gnode] at (2) {};

\draw (1)--(2);
\draw[double line] (2)-- ++ (3); 

\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.7]
\node at (-3,0) {$\dynG_{2}$};
\coordinate[Dnode] (1) at (-2,0) {};
\coordinate[Dnode] (2) at (-1,0) {};

\node[ynode] at (1) {};
\node[gnode] at (2) {};

\draw[triple line] (2)-- ++ (1) ;
\draw (1)--(2);

\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.7]
\node at (-3,0) {$\exdynG_{2}$};

\coordinate[Dnode] (3) at (-2,0) {};
\coordinate[Dnode] (2) at (-1,0) {};
\coordinate[Dnode] (1) at (0,0) {};

\node[ynode] at (1) {};
\node[gnode] at (2) {};
\node[ynode] at (3) {};

\draw (2)--(3);
\draw[triple line] (2)-- ++ (1) ;
\draw (1)--(2);

\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[rounded corners=5, thick] (-6.5, -2.5) rectangle (6.5, 2.5);
\draw (0.5, -2.5) %node[above] {$\cdots$} 
(-0.5, -2.5) %node[below] {$\underbrace{\hphantom{\hspace{3cm}}}_{k-2}$}
;
\draw (1.5, 2.5) %node[below] {$\cdots$} 
(0.5, 2.5) %node[above] {$\overbrace{\hphantom{\hspace{3cm}}}^{k-2}$}
;
\clip[rounded corners=5] (-6.5, -2.5) rectangle (6.5, 2.5);
\draw[orange, opacity=0.2, fill] (0,2.5)--(-7,2.5)--(-7,-2.5)--(0,-2.5);
\draw[violet, opacity=0.1, fill] (0,2.5)--(7,2.5)--(7,-2.5)--(0,-2.5);
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5] 
(-3.5, 0) -- (-2.5, 0) (-3.5, 0) -- (-4.5, 1) (-3.5, 0) -- (-4.5, -1)
(-1.5, 0) -- (-0.5, 0)
(0.5, 0) -- (1.5, 0)
(3.5, 0) -- (2.5, 0) (3.5, 0) -- (4.5, 1) (3.5, 0) -- (4.5, -1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(-4.5, 1) -- (-5.5, 1)
(-4.5, -1) -- (-4.5, -1.75)
(-1.5, 0) -- (-2.5, 0)
(-0.5, 0) -- (0.5, 0)
(1.5, 0) -- (2.5, 0)
(4.5, 1) -- (4.5, 1.75)
(4.5, -1) -- (5.5, -1)
;
\foreach \i in {0, 180} {
\begin{scope}[rotate=\i]
\draw[thick, green] (-2.5, 2.5) -- (0,0);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill]
(-2.5, -2.5) -- (-2.5,0) circle (2pt)
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
(1.5, -2.5) -- (1.5,0) circle (2pt)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (3.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\end{scope}
}
\draw[thick, fill=white] (-3.5, 0) circle (2pt) (3.5, 0) circle (2pt);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[rounded corners=5, thick] (-4, -2.5) rectangle (4, 2.5);
\clip[rounded corners=5] (-4, -2.5) rectangle (4, 2.5);
\draw[orange, opacity=0.2, fill] (0,2.5)--(-7,2.5)--(-7,-2.5)--(0,-2.5);
\draw[violet, opacity=0.1, fill] (0,2.5)--(7,2.5)--(7,-2.5)--(0,-2.5);
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5]
(-1, 0) -- (1, 0) %node[near start, above, color=black, sloped,opacity=1] {$\cycle_1$} 
(-1, 0) -- (-2, 1) (-1, 0) -- (-2, -1)
(1, 0) -- (2, 1) (1, 0) -- (2, -1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(-2, 1) -- (-3, 1) %node[midway, below, color=black,opacity=1] {$\cycle_2$}
(-2, -1) -- (-2, -1.75) %node[midway, right=-1ex, color=black,opacity=1] {$\cycle_3$}
(2, 1) -- (2, 1.75) %node[midway, left=-1ex, color=black,opacity=1] {$\cycle_4$}
(2, -1) -- (3, -1) %node[midway, above, color=black,opacity=1] {$\cycle_5$}
;
\foreach \i in {0, 180} {
\begin{scope}[rotate=\i]
\begin{scope}[xshift=2.5cm]
\draw[thick, green] (-2.5, 2.5) -- ++(0,-2.5);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (-2.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\end{scope}
\end{scope}
}
\draw[thick, fill=white] (-1, 0) circle (2pt) (1, 0) circle (2pt);
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.7]

\coordinate[Dnode] (d1) at (0,1.5) {};
\coordinate[Dnode] (d2) at (0,0.5) {};
\coordinate[Dnode] (d3) at (1,1) {};
\coordinate[Dnode] (d4) at (2,1) {};
\coordinate[Dnode] (d5) at (3,1) {};
\coordinate[Dnode] (d6) at (0,-0.5) {};
\coordinate[Dnode] (d7) at (0,-1.5) {};
\coordinate[Dnode] (d8) at (1,-1) {};
\coordinate[Dnode] (d9) at (2,-1) {};
\coordinate[Dnode] (d10) at (3,-1) {};
\coordinate[Dnode] (d11) at (4,0) {};

\node[gnode] at (d1) {};
\node[gnode] at (d2) {};
\node[gnode] at (d4) {};
\node[gnode] at (d6) {};
\node[gnode] at (d7) {};
\node[gnode] at (d9) {};
\node[gnode] at (d11) {};

\node[ynode] at (d3) {};
\node[ynode] at (d5) {};
\node[ynode] at (d8) {};
\node[ynode] at (d10) {};

\draw  (d1)--(d3)--(d4)--(d5)--(d11)--(d10)--(d9)--(d8)--(d6)
(d2)--(d3) (d7)--(d8);

\node at (2,-2) {$\exdynD_{2n}$};
\node at (4.5,-0.1) {$\rightsquigarrow$};

\begin{scope}[xshift=5cm]
\node at (2,-2) {$\exdynB_{n}$};
\coordinate[Dnode] (1) at (0,0.5) {};
\coordinate[Dnode] (2) at (0,-0.5) {};
\coordinate[Dnode] (3) at (1,0) {};
\coordinate[Dnode] (4) at (2,0) {};
\coordinate[Dnode] (5) at (3,0) {};
\coordinate[Dnode] (6) at (4,0) {};

\node[gnode] at (1) {};
\node[gnode] at (2) {};
\node[ynode] at (3) {};
\node[gnode] at (4) {};
\node[ynode] at (5) {};
\node[gnode] at (6) {};

\draw (1)--(3)--(4)--(5) (2)--(3) ;
\draw[double line] (6)-- ++ (5) ;
\end{scope}

\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.7]

\coordinate[Dnode] (d1) at (0,0) {};
\coordinate[Dnode] (d2) at (-1,0.5) {};
\coordinate[Dnode] (d3) at (-1,-0.5) {};
\coordinate[Dnode] (d4) at (1,0.5) {};
\coordinate[Dnode] (d5) at (1,-0.5) {};

\node[ynode] at (d1) {};
\node[gnode] at (d3) {};
\node[gnode] at (d2) {};
\node[gnode] at (d4) {};
\node[gnode] at (d5) {};

\draw (d4)--(d1)--(d2) (d3)--(d1)--(d5);

\node at (-2,0) {$\exdynD_{4}$};
\node at (0,-1) {\rotatebox[origin=c]{-90}{$\rightsquigarrow$}};

\node at (-2,-2) {$\exdynC_{2}$};
\coordinate[Dnode] (c1) at (-1,-2) {};
\coordinate[Dnode] (c2) at (-0,-2) {};
\coordinate[Dnode] (c3) at (1,-2) {};

\node[gnode] at (c1) {};
\node[ynode] at (c2) {};
\node[gnode] at (c3) {};

\draw[double line] (c3)-- ++ (c2);
\draw[double line] (c1)-- ++ (c2);

\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\useasboundingbox (-3, -3.5) rectangle (3, 3.5);
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor1,line cap=round, line width=5, opacity=0.5](-135:1.5)--(45:2.5)
(-135:1.5) ++(-0.5,0) -- ++(0,-0.5);
\draw[color=cyclecolor2,line cap=round, line width=5, opacity=0.5](-135:1.5)-- ++(-0.5,0)
(-135:1.5) ++(-0.5,-0.5) -- ++(-0.5,0);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-.5,0) circle (2pt) -- ++(0,-2)
(-135:1.5) ++ (-.5,-.5) circle (2pt) -- ++(-2,0)
(-135:1.5) ++ (-1,-.5) circle (2pt)
(-135:1.5) ++ (-1,-.5) -- ++(0,-1);
\draw[Dble={green and blue},line width=2] (-2,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (2,0);
\draw[Dble={green and blue},line width=2] (2,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (2,0) -- ++(2,2);

\draw[color=cyclecolor3,line width=7,opacity=0.5,line cap=round](-2,0)--(2,0);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-5ex,scale=0.7]

\coordinate[Dnode] (d1) at (0,0) {};
\coordinate[Dnode] (d2) at (1,0) {};
\coordinate[Dnode] (d3) at (2,0) {};
\coordinate[Dnode] (d4) at (3,0) {};
\coordinate[Dnode] (d5) at (4,0.5) {};
\coordinate[Dnode] (d6) at (4,-0.5) {};

\node[gnode] at (d1) {};
\node[ynode] at (d2) {};
\node[gnode] at (d3) {};
\node[ynode] at (d4) {};
\node[bnode] at (d5) {};
\node[bnode] at (d6) {};

\draw  (d1)--(d2)--(d3)--(d4)--(d5) (d4)--(d6);

\node at (2,0.5) {$\exdynD_{n+1}$};
\node at (2,-1) {\rotatebox[origin=c]{-90}{$\rightsquigarrow$}};

\begin{scope}[yshift=-2cm]
\node at (2,-1) {$\exdynC_{n}$};
\coordinate[Dnode] (1) at (0,0) {};
\coordinate[Dnode] (2) at (1,0) {};
\coordinate[Dnode] (3) at (2,0) {};
\coordinate[Dnode] (4) at (3,0) {};
\coordinate[Dnode] (5) at (4,0) {};

\node[gnode] at (1) {};
\node[ynode] at (2) {};
\node[gnode] at (3) {};
\node[ynode] at (4) {};
\node[bnode] at (5) {};

\draw (1)--(2)--(3)--(4) ;
\draw[double line] (5)-- ++ (4); 
\end{scope}
\end{tikzpicture}
&\hspace{6mm}&
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor1,line cap=round, line width=5, opacity=0.5](-135:2)--(45:2);
\draw[color=cyclecolor2,line cap=round, line width=5, opacity=0.5](-135:2)-- ++(-0.75,0) (45:2)--++(0.75,0);
\foreach \r in {0, 180} {
\begin{scope}[rotate=\r]
\draw[fill, red, thick]
(3,-3) -- (-3,3) 
(0,0) -- (45:2) circle (2pt)
(45:2) -- ++(0,3)
(45:2) -- ++(3,0)
(45:2) ++ (0.75,0) circle (2pt) -- ++(0,2)
;
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={green and blue},line width=2] (0,0) -- (2,0);
\draw[Dble={green and blue},line width=2] (2,0) -- ++(-45:2);
\draw[Dble={green and blue},line width=2] (2,0) -- ++(45:2);
\end{scope}
}
\draw[color=cyclecolor3,line width=7,opacity=0.5,line cap=round](-2,0)--(2,0);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-5ex,scale=0.7]

\coordinate[Dnode] (d1) at (0,0) {};
\coordinate[Dnode] (d2) at (-1,0.5) {};
\coordinate[Dnode] (d3) at (-1,-0.5) {};
\coordinate[Dnode] (d4) at (1,0.5) {};
\coordinate[Dnode] (d5) at (1,-0.5) {};

\node[ynode] at (d1) {};
\node[gnode] at (d3) {};
\node[gnode] at (d2) {};
\node[bnode] at (d4) {};
\node[bnode] at (d5) {};

\draw (d4)--(d1)--(d2) (d3)--(d1)--(d5);

\node at (0,0.5) {$\exdynD_{4}$};
\node at (0,-1) {\rotatebox[origin=c]{-90}{$\rightsquigarrow$}};

\node at (0,-3) {$\exdynA_{5}^{(2)}$};
\coordinate[Dnode] (c1) at (-1,-1.5) {};
\coordinate[Dnode] (c2) at (0,-2) {};
\coordinate[Dnode] (c3) at (-1,-2.5) {};
\coordinate[Dnode] (c4) at (1,-2) {};

\node[gnode] at (c1) {};
\node[ynode] at (c2) {};
\node[gnode] at (c3) {};
\node[bnode] at (c4) {};

\draw (c1)--(c2)--(c3);
\draw[double line] (c4)-- ++ (c2);
\end{tikzpicture}
\end{tikzcd}
\]
\[
\begin{tikzcd}
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2,line cap=round, line width=5, opacity=0.5](-135:1.5)--(45:2.5);
\draw[color=cyclecolor1,line cap=round, line width=5, opacity=0.5](-135:1.5)--++(-0.5,0);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-0.5,0) circle (2pt) -- ++(0,-2);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (1.5,0);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,2);
\draw[Dble={green and blue},line width=2] (1.5,0) ++(45:0.5) -- ++(2,-2);

\draw[color=cyclecolor3,line width=7,opacity=0.5,line cap=round](-2.5,0)--(1.5,0);
\draw[color=cyclecolor4,line width=7,opacity=0.5,line cap=round](1.5,0)-- ++(45:0.5);
\end{tikzpicture} &
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2,line cap=round, line width=5, opacity=0.5](-135:1.5)--(45:2.5) (-135:1.5)++(-0.5,0)--++(0,-0.5);
\draw[color=cyclecolor1,line cap=round, line width=5, opacity=0.5](-135:1.5)--++(-0.5,0);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-0.5,0) circle (2pt) -- ++(0,-2)
(-135:1.5) ++ (-0.5,0) ++(0,-0.5) circle (2pt) -- ++(-1, 0);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (1.5,0);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,2);
\draw[Dble={green and blue},line width=2] (1.5,0) ++(45:0.5) -- ++(2,-2);

\draw[color=cyclecolor3,line width=7,opacity=0.5,line cap=round](-2.5,0)--(1.5,0);
\draw[color=cyclecolor4,line width=7,opacity=0.5,line cap=round](1.5,0)-- ++(45:0.5);
\end{tikzpicture} &
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2,line cap=round, line width=5, opacity=0.5](-135:1.5)--(45:2.5);
\draw[color=cyclecolor1,line cap=round, line width=5, opacity=0.5](-135:1.5)--++(-0.5,0);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-0.5,0) circle (2pt) -- ++(0,-2);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (1.5,0);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,2);
\draw[Dble={green and blue},line width=2] (1.5,0) ++(45:0.5) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.5,0) ++(45:0.5) ++(-45:0.5) -- ++(45:1);

\draw[color=cyclecolor3,line width=7,opacity=0.5,line cap=round](-2.5,0)--(1.5,0) (1.5,0)++(45:0.5) -- ++(-45:0.5);
\draw[color=cyclecolor4,line width=7,opacity=0.5,line cap=round](1.5,0)-- ++(45:0.5);
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7]

\coordinate[Dnode] (d1) at (1,0) {};
\coordinate[Dnode] (d2) at (2,0) {};
\coordinate[Dnode] (d3) at (3,0.5) {};
\coordinate[Dnode] (d4) at (4,0.5) {};
\coordinate[Dnode] (d5) at (3,-0.5) {};
\coordinate[Dnode] (d6) at (4,-0.5) {};

\node[ynode] at (d1) {};
\node[gnode] at (d2) {};
\node[bnode] at (d3) {};
\node[vnode] at (d4) {};
\node[bnode] at (d5) {};
\node[vnode] at (d6) {};

\draw  (d1)--(d2)--(d3)--(d4) (d2)--(d5)--(d6);

\node at (0,0) {$\dynE_{6}$};
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7]

\coordinate[Dnode] (d0) at (0,0) {};
\coordinate[Dnode] (d1) at (1,0) {};
\coordinate[Dnode] (d2) at (2,0) {};
\coordinate[Dnode] (d3) at (3,0.5) {};
\coordinate[Dnode] (d4) at (4,0.5) {};
\coordinate[Dnode] (d5) at (3,-0.5) {};
\coordinate[Dnode] (d6) at (4,-0.5) {};

\node[gnode] at (d0) {};
\node[ynode] at (d1) {};
\node[gnode] at (d2) {};
\node[bnode] at (d3) {};
\node[vnode] at (d4) {};
\node[bnode] at (d5) {};
\node[vnode] at (d6) {};

\draw  (d0)--(d1)--(d2)--(d3)--(d4) (d2)--(d5)--(d6);

\node at (-1,0) {$\exdynE_{6}$};
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7]

\coordinate[Dnode] (d1) at (1,0) {};
\coordinate[Dnode] (d2) at (2,0) {};
\coordinate[Dnode] (d3) at (3,0.5) {};
\coordinate[Dnode] (d4) at (4,0.5) {};
\coordinate[Dnode] (d5) at (3,-0.5) {};
\coordinate[Dnode] (d6) at (4,-0.5) {};
\coordinate[Dnode] (d7) at (5,0.5) {};
\coordinate[Dnode] (d8) at (5,-0.5) {};

\node[ynode] at (d1) {};
\node[gnode] at (d2) {};
\node[bnode] at (d3) {};
\node[vnode] at (d4) {};
\node[bnode] at (d5) {};
\node[vnode] at (d6) {};
\node[bnode] at (d7) {};
\node[bnode] at (d8) {};

\draw  (d1)--(d2)--(d3)--(d4)--(d7) (d2)--(d5)--(d6)--(d8);

\node at (0,0) {$\exdynE_{7}$};
\end{tikzpicture}\\[-1em]
\rotatebox{-90}{$\rightsquigarrow$}
& \rotatebox{-90}{$\rightsquigarrow$}
&\rotatebox{-90}{$\rightsquigarrow$} \\[-2em]
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
\node at (0,0) {$\dynF_{4}$};
\coordinate[Dnode] (1) at (1,0) {};
\coordinate[Dnode] (2) at (2,0) {};
\coordinate[Dnode] (3) at (3,0) {};
\coordinate[Dnode] (4) at (4,0) {};

\node[ynode] at (1) {};
\node[gnode] at (2) {};
\node[bnode] at (3) {};
\node[vnode] at (4) {};

\draw (1)--(2) (3)--(4) ;
\draw[double line] (3)-- ++ (2);
\end{tikzpicture}  
&
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
\node at (-1,0) {$\exdynE_{6}^{(2)}$};
\coordinate[Dnode] (0) at (0,0) {};
\coordinate[Dnode] (1) at (1,0) {};
\coordinate[Dnode] (2) at (2,0) {};
\coordinate[Dnode] (3) at (3,0) {};
\coordinate[Dnode] (4) at (4,0) {};

\node[gnode] at (0) {};
\node[ynode] at (1) {};
\node[gnode] at (2) {};
\node[bnode] at (3) {};
\node[vnode] at (4) {};

\draw (0)--(1)--(2) (3)--(4) ;
\draw[double line] (3)-- ++ (2) ;
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-0.5ex,scale=0.7]
\node at (0,0) {$\exdynF_{4}$};
\coordinate[Dnode] (1) at (1,0) {};
\coordinate[Dnode] (2) at (2,0) {};
\coordinate[Dnode] (3) at (3,0) {};
\coordinate[Dnode] (4) at (4,0) {};
\coordinate[Dnode] (5) at (5,0) {};

\node[ynode] at (1) {};
\node[gnode] at (2) {};
\node[bnode] at (3) {};
\node[vnode] at (4) {};
\node[bnode] at (5) {};

\draw (1)--(2) (3)--(4)--(5) ;
\draw[double line] (3)-- ++ (2) ;
\end{tikzpicture}

==> (inline-7) <==
\begin{tabular}{cccc}
\begin{tikzpicture}[scale = 0.5]			
\tikzset{every node/.style={scale=0.7}}
\node[Dnode] (3) {};
\node[Dnode] (1) [below left = 0.6cm and 0.6cm of 3]{};
\node[Dnode] (2) [below right = 0.6cm and 0.6cm  of 3] {};

\draw[->] (3)--(1);
\draw[->] (3)--(2);
\draw[->] (1)--(2);
\end{tikzpicture} 
&	\begin{tikzpicture}[scale = 0.5]			
\tikzset{every node/.style={scale=0.7}}
\node[Dnode] (1) {};
\node[Dnode] (2) [below = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [above = of 3] {};

\draw[->] (4) -- (1);
\draw[->]	(4) -- (3);
\draw[->]	(3) -- (2);
\draw[->]	(2) --(1);
\end{tikzpicture} 
&	\begin{tikzpicture}[scale = 0.5]			
\tikzset{every node/.style={scale=0.7}}
\node[Dnode] (1) {};
\node[Dnode] (2) [below = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [above = of 3] {};

\draw[->] (4) -- (1);
\draw[->]	(4) -- (3);
\draw[->]	(3) -- (2);
\draw[->]	(1)--(2);
\end{tikzpicture} 
&
\raisebox{4em}{	\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\tikzstyle{state}=[draw, circle, inner sep = 0.07cm]
\tikzset{every node/.style={scale=0.7}}
\foreach \x in {1,...,7, 9,10,11}{
\node[Dnode] (\x) at (\x*30:3) {};
}
\node(12) at (12*30:3) {$\vdots$};
\node[rotate=-30] (8) at (8*30:3) {$\cdots$};

\foreach \x [evaluate={\y=int(\x+1);}] in {3,...,6,9}{
\draw[->] (\x)--(\y);
}
\foreach \x [evaluate={\y=int(\x-1);}] in {3,2,11}{
\draw[->] (\x)--(\y);
} 
\curlybrace[]{100}{290}{3.5};
\draw (190:4) node[rotate=0] {$p$};
\curlybrace[]{-50}{80}{3.5};
\draw (15:4) node[rotate=0] {$q$};
\end{tikzpicture}}
\\	
$\exdynA_{1,2}$ & $\exdynA_{1,3}$ & $\exdynA_{2,2}$ & $\exdynA_{p,q}$
\end{tabular}
\begin{tabular}{c|l  }
\toprule
$\Roots$ & Dynkin diagram \\
\midrule
$\dynA_n$ $(n \geq 1)$ &
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}
	\node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
	\node[Dnode] (3) [right = of 2] {};
	\node[Dnode] (4) [right =of 3] {};
	\node[Dnode] (5) [right =of 4] {};			

	\draw (1)--(2)--(3)
		(4)--(5);
	\draw[dotted] (3)--(4);
\end{tikzpicture}  \\ 			
$\dynB_n$ $(n \geq 2)$ &
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}
			
	\node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
	\node[Dnode] (3) [right = of 2] {};
	\node[Dnode] (4) [right =of 3] {};
	\node[Dnode] (5) [right =of 4] {};

	\draw (1)--(2)
		(3)--(4);
	\draw [dotted] (2)--(3);
	\draw[double line] (4)--(5);
\end{tikzpicture}  \\ 			
$\dynC_n$ $(n \geq 3)$ & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}
			
	\node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
	\node[Dnode] (3) [right = of 2] {};
	\node[Dnode] (4) [right =of 3] {};
	\node[Dnode] (5) [right =of 4] {};

	\draw (1)--(2)
		(3)--(4);
	\draw [dotted] (2)--(3);
	\draw[double line] (5)--(4);
\end{tikzpicture}  \\ 
			
$\dynD_n$ $(n \geq 4)$ & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}
			
	\node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
	\node[Dnode] (3) [right = of 2] {};
	\node[Dnode] (4) [right =of 3] {};			
			
	\node[Dnode] (5) [above right= 0.3cm and 1cm of 4] {};
	\node[Dnode] (6) [below right= 0.3cm and 1cm of 4] {};

	\draw(1)--(2)
		(3)--(4)--(5)
		(4)--(6);
	\draw[dotted] (2)--(3);
\end{tikzpicture}
\\ 
$\dynE_6$& 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}

	\node[Dnode] (1) {};
	\node[Dnode] (3) [right=of 1] {};
	\node[Dnode] (4) [right=of 3] {};
	\node[Dnode] (2) [above=of 4] {};
	\node[Dnode] (5) [right=of 4] {};
	\node[Dnode] (6) [right=of 5]{};

	\draw(1)--(3)--(4)--(5)--(6)
		(2)--(4);
\end{tikzpicture}			
\\
$\dynE_7$ & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}

	\node[Dnode] (1) {};
	\node[Dnode] (3) [right=of 1] {};
	\node[Dnode] (4) [right=of 3] {};
	\node[Dnode] (2) [above=of 4] {};
	\node[Dnode] (5) [right=of 4] {};
	\node[Dnode] (6) [right=of 5]{};
	\node[Dnode] (7) [right=of 6]{};

	\draw(1)--(3)--(4)--(5)--(6)--(7)
		(2)--(4);
\end{tikzpicture}	
\\
$\dynE_8$ & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}

	\node[Dnode] (1) {};
	\node[Dnode] (3) [right=of 1] {};
	\node[Dnode] (4) [right=of 3] {};
	\node[Dnode] (2) [above=of 4] {};
	\node[Dnode] (5) [right=of 4] {};
	\node[Dnode] (6) [right=of 5]{};
	\node[Dnode] (7) [right=of 6]{};
	\node[Dnode] (8) [right=of 7]{};

	\draw(1)--(3)--(4)--(5)--(6)--(7)--(8)
		(2)--(4);
\end{tikzpicture}
\\
$\dynF_4$
&
\begin{tikzpicture}[scale = .5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}
			
	\node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
	\node[Dnode] (3) [right = of 2] {};
	\node[Dnode] (4) [right =of 3] {};
			
	\draw (1)--(2)
		(3)--(4);
	\draw[double line] (2)-- (3);
\end{tikzpicture}  \\
$\dynG_2$
&
\begin{tikzpicture}[scale =.5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}
			
	\node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
			
	\draw[triple line] (2)--(1);
	\draw (1)--(2);
			
\end{tikzpicture}\\
\bottomrule
\end{tabular}
\begin{tabular}{l|l}
\toprule
$\Roots$ & Dynkin diagram \\
\midrule
$\exdynA_1$  &
\begin{tikzpicture}[scale=.5, baseline=-.5ex, decoration={
    markings,
    mark=at position 0.4 with {\arrow[line width = 0.5pt,scale=1]{angle 90}}}]
\tikzset{every node/.style={scale=0.7}}
\node[Dnode ] (1) {};
\node[Dnode ] (2) [right = of 1] {};

\draw[double distance = 1.5pt, postaction={decorate}] (2)--(1); 
\draw[postaction={decorate}, draw=none] (1)--(2);
\end{tikzpicture}  \\ 
$\exdynA_{n-1}$ $(n \geq 3)$  &
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}
\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [right =of 3] {};
\node[Dnode] (5) [right =of 4] {};			
\node[Dnode] (6) [above =of 3] {};			

\draw (1)--(2)--(3)
(4)--(5)
(1)--(6)--(5);
\draw[dotted] (3)--(4);

\end{tikzpicture}  \\ 

$\exdynB_{n-1}$ $(n \geq 4)$  &
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [right =of 3] {};
\node[Dnode] (5) [right =of 4] {};
\node[Dnode] (6) [below left = 0.6cm and 0.6cm of 1] {};
\node[Dnode] (7) [above left = 0.6cm and 0.6cm of 1] {};			

\draw (1)--(2)
(3)--(4)
(6)--(1)--(7);
\draw [dotted] (2)--(3);
\draw[double line] (4)--(5);
\end{tikzpicture}  \\ 			
$\exdynC_{n-1}$ $(n \geq 3)$ & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [right =of 3] {};
\node[Dnode] (5) [right =of 4] {};			
\node[Dnode] (6) [left =of 1] {};
\draw (1)--(2)
(3)--(4);
\draw [dotted] (2)--(3);
\draw[double line] (5)--(4); 
\draw[double line] (6)--(1);
\end{tikzpicture}  \\ 	

$\exdynD_{n-1}$ $(n \geq 5)$ & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [right =of 3] {};			

\node[Dnode] (5) [ below right = 0.6cm and 0.6cm of 4] {};
\node[Dnode] (6) [above right=  0.6cm and 0.6cm of 4] {};

\node[Dnode] (7) [above left = 0.6cm and 0.6cm of 1] {};
\node[Dnode] (8) [below left=0.6cm and 0.6cm of 1] {};

\draw(1)--(2)
(3)--(4)--(5)
(4)--(6)
(7)--(1)--(8);
\draw[dotted] (2)--(3);
\end{tikzpicture}
\\ 
$\exdynE_6$ & 

\begin{tikzpicture}[scale=.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (3) [right=of 1] {};
\node[Dnode] (4) [right=of 3] {};
\node[Dnode] (2) [above=of 4] {};
\node[Dnode] (5) [right=of 4] {};
\node[Dnode] (6) [right=of 5]{};
\node[Dnode] (7) [above=of 2]{};

\draw(1)--(3)--(4)--(5)--(6)
(7)--(2)--(4);
\end{tikzpicture}			
\\
$\exdynE_7$ & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (8) [left=of 1] {};
\node[Dnode] (3) [right=of 1] {};
\node[Dnode] (4) [right=of 3] {};
\node[Dnode] (2) [above=of 4] {};
\node[Dnode] (5) [right=of 4] {};
\node[Dnode] (6) [right=of 5]{};
\node[Dnode] (7) [right=of 6]{};

\draw (8)--(1)--(3)--(4)--(5)--(6)--(7)
(2)--(4);
\end{tikzpicture}	
\\
$\exdynE_8$ & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (3) [right=of 1] {};
\node[Dnode] (4) [right=of 3] {};
\node[Dnode] (2) [above=of 4] {};
\node[Dnode] (5) [right=of 4] {};
\node[Dnode] (6) [right=of 5]{};
\node[Dnode] (7) [right=of 6]{};
\node[Dnode] (8) [right=of 7]{};
\node[Dnode] (9) [right=of 8]{};

\draw(1)--(3)--(4)--(5)--(6)--(7)--(8)--(9)
(2)--(4);
\end{tikzpicture}
\\
$\exdynF_4$ 
&
\begin{tikzpicture}[scale = .5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [right =of 3] {};
\node[Dnode] (5) [right =of 4] {};

\draw (1)--(2)
(2)--(3)
(4)--(5);
\draw[double line] (3)--(4);
\end{tikzpicture}  \\
$\exdynG_2$
&
\begin{tikzpicture}[scale =.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right=of 2] {};

\draw[triple line] (2)--(3);
\draw (1)--(2);
\draw (2)--(3);

\end{tikzpicture}\\
\bottomrule
\end{tabular}
\begin{tabular}{l|l}
\toprule
$\Roots$ & Dynkin diagram \\
\midrule
$\dynA_2^{(2)}$ & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex, decoration={
    markings,
    mark=at position 0.6 with {\arrow[line width = 0.5pt,scale=1]{angle 90}}}]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode ] (1) {};
\node[Dnode ] (2) [right = of 1] {};

\draw[double distance = 2.7pt] (1)--(2);
\draw[double distance = 0.9pt, postaction={decorate}] (1)--(2);
\end{tikzpicture} 
\\
$\dynA_{2(n-1)}^{(2)}$ ($n \ge 3$)
&
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [right =of 3] {};
\node[Dnode] (5) [right =of 4] {};			
\node[Dnode] (6) [left =of 1] {};
\draw (1)--(2)
(3)--(4);
\draw [dotted] (2)--(3);
\draw[double line] (4)--(5);
\draw[double line] (6)--(1);
\end{tikzpicture}  \\ 
$\dynA_{2(n-1)-1}^{(2)}$ ($n \ge 4$) & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [right =of 3] {};
\node[Dnode] (5) [right =of 4] {};
\node[Dnode] (6) [below left = 0.6cm and 0.6cm of 1] {};
\node[Dnode] (7) [above left = 0.6cm and 0.6cm of 1] {};			

\draw (1)--(2)
(3)--(4)
(6)--(1)--(7);
\draw [dotted] (2)--(3);
\draw[double line] (5)--(4);
\end{tikzpicture}  \\ 		
$\dynD_{n}^{(2)}$ ($n \ge 3$)  & 
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [right =of 3] {};
\node[Dnode] (5) [right =of 4] {};			
\node[Dnode] (6) [left =of 1] {};
\draw (1)--(2)
(3)--(4);
\draw [dotted] (2)--(3);
\draw[double line] (4)--(5);
\draw[double line] (1)--(6);
\end{tikzpicture}  \\ 
$\dynE_6^{(2)}$  &
\begin{tikzpicture}[scale = .5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right = of 2] {};
\node[Dnode] (4) [right =of 3] {};
\node[Dnode] (5) [right =of 4] {};

\draw (1)--(2)
(2)--(3)
(4)--(5);
\draw[double line] (4)--(3);
\end{tikzpicture}  \\
$\dynD_4^{(3)}$  &
\begin{tikzpicture}[scale =.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode] (1) {};
\node[Dnode] (2) [right = of 1] {};
\node[Dnode] (3) [right=of 2] {};

\draw[triple line] (3)--(2);
\draw (1)--(2);
\draw (2)--(3);

\end{tikzpicture}\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\begin{tikzpicture}[scale =.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode, label=below:{$i$}] (2) {};
\node[Dnode, label=below:{$j$}] (3) [right=of 2] {};

\draw (2)-- (3);

\end{tikzpicture}&
\begin{tikzpicture}[scale =.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode, label=below:{$i$}] (2) {};
\node[Dnode, label=below:{$j$}] (3) [right=of 2] {};

\draw[double line] (2)--(3);

\end{tikzpicture}&
\begin{tikzpicture}[scale =.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode,  label=below:{$i$}] (2) {};
\node[Dnode, label=below:{$j$}] (3) [right=of 2] {};

\draw[triple line] (2)--(3);
\draw (2)--(3);

\end{tikzpicture}
&
\begin{tikzpicture}[scale=.5, baseline=-.5ex, decoration={
    markings,
    mark=at position 0.6 with {\arrow[line width = 0.5pt,scale=1]{angle 90}}}]
\tikzset{every node/.style={scale=0.7}}

\node[Dnode, label=below:{$i$}] (1) {};
\node[Dnode, label=below:{$j$}] (2) [right = of 1] {};

\draw[double distance = 2.7pt] (1)--(2);
\draw[double distance = 0.9pt, postaction={decorate}] (1)--(2);
\end{tikzpicture} 
&
\begin{tikzpicture}[scale=.5, baseline=-.5ex, decoration={
    markings,
    mark=at position 0.4 with {\arrow[line width = 0.5pt,scale=1]{angle 90}}}]
\tikzset{every node/.style={scale=0.7}}
\node[Dnode, label=below:{$i$}] (1) {};
\node[Dnode, label=below:{$j$}] (2) [right = of 1] {};

\draw[double distance = 1.5pt, postaction={decorate}] (2)--(1); 
\draw[postaction={decorate}, draw=none] (1)--(2);

\end{tikzpicture}\\
$c_{i,j} = -1$
&$c_{i,j} = -2$
& $c_{i,j} = -3$
& $c_{i,j} = -4$
& $c_{i,j} = -2$ \\
$c_{j,i} = -1$
&$c_{j,i} = -1$
& $c_{j,i} = -1$
& $c_{j,i} = -1$
& $c_{j,i} = -2$
\end{tabular}
\begin{tikzpicture}[scale =.5, baseline=-.5ex]
\tikzset{every node/.style={scale=0.7}}
	\node[Dnode, label=below:{1}] (1) {};
	\node[Dnode, label=below:{2}] (2) [right = of 1] {};
			
	\draw[triple line] (2)--(1);
	\draw (1)--(2);
\end{tikzpicture} of type
$\dynG_2$ is 
\begin{equation}\label{eq_Cartan_G2}
\begin{pmatrix}
2 & -1 \\
-3 & 2
\end{pmatrix}

==> (inline-8) <==
\begin{tikzpicture}[node distance=0.7cm]
        \tikzset{every node/.style={scale=0.7}}    
        \begin{scope}[xshift=-1.5cm, yshift=-0.5cm]
            \node[color=white] {\textcolor{black}{{\Large $\dynA_{2n-1} \rightsquigarrow \dynB_n$}}};
        \end{scope}
        \begin{scope}[xshift=-1.5cm, yshift=-2.5cm]
            \node[color=white] {\textcolor{black}{{\Large $\dynD_{n+1} \rightsquigarrow \dynC_n$}}};
        \end{scope}
        \begin{scope}[xshift=-1.5cm, yshift=-4.5cm]
            \node[color=white] {\textcolor{black}{{\Large $\dynE_6 \rightsquigarrow \dynF_4$}}};
        \end{scope}
        \begin{scope}[xshift=-1.5cm, yshift=-6.5cm]
            \node[color=white] {\textcolor{black}{{\Large $\dynD_{4} \rightsquigarrow \dynG_2$}}};
        \end{scope}
\begin{scope}% A_{2n-1} to B_n

	\node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
	\node[Dnode] (3) [right = of 2] {};
	\node[Dnode] (4) [right =of 3] {};
    \node[Dnode] (5) [below right= 0.4cm and 0.7cm of 4] {};
    \node[Dnode] (6) [below left = 0.4cm and 0.7cm of 5] {};
    \node[Dnode] (7) [left = of 6] {};
    \node[Dnode] (8) [left = of 7] {};
    \node[Dnode] (9) [left = of 8] {};

    \foreach \y in {3, 5, 7} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {4,6} {
        \node[gnode] at (\g) {};
    }

	\draw (1)--(2)
        (3)--(4)--(5)--(6)--(7)
        (8)--(9);
    \draw[dotted] (2)--(3)
    (7)--(8);

\end{scope}
\begin{scope}[xshift = 6cm, yshift = -0.5cm]

	\node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
	\node[Dnode] (3) [right = of 2] {};
	\node[Dnode] (4) [right =of 3] {};
	\node[Dnode] (5) [right =of 4] {};

    \foreach \y in {3, 5} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {4} {
        \node[gnode] at (\g) {};
    }

	\draw (1)--(2)
		(3)--(4);
	\draw [dotted] (2)--(3);
	\draw[double line] (4)--(5);
	\node[label={below:\normalsize{$\rightsquigarrow$}}] [above left = 0.1cm and 1cm of 1] {};
\end{scope}

%%% D_{n+1} to C_n
\begin{scope}[yshift= -2.5cm]

	\node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
	\node[Dnode] (3) [right = of 2] {};
	\node[Dnode] (4) [right =of 3] {};			
			
	\node[Dnode] (5) [above right= 0.4cm and .7cm of 4] {};
	\node[Dnode] (6) [below right= 0.4cm and 0.7cm of 4] {};
    \foreach \y in {4} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {3,5,6} {
        \node[gnode] at (\g) {};
    }
	\draw(1)--(2)
		(3)--(4)--(5)
		(4)--(6);
	\draw[dotted] (2)--(3);

\end{scope}
\begin{scope}[xshift = 6cm, yshift=-2.5cm]
    \node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
	\node[Dnode] (3) [right = of 2] {};
	\node[Dnode] (4) [right =of 3] {};
	\node[Dnode] (5) [right =of 4] {};

    \foreach \y in {4} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {3,5} {
        \node[gnode] at (\g) {};
    }

	\draw (1)--(2)
		(3)--(4);
	\draw [dotted] (2)--(3);
    \draw[double line] (5)--(4);
    % \node[color=white] [left = 0.5cm of 1] {\textcolor{black}{\normalsize $C_n$}};
    	\node[label={below:\normalsize{$\rightsquigarrow$}}] [above left = 0.1cm and 1cm of 1] {};
\end{scope}

    % E6 to F4
\begin{scope}[xshift=3.5cm, yshift=-4.5cm]

    \node[Dnode] (2) {};
    \node[Dnode] (4) [left = of 2] {};
    \node[Dnode] (3) [above left = 0.4cm and 0.7cm of 4] {};
    \node[Dnode] (1) [left = of 3] {};
    \node[Dnode] (5) [below left = 0.4cm and 0.7cm of 4] {};
    \node[Dnode] (6) [left = of 5] {};
    \foreach \y in {1,4,6} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {2,3,5} {
        \node[gnode] at (\g) {};
    }	
	\draw(1)--(3)--(4)--(5)--(6)
		(2)--(4);

%    \node[label={below:\normalsize{$\rightsquigarrow$}}] [above right = 0.1cm and 1cm of 2] {};
\end{scope}
\begin{scope}[xshift = 6cm, yshift = -4.5cm]
    \node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
	\node[Dnode] (3) [right = of 2] {};
	\node[Dnode] (4) [right =of 3] {};
    \foreach \y in {1,3} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {2,4} {
        \node[gnode] at (\g) {};
    }		
	\draw (1)--(2)
		(3)--(4);
	\draw[double line] (2)--(3);
	\node[label={below:\normalsize{$\rightsquigarrow$}}] [above left = 0.1cm and 1cm of 1] {};	
\end{scope}

% D4 to G2
\begin{scope}[xshift=2cm, yshift=-6.5cm]

\node[Dnode] (1) at (0,0) {};
\node[Dnode] (2) at (60:1) {};
\node[Dnode] (3) at (180:1) {};
\node[Dnode] (4) at (300:1) {};

    \foreach \y in {1} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {2,3,4} {
        \node[gnode] at (\g) {};
    }
    
    \draw (3)--(1)--(4)
    (1)--(2);

\draw[->, dashed, thin] (70:1) arc (70:170:1) node[midway, above left] {};
\draw[->, dashed, thin] (190:1) arc (190:290:1) node[midway, below left] {};
\draw[->, dashed, thin] (310:1) arc (310:410:1) node[midway, right] {};

%    \node[label={below:\normalsize{$\rightsquigarrow$}}] [above right = 0.1cm and 1.5cm of 2] {};
\end{scope}
\begin{scope}[xshift = 6cm, yshift = -6.5cm]
	\node[Dnode] (1) {};
	\node[Dnode] (2) [right = of 1] {};
			
	\draw[triple line] (2)--(1);
    \draw (1)--(2);
    \foreach \y in {1} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {2} {
        \node[gnode] at (\g) {};
    }
	\node[label={below:\normalsize{$\rightsquigarrow$}}] [above left = 0.1cm and 1cm of 1] {};	
\end{scope}
    \end{tikzpicture}
\begin{tikzpicture}
\def\distance{2.5}
\def\xdistance{7}
\def\Xdistance{7.7}

        \tikzset{every node/.style={scale=0.7}}    
        \begin{scope}[xshift=-1.5cm, yshift= 0 cm]
            \node[color=white] {\textcolor{black}{{\Large $\exdynD_4 \rightsquigarrow \exdynC_2$}}};
        \end{scope}
        \begin{scope}[xshift=-1.5cm, yshift= - \distance cm]
            \node[color=white] {\textcolor{black}{{\Large $\exdynD_4 \rightsquigarrow \dynA_5^{(2)}$}}};
        \end{scope}
        \begin{scope}[xshift=-1.5cm, yshift=-2*\distance cm]
            \node[color=white] {\textcolor{black}{{\Large $\exdynD_{2n} \rightsquigarrow \exdynB_n$}}};
        \end{scope}
        \begin{scope}[xshift=-1.5cm, yshift=-3.5*\distance cm]
            \node[color=white] {\textcolor{black}{{\Large $\exdynE_6 \rightsquigarrow \exdynG_2$}}};
        \end{scope}
        \begin{scope}[xshift=-1.5cm, yshift=-5*\distance cm]
            \node[color=white] {\textcolor{black}{{\Large $\exdynE_6 \rightsquigarrow \dynE_6^{(2)}$}}};
        \end{scope}
        \begin{scope}[xshift=-1.5cm, yshift=-6*\distance cm]
            \node[color=white] {\textcolor{black}{{\Large $\exdynE_7 \rightsquigarrow \exdynF_4$}}};
        \end{scope}

\foreach \y in {0,1,2,3.5,5,6}{
\node at (6,-\y * \distance) {\normalsize{$\rightsquigarrow$}} ;
}

% exdynD4 -> exdynC2
\begin{scope}[xshift=1cm, yshift= 0cm]
\node[Dnode, ynode] (1) at (0,0) {};
\node[Dnode, gnode] (2) at (45:1) {};
\node[Dnode, gnode] (3) at (135:1) {};
\node[Dnode, gnode] (4) at (225:1) {};
\node[Dnode, gnode] (5) at (315:1) {};

\draw (1)--(2)
(1)--(3)
(1)--(4)
(1)--(5);

\draw[<->, dashed, thin] (-35:1) arc (-35:35:1) ;
\draw[<->, dashed, thin] (145:1) arc (145:215:1) ;
\end{scope}

\begin{scope}[xshift= \xdistance cm, yshift=0 cm]
    \node[Dnode, gnode] (1) {};
	\node[Dnode, ynode] (2) [right = of 1] {};
	\node[Dnode, gnode] (3) [right = of 2] {};

	\draw[double line] (1)--(2);
	\draw[double line] (3)--(2);
\end{scope}

% exdynD4 -> A_5^2
\begin{scope}[xshift=1cm, yshift= - \distance cm]
\node[Dnode, ynode] (1) at (0,0) {};
\node[Dnode, gnode] (2) at (45:1) {};
\node[Dnode, gnode] (3) at (135:1) {};
\node[Dnode, gnode] (4) at (225:1) {};
\node[Dnode, gnode] (5) at (315:1) {};

\draw (1)--(2)
(1)--(3)
(1)--(4)
(1)--(5);

\draw[<->, dashed, thin] (-35:1) arc (-35:35:1) ;
\end{scope}

\begin{scope}[xshift= \Xdistance cm, yshift= - \distance cm]
\node[Dnode, ynode] (1) at (0,0) {};
\node[Dnode, gnode] (2) at (135:1) {};
\node[Dnode, gnode] (3) at (225:1) {};
\node[Dnode, gnode] (4) at (0:1) {};

\draw (1)--(2)
(1)--(3);

\draw[double line] (4)--(1);

\end{scope}

% exdynD_2n -> exdynB_n
\begin{scope}[xshift=1cm, yshift= - 2*\distance cm]
\node[Dnode, ynode] (1) at (0,0) {};
\node[Dnode, gnode] (2) at (135:1) {};
\node[Dnode, gnode] (3) at (225:1) {};
\node[Dnode, gnode] (4) at (1,0) {};
\node[Dnode, gnode] (5) at (2,0) {};
\node[Dnode, ynode] (6) at (3,0) {};
\node[Dnode, gnode] (7) at ($(3,0) + (45:1)$) {};
\node[Dnode, gnode] (8) at ($(3,0) + (-45:1)$) {};

\draw (1)--(2)
(1)--(3)
(1)--(4)
(5)--(6)
(6)--(7)
(6)--(8);
\draw[dotted] (4)--(5);

\draw[->, dashed, thin] ($(1.5,0)+(10:1)$) arc (10:170:1) ;
\draw[->, dashed, thin] ($(1.5,0)+(190:1)$) arc (190:350:1) ;

\end{scope}

\begin{scope}[xshift= \Xdistance cm, yshift= - 2*\distance cm]
\node[Dnode, ynode] (1) at (0,0) {};
\node[Dnode, gnode] (2) at (135:1) {};
\node[Dnode, gnode] (3) at (225:1) {};
\node[Dnode, gnode] (4) at (1,0) {};
\node[Dnode] (5) at (2,0) {};
\node[Dnode] (6) at (3,0) {};

\draw (1)--(2)
(1)--(3)
(1)--(4);

\draw[dotted] (4)--(5);
\draw[double line] (5)--(6);
\end{scope}

% exdynE_6 -> exdynG_2
\begin{scope}[xshift= 2cm, yshift= -3.5*\distance cm]
\node[ynode] (A1) at (0,0) {};
\node[ynode] (A3) at (60:2) {};
\node[ynode] (A5) at (180:2) {};
\node[ynode] (A7) at (300:2) {};
\node[gnode] (A2) at (60:1) {};
\node[gnode] (A4) at (180:1) {};
\node[gnode] (A6) at (300:1) {};

\foreach \x in {1,...,7}{
	\node[Dnode] at (A\x) {};
}

\draw (A1) node[above left] {} -- (A2) node[above left] {};
\draw (A1) -- (A4) node[above left] {};
\draw (A1) -- (A6) node[right] {};
\draw (A3) node[above left] {} -- (A2);
\draw (A5) node[above left] {} -- (A4);
\draw (A7) node[right] {} -- (A6);

\draw[->, dashed, thin] (70:1) arc (70:170:1) node[midway, above left] {};
\draw[->, dashed, thin] (65:2) arc (65:175:2) node[midway, above left] {};
\draw[->, dashed, thin] (190:1) arc (190:290:1) node[midway, below left] {};
\draw[->, dashed, thin] (185:2) arc (185:295:2) node[midway, below left] {};
\draw[->, dashed, thin] (310:1) arc (310:410:1) node[midway, right] {};
\draw[->, dashed, thin] (305:2) arc (305:415:2) node[midway, right] {};
\end{scope}

\begin{scope}[xshift= \xdistance cm, yshift= -3.5*\distance cm]

\node[ynode, label=below:{}] (1) {};
\node[gnode, label=below:{}] (2) [right = of 1] {};
\node[ynode, label=below:{}] (3) [right=of 2] {};

\foreach \x in {1,...,3}{
	\node[Dnode] at (\x) {};
}

\draw[triple line] (2)--(1);
\draw (1)--(2);
\draw (2)--(3);
\end{scope}

% exdynE_6 -> E_6^2
\begin{scope}[xshift=0 cm, yshift=-5*\distance cm]
\node[Dnode, ynode] (1) {};
\node[Dnode, gnode] (2) [right = of 1] {};
\node[Dnode, ynode] (3) [right = of 2] {};
\node[Dnode, gnode] (4) [above right = 0.4cm and 0.7cm of 3] {};
\node[Dnode, ynode] (5) [right = of 4] {};
\node[Dnode, gnode] (6) [below right = 0.4cm and 0.7cm of 3] {};
\node[Dnode, ynode] (7) [right = of 6] {};

\draw (1)--(2)--(3)--(4)--(5)
(3)--(6)--(7);

\end{scope}

\begin{scope}[xshift=\xdistance cm, yshift=-5*\distance cm]
\node[Dnode, ynode] (1) {};
\node[Dnode, gnode] (2) [right = of 1] {};
\node[Dnode, ynode] (3) [right = of 2] {};
\node[Dnode, gnode] (4) [right = of 3] {};
\node[Dnode, ynode] (5) [right = of 4] {};

\draw (1)--(2)--(3)
(4)--(5);
\draw[double line] (4)--(3);

\end{scope}

% exdynE7 -> exdynF4
\begin{scope}[xshift=0cm, yshift=-6*\distance cm]
\node[Dnode, gnode] (2) {};
\node[Dnode, ynode] (3) [right = of 2] {};
\node[Dnode, gnode] (4) [above right = 0.4cm and 0.7cm of 3] {};
\node[Dnode, ynode] (5) [right = of 4] {};
\node[Dnode, gnode] (6) [right = of 5] {};

\node[Dnode, gnode] (7) [below right = 0.4cm and 0.7cm of 3] {};
\node[Dnode, ynode] (8) [right = of 7] {};
\node[Dnode, gnode] (9) [right = of 8] {};

\draw (2)--(3)--(4)--(5)--(6)
(3)--(7)--(8)--(9);
\end{scope}

\begin{scope}[xshift=\xdistance cm, yshift=-6*\distance cm]

\node[Dnode, gnode] (1) {};
\node[Dnode, ynode] (2) [right = of 1] {};
\node[Dnode, gnode] (3) [right = of 2] {};
\node[Dnode, ynode] (4) [right = of 3] {};
\node[Dnode, gnode] (5) [right = of 4] {};

\draw (1)--(2)
(3)--(4)--(5);
\draw[double line] (3)--(2);

\end{scope}
\end{tikzpicture}
\begin{tabular}{c||c?c?c?c}
\toprule
$\dynX$ & $\dynA_{2n-1}$ & $\dynD_{n+1}$ & $\dynE_6$ & $\dynD_4$ \\
\hline 
$G$ & $\Z/2\Z$& $\Z/2\Z$ & $\Z/2\Z$ & $\Z/3\Z$ 
\\
\hline 
$\dynY$ & $\dynB_n$ & $\dynC_n$ & $\dynF_4$ & $\dynG_2$ 
\\
\bottomrule
\end{tabular}}
\medskip

{
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.5}		
\begin{tabular}{c||c?c?c?c?c?c?c?c?c?c?c}
\toprule
$\dynX$ & $\exdynA_{2,2}$ & $\exdynA_{n,n}$ 
& \multicolumn{2}{c?}{$\exdynD_4$ }
&  \multicolumn{2}{c?}{$\exdynD_n$ } 
&  \multicolumn{2}{c?}{$\exdynD_{2n}$ } 
&  \multicolumn{2}{c?}{$\exdynE_6$ }
& $\exdynE_7$ \\
\hline 
$G$ & $\Z/2\Z$& $\Z/2\Z$  
& $(\Z/2\Z)^2$ & $\Z/3\Z$ 
& $\Z/ 2\Z$ & $\Z/2\Z$
& $\Z/2\Z$  & $(\Z/2\Z)^2$
& $\Z/3\Z$ & $\Z/2\Z$ 
& $\Z/2\Z$ \\
\hline 
$\dynY$ & $\exdynA_1$ & $\dynD_{n+1}^{(2)}$ 
& $\dynA_2^{(2)}$ & $\dynD_4^{(3)}$ 
& $\exdynC_{n-2}$ & $\dynA_{2(n-1)-1}^{(2)}$
& $\exdynB_n$ & $\dynA_{2n-2}^{(2)}$
& $\exdynG_2$ & $\dynE_6^{(2)}$
& $\exdynF_4$ \\
\bottomrule
\end{tabular}

==> (inline-9) <==
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}
    \node[Dnode, label=below:{1}] (1) {};
	\node[Dnode, label=below:{2}] (2) [right = of 1] {};
	\node[Dnode, label=below:{3}] (3) [right = of 2] {};
	\node[Dnode, label=below:{4}] (4) [right =of 3] {};
    \foreach \y in {1,3} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {2,4} {
        \node[gnode] at (\g) {};
    }		
	\draw (1)--(2)
		(3)--(4);
	\draw[double line] (2)--(3);
\end{tikzpicture}
\begin{pmatrix}
0 & -1 & 0 & 0 \\
1 & 0 & 2 & 0 \\
0 & -1 & 0 & -1 \\
0 & 0 & 1 & 0
\end{pmatrix}, \qquad
C(\qbasispr) = \begin{pmatrix}
2 & -1 & 0 & 0 \\
-1 & 2 & -2 & 0 \\
0 & -1 & 2 & -1 \\
0 & 0 & -1 & 2
\end{pmatrix}
\begin{tikzpicture}[scale=.5, baseline=-.5ex]
	\tikzset{every node/.style={scale=0.7}}

	\node[Dnode, label=below:{$4$}] (1) {};
	\node[Dnode, label=below:{$3$}] (3) [right=of 1] {};
	\node[Dnode, label=below:{$1$}] (4) [right=of 3] {};
	\node[Dnode, label=right:{$2$}] (2) [above=of 4] {};
	\node[Dnode, label=below:{$5$}] (5) [right=of 4] {};
	\node[Dnode, label=below:{$6$}] (6) [right=of 5]{};

	\draw(1)--(3)--(4)--(5)--(6)
		(2)--(4);
    \foreach \y in {1,4,6} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {2,3,5} {
        \node[gnode] at (\g) {};
    }	

\begin{scope}[xshift = 12cm]
	\node[Dnode, label=below:{$4$}] (1) {};
	\node[Dnode, label=below:{$3$}] (3) [right=of 1] {};
	\node[Dnode, label=below:{$1$}] (4) [right=of 3] {};
	\node[Dnode, label=right:{$2$}] (2) [above=of 4] {};
	\node[Dnode, label=below:{$5$}] (5) [right=of 4] {};
	\node[Dnode, label=below:{$6$}] (6) [right=of 5]{};

%	\draw(1)--(3)--(4)--(5)--(6)
%		(2)--(4);
\draw[<-] (1)--(3);
\draw[<-] (4)--(3);
\draw[<-] (4)--(2);
\draw[<-] (4)--(5);
\draw[<-] (6)--(5);

    \foreach \y in {1,4,6} {
        \node[ynode] at (\y) {};
    }

    \foreach \g in {2,3,5} {
        \node[gnode] at (\g) {};
    }
\end{scope}
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}%
[tdplot_main_coords,
% 	x={(0.497546cm, 0.859773cm)},
% y={(-0.106336cm, -0.071189cm)},
% z={(0.860895cm, -0.505690cm)},
scale= 2,
% [x={(-0.495892cm, -0.532283cm)},
% y={(0.868384cm, -0.303848cm)},
% z={(-0.000125cm, 0.790159cm)},
scale=0.700000,
back/.style={loosely dotted, thin},
edge/.style={color=black, thick},
facet/.style={fill=blue!95!black,fill opacity=0.100000},
vertex/.style={inner sep=1pt,circle,fill=black,thick,anchor=base},
gvertex/.style={inner sep=1.2pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%% Coordinate of the vertices:
%%
\coordinate (1) at (-0.50000, -1.50000, 2.00000);
\coordinate (2) at (1.50000, 1.50000, -2.00000);
\coordinate (3) at (0.50000, 0.50000, 1.00000);
\coordinate (4) at (0.50000, 1.50000, 0.00000);
\coordinate (5) at (1.50000, 1.50000, -1.00000);
\coordinate (6) at (-0.50000, -0.50000, 2.00000);
\coordinate (7) at (1.50000, 0.50000, 0.00000);
\coordinate (8) at (1.50000, -1.50000, 0.00000);
\coordinate (9) at (1.50000, -1.50000, -2.00000);
\coordinate (10) at (-1.50000, -1.50000, -2.00000);
\coordinate (11) at (-1.50000, -1.50000, 2.00000);
\coordinate (12) at (-1.50000, 1.50000, -2.00000);
\coordinate (13) at (-1.50000, 1.50000, 0.00000);
\coordinate (14) at (-1.50000, -0.50000, 2.00000);

% Draw coordinates
% \foreach \x in {1,...,14}{
% 	\node at (\x) {\x};
% }

%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (9) -- (10);
\draw[edge,back] (10) -- (11);
\draw[edge,back] (10) -- (12);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (10)     {};
%%
%%
%% Drawing the facets
% %%

\draw (7)--(8) node[midway, sloped, above, yshift=1.3cm] {$\alpha_2 + \alpha_3$};
\draw (13)--(4) node[midway, sloped, above, yshift=1.3cm] {$\alpha_1 + \alpha_2$};
\draw[color=white] (13)--(2) node[midway, sloped, below, rotate = 45] {\textcolor{black}{$\alpha_1$}};
\draw[color=white] (2)--(8) node[midway, sloped, below, rotate = - 50] {\textcolor{black}{$\alpha_3$}};

\draw (14)--(6) node[midway, sloped, above, xshift=0.3cm] {$\alpha_2$};
\draw[color=white] (4)--(7) node[midway, sloped, above, yshift=-0.2cm] {\textcolor{black}{\scriptsize $\alpha_1 + \alpha_2 + \alpha_3$}};

%  \fill[facet] (8) -- (1) -- (6) -- (3) -- (7) -- cycle {};
% \fill[facet] (9) -- (2) -- (5) -- (7) -- (8) -- cycle {};
% \fill[facet] (7) -- (3) -- (4) -- (5) -- cycle {};
% \fill[facet] (14) -- (6) -- (3) -- (4) -- (13) -- cycle {};
% \fill[facet] (13) -- (4) -- (5) -- (2) -- (12) -- cycle {};
% \fill[facet] (14) -- (6) -- (1) -- (11) -- cycle {};
% %%
%%
%% Drawing edges in the front
%%
\draw[edge] (1) -- (6);
\draw[edge] (1) -- (8);
\draw[edge] (1) -- (11);
\draw[edge] (2) -- (5);
\draw[edge] (2) -- (9);
\draw[edge] (2) -- (12);
\draw[edge] (3) -- (4);
\draw[edge] (3) -- (6);
\draw[edge] (3) -- (7);
\draw[edge] (4) -- (5);
\draw[edge] (4) -- (13);
\draw[edge] (5) -- (7);
\draw[edge] (6) -- (14);
\draw[edge] (7) -- (8);
\draw[edge] (8) -- (9);
\draw[edge] (11) -- (14);
\draw[edge] (12) -- (13);
\draw[edge] (13) -- (14);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (1)     {};
\node[vertex] at (2)     {};
\node[vertex] at (3)     {};
\node[vertex] at (4)     {};
\node[vertex] at (5)     {};
\node[vertex] at (6)     {};
\node[vertex] at (7)     {};
\node[vertex] at (8)     {};
\node[vertex] at (9)     {};
\node[vertex] at (11)     {};
\node[vertex] at (12)     {};
\node[vertex] at (13)     {};
\node[vertex] at (14)     {};

\foreach \g in {10, 6, 5} {
\node[gvertex] at (\g) {};
}
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}%
    [tdplot_main_coords,scale = 7,
    back/.style={loosely dotted, thin},
    edge/.style={color=black},
    cube/.style={color=red, thick},
    facet/.style={fill=blue!95!black,fill opacity=0.100000},
    vertex/.style={inner sep=1.2pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
    vertex_normal/.style = {inner sep=0.5pt,circle,draw=black,fill=black,thick,anchor=base},
    edge0/.style = {color=blue!50!red, very thick,  dashed, opacity=0.7},
    edge8/.style= {color=ForestGreen, very thick, opacity=0.7},
    edge12/.style= {blue,dotted, very thick, opacity=0.7},
    face1/.style = {fill=blue!20!white, fill opacity = 0.5}]

    \coordinate (0) at (0.6, 0.6, 0.6);
    \coordinate (1) at (0.42857142857142855, -0.42857142857142855, -0.42857142857142855);
    \coordinate (2) at (-0.13333333333333333, 0.2, -0.13333333333333333);
    \coordinate (3) at (0.375, -0.25, 0.25);
    \coordinate (4) at (0.3, 0.0, 0.0);
    \coordinate (5) at (0.09090909090909091, -0.09090909090909091, 0.09090909090909091);
    \coordinate (6) at (0.2222222222222222, -0.2222222222222222, 0.2222222222222222);
    \coordinate (7) at (0.42857142857142855, -0.2857142857142857, 0.42857142857142855);
    \coordinate (8) at (0.08333333333333333, 0.0, 0.0);
    \coordinate (9) at (0.0, 0.07692307692307693, 0.0);
    \coordinate (10) at (-0.07142857142857142, 0.07142857142857142, -0.07142857142857142);
    \coordinate (11) at (0.0, 0.0, -0.07692307692307693);
    \coordinate (12) at (-0.07692307692307693, 0.0, 0.0);
    \coordinate (13) at (0.0, -0.08333333333333333, 0.0);
    \coordinate (14) at (0.0, 0.0, 0.08333333333333333);
    \coordinate (15) at (-0.13333333333333333, 0.13333333333333333, -0.13333333333333333);
    \coordinate (16) at (0.0, 0.0, 0.3);
    \coordinate (17) at (0.25, -0.25, 0.375);
    \coordinate (18) at (0.2857142857142857, -0.42857142857142855, 0.42857142857142855);
    \coordinate (19) at (0.0, -0.3, 0.0);
    \coordinate (20) at (0.5, -0.5, 0.5);
    \coordinate (21) at (0.42857142857142855, -0.42857142857142855, 0.2857142857142857);
    \coordinate (22) at (0.25, -0.375, 0.25);
    \coordinate (23) at (0.0, 0.3, 0.3);
    \coordinate (24) at (0.3, 0.3, 0.0);
    \coordinate (25) at (0.42857142857142855, 0.42857142857142855, 0.42857142857142855);
    \coordinate (26) at (0.0, 0.23076923076923078, 0.0);
    \coordinate (27) at (0.3, 0.3, -0.3);
    \coordinate (28) at (-0.13333333333333333, 0.2, -0.2);
    \coordinate (29) at (0.3, 0.0, -0.3);
    \coordinate (30) at (0.0, 0.0, -0.23076923076923078);
    \coordinate (31) at (-0.13333333333333333, 0.13333333333333333, -0.2);
    \coordinate (32) at (0.0, -0.3, -0.3);
    \coordinate (33) at (0.6, 0.6, -0.6);
    \coordinate (34) at (0.6, -0.6, -0.6);
    \coordinate (35) at (0.6, -0.6, 0.6);
    \coordinate (36) at (-0.6, -0.6, 0.6);
    \coordinate (37) at (-0.6, 0.6, 0.6);
    \coordinate (38) at (-0.2, 0.2, -0.13333333333333333);
    \coordinate (39) at (-0.23076923076923078, 0.0, 0.0);
    \coordinate (40) at (-0.2, 0.13333333333333333, -0.13333333333333333);
    \coordinate (41) at (-0.3, 0.0, 0.3);
    \coordinate (42) at (-0.42857142857142855, -0.42857142857142855, 0.42857142857142855);
    \coordinate (43) at (-0.3, -0.3, 0.0);
    \coordinate (44) at (-0.3, 0.3, 0.3);
    \coordinate (45) at (-0.2, 0.2, -0.2);
    \coordinate (46) at (-0.2, 0.13333333333333333, -0.2);
    \coordinate (47) at (-0.3, -0.3, -0.3);
    \coordinate (48) at (-0.6, 0.6, -0.6);
    \coordinate (49) at (-0.6, -0.6, -0.6);

    \fill[red!60!blue, opacity=0.15] (37)--(48)--(49)--(36)--cycle {};
\fill[face1] (37)--(48)--(45)--(38)--(44)--cycle {};
\fill[face1] (37)--(48)--(33)--(0)--cycle{};
\fill[face1] (37)--(44)--(23)--(25)--(0)--cycle {};
\fill[face1] (44)--(23)--(26)--(2)--(38)--cycle {};
\fill[face1] (2)--(28)--(45)--(38)--cycle {};
\fill[face1] (45)--(28)--(27)--(33)--(48)--cycle {};
\fill[face1] (2)--(26)--(24)--(27)--(28)--cycle {};
\fill[face1] (25)--(23)--(26)--(24)--cycle;
\fill[face1] (0)--(25)--(24)--(27)--(33)--cycle;

\fill[green!10!white, opacity=0.7] (48)--(45)--(46)--(47)--(49)--(34)--(33)--cycle{};

    \draw[edge] (3)--(4);
    \draw[edge] (5)--(6);
    \draw[edge] (4)--(8);
    \draw[edge] (10)--(15);
    \draw[edge] (14)--(16);
    \draw[edge] (16)--(17);
    \draw[edge] (13)--(19);
    \draw[edge] (1)--(21);
    \draw[edge] (19)--(22);
    \draw[edge] (16)--(23);
    \draw[edge] (4)--(24);
    \draw[edge] (7)--(25);
    \draw[edge] (9)--(26);
    \draw[edge] (4)--(29);
    \draw[edge] (11)--(30);
    \draw[edge] (19)--(32);
    \draw[edge] (20)--(35);
    \draw[edge] (12)--(39);
    \draw[edge] (16)--(41);
    \draw[edge] (18)--(42);
    \draw[edge] (19)--(43);

    \draw[cube] (0)--(33);
    \draw[cube] (33)--(34);
    \draw[cube] (34)--(35);
    \draw[cube] (0)--(35);
    \draw[cube] (35)--(36);
    \draw[cube] (0)--(37);
    \draw[cube] (36)--(37);
    \draw[cube] (37)--(48);
    \draw[cube] (33)--(48);
    \draw[cube] (48)--(49);
    \draw[cube] (34)--(49);
    \draw[cube] (36)--(49);

    \draw[edge0] (36)--(37);
    \draw[edge0] (39)--(40);
    \draw[edge0] (38)--(40);
    \draw[edge0] (39)--(41);
    \draw[edge0] (41)--(42);
    \draw[edge0] (36)--(42);
    \draw[edge0] (39)--(43);
    \draw[edge0] (42)--(43);
    \draw[edge0] (37)--(44);
    \draw[edge0] (38)--(44);
    \draw[edge0] (41)--(44);
    \draw[edge0] (38)--(45);
    \draw[edge0] (45)--(46);
    \draw[edge0] (40)--(46);
    \draw[edge0] (43)--(47);
    \draw[edge0] (46)--(47);
    \draw[edge0] (37)--(48);
    \draw[edge0] (45)--(48);
    \draw[edge0] (48)--(49);
    \draw[edge0] (47)--(49);
    \draw[edge0] (36)--(49);

    \draw[edge8] (27)--(28);
    \draw[edge8] (1)--(29);
    \draw[edge8] (27)--(29);
    \draw[edge8] (29)--(30);
    \draw[edge8] (28)--(31);
    \draw[edge8] (30)--(31);
    \draw[edge8] (30)--(32);
    \draw[edge8] (1)--(32);
    \draw[edge8] (27)--(33);
    \draw[edge8] (33)--(34);
    \draw[edge8] (1)--(34);
    \draw[edge8] (28)--(45);
    \draw[edge8] (45)--(46);
    \draw[edge8] (31)--(46);
    \draw[edge8] (32)--(47);
    \draw[edge8] (46)--(47);
    \draw[edge8] (45)--(48);
    \draw[edge8] (33)--(48);
    \draw[edge8] (48)--(49);
    \draw[edge8] (47)--(49);
    \draw[edge8] (34)--(49);

    \draw[edge12] (24)--(25);
    \draw[edge12] (23)--(25);
    \draw[edge12] (0)--(25);
    \draw[edge12] (2)--(26);
    \draw[edge12] (23)--(26);
    \draw[edge12] (24)--(26);
    \draw[edge12] (24)--(27);
    \draw[edge12] (2)--(28);
    \draw[edge12] (27)--(28);
    \draw[edge12] (0)--(33);
    \draw[edge12] (27)--(33);
    \draw[edge12] (0)--(37);
    \draw[edge12] (2)--(38);
    \draw[edge12] (37)--(44);
    \draw[edge12] (38)--(44);
    \draw[edge12] (23)--(44);
    \draw[edge12] (38)--(45);
    \draw[edge12] (28)--(45);
    \draw[edge12] (37)--(48);
    \draw[edge12] (45)--(48);
    \draw[edge12] (33)--(48);

        \draw[cube] (0)--(33);
        \draw[cube] (33)--(34);
        \draw[cube] (34)--(35);
        \draw[cube] (0)--(35);
        \draw[cube] (35)--(36);
        \draw[cube] (0)--(37);
        \draw[cube] (36)--(37);
        \draw[cube] (37)--(48);
        \draw[cube] (33)--(48);
        \draw[cube] (48)--(49);
        \draw[cube] (34)--(49);
        \draw[cube] (36)--(49);

        \draw[cube] (2)--(15);
        \draw[cube] (2)--(28);
        \draw[cube] (15)--(31);
        \draw[cube] (28)--(31);
        \draw[cube] (2)--(38);
        \draw[cube] (38)--(40);
        \draw[cube] (15)--(40);
        \draw[cube] (38)--(45);
        \draw[cube] (28)--(45);
        \draw[cube] (45)--(46);
        \draw[cube] (31)--(46);
        \draw[cube] (40)--(46);

        \draw[cube] (3)--(6);
        \draw[cube] (3)--(7);
        \draw[cube] (6)--(17);
        \draw[cube] (7)--(17);
        \draw[cube] (17)--(18);
        \draw[cube] (18)--(20);
        \draw[cube] (7)--(20);
        \draw[cube] (3)--(21);
        \draw[cube] (20)--(21);
        \draw[cube] (18)--(22);
        \draw[cube] (21)--(22);
        \draw[cube] (6)--(22);

        \draw[cube] (5)--(8);
        \draw[cube] (8)--(9);
        \draw[cube] (9)--(10);
        \draw[cube] (8)--(11);
        \draw[cube] (10)--(11);
        \draw[cube] (10)--(12);
        \draw[cube] (11)--(13);
        \draw[cube] (12)--(13);
        \draw[cube] (5)--(13);
        \draw[cube] (9)--(14);
        \draw[cube] (12)--(14);
        \draw[cube] (5)--(14);

        \foreach \x in {0,...,49}{
            \node[vertex_normal] at (\x) {};
    
            %if necessary, draw the labeling
            % \node at (\x) {\tiny \x};
        }
    
        \foreach \x in {48, 20, 15, 5}{
            \node[vertex] at (\x) {};
        }
    %%%%
	\end{tikzpicture}
	}
	\vspace{1em}
% Facet 1
\subfigure[$F_{-\alpha_1}$.]{
    \centering
    \tdplotsetmaincoords{110}{260}
\begin{tikzpicture}%
	[tdplot_main_coords, scale = 3,
    back/.style={loosely dotted, thin},
    edge/.style={color=black},
    cube/.style={color=red, thick},
    facet/.style={fill=blue!95!black,fill opacity=0.100000},
    vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
    vertex_normal/.style = {inner sep=0.5pt,circle,draw=black,fill=black,thick,anchor=base},
    edge0/.style = {color=blue!50!red, very thick, opacity=0.7},
    edge8/.style= {color=ForestGreen, very thick, opacity=0.7},
    edge12/.style= {blue,dotted, very thick, opacity=0.7},
    face1/.style = {fill=blue!20!white, fill opacity = 0.5}]

    \coordinate (0) at (0.6, 0.6, 0.6);
    \coordinate (1) at (0.42857142857142855, -0.42857142857142855, -0.42857142857142855);
    \coordinate (2) at (-0.13333333333333333, 0.2, -0.13333333333333333);
    \coordinate (3) at (0.375, -0.25, 0.25);
    \coordinate (4) at (0.3, 0.0, 0.0);
    \coordinate (5) at (0.09090909090909091, -0.09090909090909091, 0.09090909090909091);
    \coordinate (6) at (0.2222222222222222, -0.2222222222222222, 0.2222222222222222);
    \coordinate (7) at (0.42857142857142855, -0.2857142857142857, 0.42857142857142855);
    \coordinate (8) at (0.08333333333333333, 0.0, 0.0);
    \coordinate (9) at (0.0, 0.07692307692307693, 0.0);
    \coordinate (10) at (-0.07142857142857142, 0.07142857142857142, -0.07142857142857142);
    \coordinate (11) at (0.0, 0.0, -0.07692307692307693);
    \coordinate (12) at (-0.07692307692307693, 0.0, 0.0);
    \coordinate (13) at (0.0, -0.08333333333333333, 0.0);
    \coordinate (14) at (0.0, 0.0, 0.08333333333333333);
    \coordinate (15) at (-0.13333333333333333, 0.13333333333333333, -0.13333333333333333);
    \coordinate (16) at (0.0, 0.0, 0.3);
    \coordinate (17) at (0.25, -0.25, 0.375);
    \coordinate (18) at (0.2857142857142857, -0.42857142857142855, 0.42857142857142855);
    \coordinate (19) at (0.0, -0.3, 0.0);
    \coordinate (20) at (0.5, -0.5, 0.5);
    \coordinate (21) at (0.42857142857142855, -0.42857142857142855, 0.2857142857142857);
    \coordinate (22) at (0.25, -0.375, 0.25);
    \coordinate (23) at (0.0, 0.3, 0.3);
    \coordinate (24) at (0.3, 0.3, 0.0);
    \coordinate (25) at (0.42857142857142855, 0.42857142857142855, 0.42857142857142855);
    \coordinate (26) at (0.0, 0.23076923076923078, 0.0);
    \coordinate (27) at (0.3, 0.3, -0.3);
    \coordinate (28) at (-0.13333333333333333, 0.2, -0.2);
    \coordinate (29) at (0.3, 0.0, -0.3);
    \coordinate (30) at (0.0, 0.0, -0.23076923076923078);
    \coordinate (31) at (-0.13333333333333333, 0.13333333333333333, -0.2);
    \coordinate (32) at (0.0, -0.3, -0.3);
    \coordinate (33) at (0.6, 0.6, -0.6);
    \coordinate (34) at (0.6, -0.6, -0.6);
    \coordinate (35) at (0.6, -0.6, 0.6);
    \coordinate (36) at (-0.6, -0.6, 0.6);
    \coordinate (37) at (-0.6, 0.6, 0.6);
    \coordinate (38) at (-0.2, 0.2, -0.13333333333333333);
    \coordinate (39) at (-0.23076923076923078, 0.0, 0.0);
    \coordinate (40) at (-0.2, 0.13333333333333333, -0.13333333333333333);
    \coordinate (41) at (-0.3, 0.0, 0.3);
    \coordinate (42) at (-0.42857142857142855, -0.42857142857142855, 0.42857142857142855);
    \coordinate (43) at (-0.3, -0.3, 0.0);
    \coordinate (44) at (-0.3, 0.3, 0.3);
    \coordinate (45) at (-0.2, 0.2, -0.2);
    \coordinate (46) at (-0.2, 0.13333333333333333, -0.2);
    \coordinate (47) at (-0.3, -0.3, -0.3);
    \coordinate (48) at (-0.6, 0.6, -0.6);
    \coordinate (49) at (-0.6, -0.6, -0.6);

    \fill[red!60!blue, opacity=0.15] (37)--(48)--(49)--(36)--cycle {};
% \fill[face1] (37)--(48)--(45)--(38)--(44)--cycle {};
% \fill[face1] (37)--(48)--(33)--(0)--cycle{};
% \fill[face1] (37)--(44)--(23)--(25)--(0)--cycle {};
% \fill[face1] (44)--(23)--(26)--(2)--(38)--cycle {};
% \fill[face1] (2)--(28)--(45)--(38)--cycle {};
% \fill[face1] (45)--(28)--(27)--(33)--(48)--cycle {};
% \fill[face1] (2)--(26)--(24)--(27)--(28)--cycle {};
% \fill[face1] (25)--(23)--(26)--(24)--cycle;
% \fill[face1] (0)--(25)--(24)--(27)--(33)--cycle;

% \fill[green!10!white, opacity=0.7] (48)--(45)--(46)--(47)--(49)--(34)--(33)--cycle{};

    \draw[edge] (3)--(4);
    \draw[edge] (5)--(6);
    \draw[edge] (4)--(8);
    \draw[edge] (10)--(15);
    \draw[edge] (14)--(16);
    \draw[edge] (16)--(17);
    \draw[edge] (13)--(19);
    \draw[edge] (1)--(21);
    \draw[edge] (19)--(22);
    \draw[edge] (16)--(23);
    \draw[edge] (4)--(24);
    \draw[edge] (7)--(25);
    \draw[edge] (9)--(26);
    \draw[edge] (4)--(29);
    \draw[edge] (11)--(30);
    \draw[edge] (19)--(32);
    \draw[edge] (20)--(35);
    \draw[edge] (12)--(39);
    \draw[edge] (16)--(41);
    \draw[edge] (18)--(42);
    \draw[edge] (19)--(43);

    \draw[cube] (0)--(33);
    \draw[cube] (33)--(34);
    \draw[cube] (34)--(35);
    \draw[cube] (0)--(35);
    \draw[cube] (35)--(36);
    \draw[cube] (0)--(37);
    \draw[cube] (36)--(37);
    \draw[cube] (37)--(48);
    \draw[cube] (33)--(48);
    \draw[cube] (48)--(49);
    \draw[cube] (34)--(49);
    \draw[cube] (36)--(49);

    \draw[edge8] (27)--(28);
    \draw[edge8] (1)--(29);
    \draw[edge8] (27)--(29);
    \draw[edge8] (29)--(30);
    \draw[edge8] (28)--(31);
    \draw[edge8] (30)--(31);
    \draw[edge8] (30)--(32);
    \draw[edge8] (1)--(32);
    \draw[edge8] (27)--(33);
    \draw[edge8] (33)--(34);
    \draw[edge8] (1)--(34);
    \draw[edge8] (28)--(45);
    \draw[edge8] (45)--(46);
    \draw[edge8] (31)--(46);
    \draw[edge8] (32)--(47);
    \draw[edge8] (46)--(47);
    \draw[edge8] (45)--(48);
    \draw[edge8] (33)--(48);
    \draw[edge8] (48)--(49);
    \draw[edge8] (47)--(49);
    \draw[edge8] (34)--(49);

    \draw[edge12] (24)--(25);
    \draw[edge12] (23)--(25);
    \draw[edge12] (0)--(25);
    \draw[edge12] (2)--(26);
    \draw[edge12] (23)--(26);
    \draw[edge12] (24)--(26);
    \draw[edge12] (24)--(27);
    \draw[edge12] (2)--(28);
    \draw[edge12] (27)--(28);
    \draw[edge12] (0)--(33);
    \draw[edge12] (27)--(33);
    \draw[edge12] (0)--(37);
    \draw[edge12] (2)--(38);
    \draw[edge12] (37)--(44);
    \draw[edge12] (38)--(44);
    \draw[edge12] (23)--(44);
    \draw[edge12] (38)--(45);
    \draw[edge12] (28)--(45);
    \draw[edge12] (37)--(48);
    \draw[edge12] (45)--(48);
    \draw[edge12] (33)--(48);

        \draw[cube] (0)--(33);
        \draw[cube] (33)--(34);
        \draw[cube] (34)--(35);
        \draw[cube] (0)--(35);
        \draw[cube] (35)--(36);
        \draw[cube] (0)--(37);
        \draw[cube] (36)--(37);
        \draw[cube] (37)--(48);
        \draw[cube] (33)--(48);
        \draw[cube] (48)--(49);
        \draw[cube] (34)--(49);
        \draw[cube] (36)--(49);

        \draw[cube] (2)--(15);
        \draw[cube] (2)--(28);
        \draw[cube] (15)--(31);
        \draw[cube] (28)--(31);
        \draw[cube] (2)--(38);
        \draw[cube] (38)--(40);
        \draw[cube] (15)--(40);
        \draw[cube] (38)--(45);
        \draw[cube] (28)--(45);
        \draw[cube] (45)--(46);
        \draw[cube] (31)--(46);
        \draw[cube] (40)--(46);

        \draw[cube] (3)--(6);
        \draw[cube] (3)--(7);
        \draw[cube] (6)--(17);
        \draw[cube] (7)--(17);
        \draw[cube] (17)--(18);
        \draw[cube] (18)--(20);
        \draw[cube] (7)--(20);
        \draw[cube] (3)--(21);
        \draw[cube] (20)--(21);
        \draw[cube] (18)--(22);
        \draw[cube] (21)--(22);
        \draw[cube] (6)--(22);

        \draw[cube] (5)--(8);
        \draw[cube] (8)--(9);
        \draw[cube] (9)--(10);
        \draw[cube] (8)--(11);
        \draw[cube] (10)--(11);
        \draw[cube] (10)--(12);
        \draw[cube] (11)--(13);
        \draw[cube] (12)--(13);
        \draw[cube] (5)--(13);
        \draw[cube] (9)--(14);
        \draw[cube] (12)--(14);
        \draw[cube] (5)--(14);

        \draw[edge0] (36)--(37);
        \draw[edge0] (39)--(40);
        \draw[edge0] (38)--(40);
        \draw[edge0] (39)--(41);
        \draw[edge0] (41)--(42);
        \draw[edge0] (36)--(42);
        \draw[edge0] (39)--(43);
        \draw[edge0] (42)--(43);
        \draw[edge0] (37)--(44);
        \draw[edge0] (38)--(44);
        \draw[edge0] (41)--(44);
        \draw[edge0] (38)--(45);
        \draw[edge0] (45)--(46);
        \draw[edge0] (40)--(46);
        \draw[edge0] (43)--(47);
        \draw[edge0] (46)--(47);
        \draw[edge0] (37)--(48);
        \draw[edge0] (45)--(48);
        \draw[edge0] (48)--(49);
        \draw[edge0] (47)--(49);
        \draw[edge0] (36)--(49);
    
        \foreach \x in {0,...,49}{
            \node[vertex_normal] at (\x) {};
    
            %if necessary, draw the labeling
            % \node at (\x) {\tiny \x};
        }
    
        \foreach \x in {48, 20, 15, 5}{
            \node[vertex] at (\x) {};
        }
    %%%%
\end{tikzpicture}
}
% %% Facet 2
\subfigure[$F_{-\alpha_3}$.]{
    \centering
    \tdplotsetmaincoords{110}{260}
\begin{tikzpicture}%
    [tdplot_main_coords,scale = 3,
    back/.style={loosely dotted, thin},
    edge/.style={color=black},
    cube/.style={color=red, thick},
    facet/.style={fill=blue!95!black,fill opacity=0.100000},
    vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
    vertex_normal/.style = {inner sep=0.5pt,circle,draw=black,fill=black,thick,anchor=base},
    edge0/.style = {color=blue!50!red, very thick,  dashed, opacity=0.7},
    edge8/.style= {color=ForestGreen, very thick, opacity=0.7},
    edge12/.style= {blue,dotted, very thick, opacity=0.7},
    edge12_/.style={blue, very thick, opacity = 0.7},
    face1/.style = {fill=blue!20!white, fill opacity = 0.5}]

    \coordinate (0) at (0.6, 0.6, 0.6);
    \coordinate (1) at (0.42857142857142855, -0.42857142857142855, -0.42857142857142855);
    \coordinate (2) at (-0.13333333333333333, 0.2, -0.13333333333333333);
    \coordinate (3) at (0.375, -0.25, 0.25);
    \coordinate (4) at (0.3, 0.0, 0.0);
    \coordinate (5) at (0.09090909090909091, -0.09090909090909091, 0.09090909090909091);
    \coordinate (6) at (0.2222222222222222, -0.2222222222222222, 0.2222222222222222);
    \coordinate (7) at (0.42857142857142855, -0.2857142857142857, 0.42857142857142855);
    \coordinate (8) at (0.08333333333333333, 0.0, 0.0);
    \coordinate (9) at (0.0, 0.07692307692307693, 0.0);
    \coordinate (10) at (-0.07142857142857142, 0.07142857142857142, -0.07142857142857142);
    \coordinate (11) at (0.0, 0.0, -0.07692307692307693);
    \coordinate (12) at (-0.07692307692307693, 0.0, 0.0);
    \coordinate (13) at (0.0, -0.08333333333333333, 0.0);
    \coordinate (14) at (0.0, 0.0, 0.08333333333333333);
    \coordinate (15) at (-0.13333333333333333, 0.13333333333333333, -0.13333333333333333);
    \coordinate (16) at (0.0, 0.0, 0.3);
    \coordinate (17) at (0.25, -0.25, 0.375);
    \coordinate (18) at (0.2857142857142857, -0.42857142857142855, 0.42857142857142855);
    \coordinate (19) at (0.0, -0.3, 0.0);
    \coordinate (20) at (0.5, -0.5, 0.5);
    \coordinate (21) at (0.42857142857142855, -0.42857142857142855, 0.2857142857142857);
    \coordinate (22) at (0.25, -0.375, 0.25);
    \coordinate (23) at (0.0, 0.3, 0.3);
    \coordinate (24) at (0.3, 0.3, 0.0);
    \coordinate (25) at (0.42857142857142855, 0.42857142857142855, 0.42857142857142855);
    \coordinate (26) at (0.0, 0.23076923076923078, 0.0);
    \coordinate (27) at (0.3, 0.3, -0.3);
    \coordinate (28) at (-0.13333333333333333, 0.2, -0.2);
    \coordinate (29) at (0.3, 0.0, -0.3);
    \coordinate (30) at (0.0, 0.0, -0.23076923076923078);
    \coordinate (31) at (-0.13333333333333333, 0.13333333333333333, -0.2);
    \coordinate (32) at (0.0, -0.3, -0.3);
    \coordinate (33) at (0.6, 0.6, -0.6);
    \coordinate (34) at (0.6, -0.6, -0.6);
    \coordinate (35) at (0.6, -0.6, 0.6);
    \coordinate (36) at (-0.6, -0.6, 0.6);
    \coordinate (37) at (-0.6, 0.6, 0.6);
    \coordinate (38) at (-0.2, 0.2, -0.13333333333333333);
    \coordinate (39) at (-0.23076923076923078, 0.0, 0.0);
    \coordinate (40) at (-0.2, 0.13333333333333333, -0.13333333333333333);
    \coordinate (41) at (-0.3, 0.0, 0.3);
    \coordinate (42) at (-0.42857142857142855, -0.42857142857142855, 0.42857142857142855);
    \coordinate (43) at (-0.3, -0.3, 0.0);
    \coordinate (44) at (-0.3, 0.3, 0.3);
    \coordinate (45) at (-0.2, 0.2, -0.2);
    \coordinate (46) at (-0.2, 0.13333333333333333, -0.2);
    \coordinate (47) at (-0.3, -0.3, -0.3);
    \coordinate (48) at (-0.6, 0.6, -0.6);
    \coordinate (49) at (-0.6, -0.6, -0.6);

    % \fill[red!60!blue, opacity=0.15] (37)--(48)--(49)--(36)--cycle {};
\fill[face1] (37)--(48)--(45)--(38)--(44)--cycle {};
\fill[face1] (37)--(48)--(33)--(0)--cycle{};
\fill[face1] (37)--(44)--(23)--(25)--(0)--cycle {};
\fill[face1] (44)--(23)--(26)--(2)--(38)--cycle {};
\fill[face1] (2)--(28)--(45)--(38)--cycle {};
\fill[face1] (45)--(28)--(27)--(33)--(48)--cycle {};
\fill[face1] (2)--(26)--(24)--(27)--(28)--cycle {};
\fill[face1] (25)--(23)--(26)--(24)--cycle;
\fill[face1] (0)--(25)--(24)--(27)--(33)--cycle;

% \fill[green!10!white, opacity=0.7] (48)--(45)--(46)--(47)--(49)--(34)--(33)--cycle{};

    \draw[edge] (3)--(4);
    \draw[edge] (5)--(6);
    \draw[edge] (4)--(8);
    \draw[edge] (10)--(15);
    \draw[edge] (14)--(16);
    \draw[edge] (16)--(17);
    \draw[edge] (13)--(19);
    \draw[edge] (1)--(21);
    \draw[edge] (19)--(22);
    \draw[edge] (16)--(23);
    \draw[edge] (4)--(24);
    \draw[edge] (7)--(25);
    \draw[edge] (9)--(26);
    \draw[edge] (4)--(29);
    \draw[edge] (11)--(30);
    \draw[edge] (19)--(32);
    \draw[edge] (20)--(35);
    \draw[edge] (12)--(39);
    \draw[edge] (16)--(41);
    \draw[edge] (18)--(42);
    \draw[edge] (19)--(43);

    \draw[cube] (0)--(33);
    \draw[cube] (33)--(34);
    \draw[cube] (34)--(35);
    \draw[cube] (0)--(35);
    \draw[cube] (35)--(36);
    \draw[cube] (0)--(37);
    \draw[cube] (36)--(37);
    \draw[cube] (37)--(48);
    \draw[cube] (33)--(48);
    \draw[cube] (48)--(49);
    \draw[cube] (34)--(49);
    \draw[cube] (36)--(49);

    \draw[edge0] (36)--(37);
    \draw[edge0] (39)--(40);
    \draw[edge0] (38)--(40);
    \draw[edge0] (39)--(41);
    \draw[edge0] (41)--(42);
    \draw[edge0] (36)--(42);
    \draw[edge0] (39)--(43);
    \draw[edge0] (42)--(43);
    \draw[edge0] (37)--(44);
    \draw[edge0] (38)--(44);
    \draw[edge0] (41)--(44);
    \draw[edge0] (38)--(45);
    \draw[edge0] (45)--(46);
    \draw[edge0] (40)--(46);
    \draw[edge0] (43)--(47);
    \draw[edge0] (46)--(47);
    \draw[edge0] (37)--(48);
    \draw[edge0] (45)--(48);
    \draw[edge0] (48)--(49);
    \draw[edge0] (47)--(49);
    \draw[edge0] (36)--(49);

    \draw[edge8] (27)--(28);
    \draw[edge8] (1)--(29);
    \draw[edge8] (27)--(29);
    \draw[edge8] (29)--(30);
    \draw[edge8] (28)--(31);
    \draw[edge8] (30)--(31);
    \draw[edge8] (30)--(32);
    \draw[edge8] (1)--(32);
    \draw[edge8] (27)--(33);
    \draw[edge8] (33)--(34);
    \draw[edge8] (1)--(34);
    \draw[edge8] (28)--(45);
    \draw[edge8] (45)--(46);
    \draw[edge8] (31)--(46);
    \draw[edge8] (32)--(47);
    \draw[edge8] (46)--(47);
    \draw[edge8] (45)--(48);
    \draw[edge8] (33)--(48);
    \draw[edge8] (48)--(49);
    \draw[edge8] (47)--(49);
    \draw[edge8] (34)--(49);

        \draw[cube] (0)--(33);
        \draw[cube] (33)--(34);
        \draw[cube] (34)--(35);
        \draw[cube] (0)--(35);
        \draw[cube] (35)--(36);
        \draw[cube] (0)--(37);
        \draw[cube] (36)--(37);
        \draw[cube] (37)--(48);
        \draw[cube] (33)--(48);
        \draw[cube] (48)--(49);
        \draw[cube] (34)--(49);
        \draw[cube] (36)--(49);

        \draw[cube] (2)--(15);
        \draw[cube] (2)--(28);
        \draw[cube] (15)--(31);
        \draw[cube] (28)--(31);
        \draw[cube] (2)--(38);
        \draw[cube] (38)--(40);
        \draw[cube] (15)--(40);
        \draw[cube] (38)--(45);
        \draw[cube] (28)--(45);
        \draw[cube] (45)--(46);
        \draw[cube] (31)--(46);
        \draw[cube] (40)--(46);

        \draw[cube] (3)--(6);
        \draw[cube] (3)--(7);
        \draw[cube] (6)--(17);
        \draw[cube] (7)--(17);
        \draw[cube] (17)--(18);
        \draw[cube] (18)--(20);
        \draw[cube] (7)--(20);
        \draw[cube] (3)--(21);
        \draw[cube] (20)--(21);
        \draw[cube] (18)--(22);
        \draw[cube] (21)--(22);
        \draw[cube] (6)--(22);

        \draw[cube] (5)--(8);
        \draw[cube] (8)--(9);
        \draw[cube] (9)--(10);
        \draw[cube] (8)--(11);
        \draw[cube] (10)--(11);
        \draw[cube] (10)--(12);
        \draw[cube] (11)--(13);
        \draw[cube] (12)--(13);
        \draw[cube] (5)--(13);
        \draw[cube] (9)--(14);
        \draw[cube] (12)--(14);
        \draw[cube] (5)--(14);

    \draw[edge12_] (24)--(25);
    \draw[edge12_] (23)--(25);
    \draw[edge12_] (0)--(25);
    \draw[edge12_] (2)--(26);
    \draw[edge12_] (23)--(26);
    \draw[edge12_] (24)--(26);
    \draw[edge12_] (24)--(27);
    \draw[edge12_] (2)--(28);
    \draw[edge12_] (27)--(28);
    \draw[edge12_] (0)--(33);
    \draw[edge12_] (27)--(33);
    \draw[edge12_] (0)--(37);
    \draw[edge12_] (2)--(38);
    \draw[edge12_] (37)--(44);
    \draw[edge12_] (38)--(44);
    \draw[edge12_] (23)--(44);
    \draw[edge12_] (38)--(45);
    \draw[edge12_] (28)--(45);
    \draw[edge12] (37)--(48);
    \draw[edge12] (45)--(48);
    \draw[edge12] (33)--(48);
    
        \foreach \x in {0,...,49}{
            \node[vertex_normal] at (\x) {};
    
            %if necessary, draw the labeling
            % \node at (\x) {\tiny \x};
        }
    
        \foreach \x in {48, 20, 15, 5}{
            \node[vertex] at (\x) {};
        }
    %%%%
\end{tikzpicture}
}
% %% Facet 3
\subfigure[$F_{-\alpha_4}$.]{
    \centering
    \tdplotsetmaincoords{110}{260}
\begin{tikzpicture}%
    [tdplot_main_coords,scale = 3,
    back/.style={loosely dotted, thin},
    edge/.style={color=black},
    cube/.style={color=red, thick},
    facet/.style={fill=blue!95!black,fill opacity=0.100000},
    vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base},
    vertex_normal/.style = {inner sep=0.5pt,circle,draw=black,fill=black,thick,anchor=base},
    edge0/.style = {color=blue!50!red, very thick,  dashed, opacity=0.7},
    edge8/.style= {color=ForestGreen, very thick, opacity=0.7},
    edge12/.style= {blue,dotted, very thick, opacity=0.7},
    face1/.style = {fill=blue!20!white, fill opacity = 0.5}]

    \coordinate (0) at (0.6, 0.6, 0.6);
    \coordinate (1) at (0.42857142857142855, -0.42857142857142855, -0.42857142857142855);
    \coordinate (2) at (-0.13333333333333333, 0.2, -0.13333333333333333);
    \coordinate (3) at (0.375, -0.25, 0.25);
    \coordinate (4) at (0.3, 0.0, 0.0);
    \coordinate (5) at (0.09090909090909091, -0.09090909090909091, 0.09090909090909091);
    \coordinate (6) at (0.2222222222222222, -0.2222222222222222, 0.2222222222222222);
    \coordinate (7) at (0.42857142857142855, -0.2857142857142857, 0.42857142857142855);
    \coordinate (8) at (0.08333333333333333, 0.0, 0.0);
    \coordinate (9) at (0.0, 0.07692307692307693, 0.0);
    \coordinate (10) at (-0.07142857142857142, 0.07142857142857142, -0.07142857142857142);
    \coordinate (11) at (0.0, 0.0, -0.07692307692307693);
    \coordinate (12) at (-0.07692307692307693, 0.0, 0.0);
    \coordinate (13) at (0.0, -0.08333333333333333, 0.0);
    \coordinate (14) at (0.0, 0.0, 0.08333333333333333);
    \coordinate (15) at (-0.13333333333333333, 0.13333333333333333, -0.13333333333333333);
    \coordinate (16) at (0.0, 0.0, 0.3);
    \coordinate (17) at (0.25, -0.25, 0.375);
    \coordinate (18) at (0.2857142857142857, -0.42857142857142855, 0.42857142857142855);
    \coordinate (19) at (0.0, -0.3, 0.0);
    \coordinate (20) at (0.5, -0.5, 0.5);
    \coordinate (21) at (0.42857142857142855, -0.42857142857142855, 0.2857142857142857);
    \coordinate (22) at (0.25, -0.375, 0.25);
    \coordinate (23) at (0.0, 0.3, 0.3);
    \coordinate (24) at (0.3, 0.3, 0.0);
    \coordinate (25) at (0.42857142857142855, 0.42857142857142855, 0.42857142857142855);
    \coordinate (26) at (0.0, 0.23076923076923078, 0.0);
    \coordinate (27) at (0.3, 0.3, -0.3);
    \coordinate (28) at (-0.13333333333333333, 0.2, -0.2);
    \coordinate (29) at (0.3, 0.0, -0.3);
    \coordinate (30) at (0.0, 0.0, -0.23076923076923078);
    \coordinate (31) at (-0.13333333333333333, 0.13333333333333333, -0.2);
    \coordinate (32) at (0.0, -0.3, -0.3);
    \coordinate (33) at (0.6, 0.6, -0.6);
    \coordinate (34) at (0.6, -0.6, -0.6);
    \coordinate (35) at (0.6, -0.6, 0.6);
    \coordinate (36) at (-0.6, -0.6, 0.6);
    \coordinate (37) at (-0.6, 0.6, 0.6);
    \coordinate (38) at (-0.2, 0.2, -0.13333333333333333);
    \coordinate (39) at (-0.23076923076923078, 0.0, 0.0);
    \coordinate (40) at (-0.2, 0.13333333333333333, -0.13333333333333333);
    \coordinate (41) at (-0.3, 0.0, 0.3);
    \coordinate (42) at (-0.42857142857142855, -0.42857142857142855, 0.42857142857142855);
    \coordinate (43) at (-0.3, -0.3, 0.0);
    \coordinate (44) at (-0.3, 0.3, 0.3);
    \coordinate (45) at (-0.2, 0.2, -0.2);
    \coordinate (46) at (-0.2, 0.13333333333333333, -0.2);
    \coordinate (47) at (-0.3, -0.3, -0.3);
    \coordinate (48) at (-0.6, 0.6, -0.6);
    \coordinate (49) at (-0.6, -0.6, -0.6);

%     \fill[red!60!blue, opacity=0.15] (37)--(48)--(49)--(36)--cycle {};
% \fill[face1] (37)--(48)--(45)--(38)--(44)--cycle {};
% \fill[face1] (37)--(48)--(33)--(0)--cycle{};
% \fill[face1] (37)--(44)--(23)--(25)--(0)--cycle {};
% \fill[face1] (44)--(23)--(26)--(2)--(38)--cycle {};
% \fill[face1] (2)--(28)--(45)--(38)--cycle {};
% \fill[face1] (45)--(28)--(27)--(33)--(48)--cycle {};
% \fill[face1] (2)--(26)--(24)--(27)--(28)--cycle {};
% \fill[face1] (25)--(23)--(26)--(24)--cycle;
% \fill[face1] (0)--(25)--(24)--(27)--(33)--cycle;

\fill[green!10!white, opacity=0.7] (48)--(45)--(46)--(47)--(49)--(34)--(33)--cycle{};

    \draw[edge] (3)--(4);
    \draw[edge] (5)--(6);
    \draw[edge] (4)--(8);
    \draw[edge] (10)--(15);
    \draw[edge] (14)--(16);
    \draw[edge] (16)--(17);
    \draw[edge] (13)--(19);
    \draw[edge] (1)--(21);
    \draw[edge] (19)--(22);
    \draw[edge] (16)--(23);
    \draw[edge] (4)--(24);
    \draw[edge] (7)--(25);
    \draw[edge] (9)--(26);
    \draw[edge] (4)--(29);
    \draw[edge] (11)--(30);
    \draw[edge] (19)--(32);
    \draw[edge] (20)--(35);
    \draw[edge] (12)--(39);
    \draw[edge] (16)--(41);
    \draw[edge] (18)--(42);
    \draw[edge] (19)--(43);

    \draw[cube] (0)--(33);
    \draw[cube] (33)--(34);
    \draw[cube] (34)--(35);
    \draw[cube] (0)--(35);
    \draw[cube] (35)--(36);
    \draw[cube] (0)--(37);
    \draw[cube] (36)--(37);
    \draw[cube] (37)--(48);
    \draw[cube] (33)--(48);
    \draw[cube] (48)--(49);
    \draw[cube] (34)--(49);
    \draw[cube] (36)--(49);

    \draw[edge0] (36)--(37);
    \draw[edge0] (39)--(40);
    \draw[edge0] (38)--(40);
    \draw[edge0] (39)--(41);
    \draw[edge0] (41)--(42);
    \draw[edge0] (36)--(42);
    \draw[edge0] (39)--(43);
    \draw[edge0] (42)--(43);
    \draw[edge0] (37)--(44);
    \draw[edge0] (38)--(44);
    \draw[edge0] (41)--(44);
    \draw[edge0] (38)--(45);
    \draw[edge0] (45)--(46);
    \draw[edge0] (40)--(46);
    \draw[edge0] (43)--(47);
    \draw[edge0] (46)--(47);
    \draw[edge0] (37)--(48);
    \draw[edge0] (45)--(48);
    \draw[edge0] (48)--(49);
    \draw[edge0] (47)--(49);
    \draw[edge0] (36)--(49);

    \draw[edge12] (24)--(25);
    \draw[edge12] (23)--(25);
    \draw[edge12] (0)--(25);
    \draw[edge12] (2)--(26);
    \draw[edge12] (23)--(26);
    \draw[edge12] (24)--(26);
    \draw[edge12] (24)--(27);
    \draw[edge12] (2)--(28);
    \draw[edge12] (27)--(28);
    \draw[edge12] (0)--(33);
    \draw[edge12] (27)--(33);
    \draw[edge12] (0)--(37);
    \draw[edge12] (2)--(38);
    \draw[edge12] (37)--(44);
    \draw[edge12] (38)--(44);
    \draw[edge12] (23)--(44);
    \draw[edge12] (38)--(45);
    \draw[edge12] (28)--(45);
    \draw[edge12] (37)--(48);
    \draw[edge12] (45)--(48);
    \draw[edge12] (33)--(48);

        \draw[cube] (0)--(33);
        \draw[cube] (33)--(34);
        \draw[cube] (34)--(35);
        \draw[cube] (0)--(35);
        \draw[cube] (35)--(36);
        \draw[cube] (0)--(37);
        \draw[cube] (36)--(37);
        \draw[cube] (37)--(48);
        \draw[cube] (33)--(48);
        \draw[cube] (48)--(49);
        \draw[cube] (34)--(49);
        \draw[cube] (36)--(49);

        \draw[cube] (2)--(15);
        \draw[cube] (2)--(28);
        \draw[cube] (15)--(31);
        \draw[cube] (28)--(31);
        \draw[cube] (2)--(38);
        \draw[cube] (38)--(40);
        \draw[cube] (15)--(40);
        \draw[cube] (38)--(45);
        \draw[cube] (28)--(45);
        \draw[cube] (45)--(46);
        \draw[cube] (31)--(46);
        \draw[cube] (40)--(46);

        \draw[cube] (3)--(6);
        \draw[cube] (3)--(7);
        \draw[cube] (6)--(17);
        \draw[cube] (7)--(17);
        \draw[cube] (17)--(18);
        \draw[cube] (18)--(20);
        \draw[cube] (7)--(20);
        \draw[cube] (3)--(21);
        \draw[cube] (20)--(21);
        \draw[cube] (18)--(22);
        \draw[cube] (21)--(22);
        \draw[cube] (6)--(22);

        \draw[cube] (5)--(8);
        \draw[cube] (8)--(9);
        \draw[cube] (9)--(10);
        \draw[cube] (8)--(11);
        \draw[cube] (10)--(11);
        \draw[cube] (10)--(12);
        \draw[cube] (11)--(13);
        \draw[cube] (12)--(13);
        \draw[cube] (5)--(13);
        \draw[cube] (9)--(14);
        \draw[cube] (12)--(14);
        \draw[cube] (5)--(14);
    
        \draw[edge8] (27)--(28);
    \draw[edge8] (1)--(29);
    \draw[edge8] (27)--(29);
    \draw[edge8] (29)--(30);
    \draw[edge8] (28)--(31);
    \draw[edge8] (30)--(31);
    \draw[edge8] (30)--(32);
    \draw[edge8] (1)--(32);
    \draw[edge8] (27)--(33);
    \draw[edge8] (33)--(34);
    \draw[edge8] (1)--(34);
    \draw[edge8] (28)--(45);
    \draw[edge8] (45)--(46);
    \draw[edge8] (31)--(46);
    \draw[edge8] (32)--(47);
    \draw[edge8] (46)--(47);
    \draw[edge8] (45)--(48);
    \draw[edge8] (33)--(48);
    \draw[ForestGreen, thick, opacity = 0.7, dashed] (48)--(49);
    \draw[edge8] (47)--(49);
    \draw[edge8] (34)--(49);

        \foreach \x in {0,...,49}{
            \node[vertex_normal] at (\x) {};
    
            %if necessary, draw the labeling
            % \node at (\x) {\tiny \x};
        }
    
        \foreach \x in {48, 20, 15, 5}{
            \node[vertex] at (\x) {};
        }
    %%%%
	\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[baseline=-.5ex,scale=1]
\begin{scope}
\draw[blue, thick] (-1,0)--(1,0) node[black,above, midway] {$\dynA_1^2$};
\draw[thick] (-3/4,1)--(5/4,1);
\draw[thick] (5/4,1)--(3/4,-1);
\draw[thick] (3/4,-1)--(-5/4,-1);
\draw[thick] (-5/4,-1)--(-3/4,1);
\draw[thick] (-5/4,3/4)--(3/4,3/4);
\draw[thick] (3/4,3/4)--(5/4,-3/4);
\draw[thick] (5/4,-3/4)--(-3/4,-3/4);
\draw[thick] (-3/4,-3/4)--(-5/4,3/4);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=1]
\begin{scope}
\draw[red, thick] (0,0)--(1,0);
\draw[red, thick] (-5/4,3/4)--(0,0);
\draw[red, thick] (-3/4,1)--(0,0);

\draw[blue, thick] (-1,0)--(0,0);
\draw[blue, thick] (0,0)--(5/4,-3/4);
\draw[blue, thick] (0,0)--(3/4,-1);

\draw[thick] (-3/4,1)--(5/4,1);
\draw[thick] (5/4,1)--(3/4,-1);
\draw[thick] (3/4,-1)--(-5/4,-1);
\draw[thick] (-5/4,-1)--(-3/4,1);
\draw[thick,black,fill=white] (0,0) circle (0.05) node[above right] {$\dynA_1^3$};
\draw[thick] (-5/4,3/4)--(3/4,3/4);
\draw[thick] (3/4,3/4)--(5/4,-3/4);
\draw[thick] (5/4,-3/4)--(-3/4,-3/4);
\draw[thick] (-3/4,-3/4)--(-5/4,3/4);

\draw[thick] (-5/4,3/4)--(-3/4,1);
\draw[thick] (-3/4,1)--(5/4,-3/4);
\draw[thick] (5/4,-3/4)--(3/4,-1);
\draw[thick] (3/4,-1)--(-5/4,3/4);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=1]
\begin{scope}
\draw[blue, thick, fill] (-1.4,0)--(0,0) circle (1.5pt);
\draw[blue, thick] (0,0)--(1,1);
\draw[blue, thick] (0,0)--(1/2,-1);
\node[above] at (0,0) {$\dynD_4^-$};

\draw[thick] (-1.4,0) to[out=35,in=190] (1,1);
\draw[dotted, thick] (-1.4,0) to[out=10,in=215] (1,1);

\draw[thick] (-1.4,0) to[out=-35,in=170] (1/2,-1);
\draw[thick] (-1.4,0) to[out=-10,in=145] (1/2,-1);

\draw[dotted,thick] (1/2,-1) to[out=90,in=240] (1,1);
\draw[thick] (1/2,-1) to[out=70,in=260] (1,1);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
\begin{scope}
\draw[thick] \boundellipse{0,1}{1.25}{0.25};

\draw[blue, thick] (-1,0)--(1,0);
\draw[thick] (-3/4,1/3)--(5/4,1/3);
\draw[thick] (5/4,1/3)--(3/4,-1/3);
\draw[thick] (3/4,-1/3)--(-5/4,-1/3);
\draw[thick] (-5/4,-1/3)--(-3/4,1/3);
\draw[thick] (-5/4,3/12)--(3/4,3/12);
\draw[thick] (3/4,3/12)--(5/4,-3/12);
\draw[thick] (5/4,-3/12)--(-3/4,-3/12);
\draw[thick] (-3/4,-3/12)--(-5/4,3/12);

\draw[thick] \boundellipse{0,-1}{1.25}{0.25};
\draw[thick] \boundellipse{0,-2}{1.25}{0.25};
\draw[blue, thick] (-5/4,-2)--(5/4,-2);
\draw[thick, ->] (0,-1.35)--(0,-1.9);

\node at (1.5,1){\tiny $N$};
\node at (0,2/3){\tiny $\vdots$};
\node at (1.5,1/3){\tiny $i+1$};
\node at (1.5,-1/3){\tiny $i$};
\node at (0,-0.45){\tiny $\vdots$};
\node at (1.5,-1){\tiny $1$};

\end{scope}

\begin{scope}[xshift=3.5cm]
%\draw[thick] \boundellipse{0,1}{1.25}{0.25};

\begin{scope}[yshift=0.6cm]
\draw[thick] (-5/4,-1/9)--(-1/4,1/3);
\draw[thick] (1/4,-1/9)--(5/4,1/3);
\draw[thick] (-5/4,-1/3)--(-1/4,1/9);
\draw[thick] (1/4,-1/3)--(5/4,1/9);
\draw[thick] (1/4,-1/3)--(-5/4,-1/9);
\draw[thick] (-5/4,-1/3)--(1/4,-1/9);
\draw[thick] (-1/4,1/9)--(5/4,1/3);
\draw[thick] (5/4,1/9)--(-1/4,1/3);
\draw[thick,yellow] (-1/2,-2/9)--(1/2,2/9);
\end{scope}

\begin{scope}[yshift=-0.75cm]
\draw[blue, thick] (-1,0)--(1,0);
\draw[thick] (-3/4,1/3)--(5/4,1/3);
\draw[thick] (5/4,1/3)--(3/4,-1/3);
\draw[thick] (3/4,-1/3)--(-5/4,-1/3);
\draw[thick] (-5/4,-1/3)--(-3/4,1/3);
\draw[thick] (-5/4,3/12)--(3/4,3/12);
\draw[thick] (3/4,3/12)--(5/4,-3/12);
\draw[thick] (5/4,-3/12)--(-3/4,-3/12);
\draw[thick] (-3/4,-3/12)--(-5/4,3/12);
\end{scope}

%\draw[thick] \boundellipse{0,-1}{1.25}{0.25};
\draw[thick] \boundellipse{0,-2}{1.25}{0.25};
\draw[blue, thick] (-5/4,-2)--(5/4,-2);
\draw[yellow, thick] (-0.6,-2-2/9)--(0.6,-2+2/9);
\draw[thick, ->] (0,-1.35)--(0,-1.9);

\node at (1.5,1){\tiny $j+1$};
\node at (1.5,1/3){\tiny $j$};
\node at (0,0){\tiny $\vdots$};
\node at (1.5,-1/3){\tiny $i+1$};
\node at (1.5,-1){\tiny $i$};

\end{scope}

\begin{scope}[xshift=7cm]
\draw[thick] \boundellipse{0,1}{1.25}{0.25};

\draw[blue, thick] (-1.25,0)--(0,0);
\draw[blue, thick] (0,0)--(1.25,1/3);
\draw[blue, thick] (0,0)--(1/2,-1/3);
\draw[thick,blue,fill=blue] (0,0) circle (0.05);

\draw[thick] (-1.25,0) to[out=25,in=175] (1.25,1/3);
\draw[dotted, thick] (-1.25,0) to[out=10,in=190] (1.25,1/3);

\draw[thick] (-1.25,0) to[out=-25,in=180] (1/2,-1/3);
\draw[thick] (-1.25,0) to[out=-10,in=160] (1/2,-1/3);

\draw[dotted,thick] (1/2,-1/3) to[out=80,in=220] (1.25,1/3);
\draw[thick] (1/2,-1/3) to[out=30,in=250] (1.25,1/3);

\draw[thick] \boundellipse{0,-1}{1.25}{0.25};
\draw[thick] \boundellipse{0,-2}{1.25}{0.25};
\draw[blue, thick] (-5/4,-2)--(0,-2);
\draw[blue, thick] (0,-2)--(0.90,-1.825);
\draw[blue, thick] (0,-2)--(1/2,-2.225);

\draw[thick,blue,fill=blue] (0,-2) circle (0.05);
\draw[thick, ->] (0,-1.35)--(0,-1.9);

\node at (1.5,1){\tiny $N$};
\node at (0,2/3){\tiny $\vdots$};
\node at (1.5,1/3){\tiny $i+1$};
\node at (1.5,-1/3){\tiny $i$};
\node at (0,-0.45){\tiny $\vdots$};
\node at (1.5,-1){\tiny $1$};

\end{scope}

\begin{scope}[xshift=10.5cm]
\draw[thick] \boundellipse{0,1}{1.25}{0.25};

\draw[red, thick] (0,0)--(1,0);
\draw[red, thick] (-5/4,3/12)--(0,0);
\draw[red, thick] (-3/4,1/3)--(0,0);

\draw[blue, thick] (-1,0)--(0,0);
\draw[blue, thick] (0,0)--(5/4,-3/12);
\draw[blue, thick] (0,0)--(3/4,-1/3);

\draw[thick] (-3/4,1/3)--(5/4,1/3);
\draw[thick] (5/4,1/3)--(3/4,-1/3);
\draw[thick] (3/4,-1/3)--(-5/4,-1/3);
\draw[thick] (-5/4,-1/3)--(-3/4,1/3);
\draw[thick,black,fill=white] (0,0) circle (0.05);
\draw[thick] (-5/4,3/12)--(3/4,3/12);
\draw[thick] (3/4,3/12)--(5/4,-3/12);
\draw[thick] (5/4,-3/12)--(-3/4,-3/12);
\draw[thick] (-3/4,-3/12)--(-5/4,3/12);

\draw[thick] (-5/4,3/12)--(-3/4,1/3);
\draw[thick] (-3/4,1/3)--(5/4,-3/12);
\draw[thick] (5/4,-3/12)--(3/4,-1/3);
\draw[thick] (3/4,-1/3)--(-5/4,3/12);

\draw[thick] \boundellipse{0,-1}{1.25}{0.25};
\draw[thick] \boundellipse{0,-2}{1.25}{0.25};
\draw[blue, thick] (-5/4,-2)--(0,-2);
\draw[blue, thick] (0,-2)--(0.90,-1.825);
\draw[blue, thick] (0,-2)--(1/2,-2.225);

\draw[red, thick] (5/4,-2)--(0,-2);
\draw[red, thick] (0,-2)--(-0.90,-2.175);
\draw[red, thick] (0,-2)--(-1/2,-1.775);
\draw[thick,black,fill=white] (0,-2) circle (0.05);

\draw[thick, ->] (0,-1.35)--(0,-1.9);

\node at (1.5,1){\tiny $N$};
\node at (0,2/3){\tiny $\vdots$};
\node at (1.5,1/3){\tiny $i+2$};
\node at (1.5,0){\tiny $i+1$};
\node at (1.5,-1/3){\tiny $i$};
\node at (0,-0.45){\tiny $\vdots$};
\node at (1.5,-1){\tiny $1$};

\end{scope}

\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=0.8]
\begin{scope}
\foreach \x in {0,2,4,6}
{
\draw[thick] (\x,0) to[out=0,in=180] (\x+1,0.5);
\draw[thick] (\x,0.5) to[out=0,in=180] (\x+1,0);
}
\draw[thick] (1,0) -- (2,0) (3,0)--(4,0) (5,0)--(6,0) (7,0)--(8,-0);
\end{scope}
\begin{scope}[xshift=1cm,yshift=0.5cm]
\foreach \x in {0,2,4,6}
{
\draw[thick] (\x,0) to[out=0,in=180] (\x+1,0.5);
\draw[thick] (\x,0.5) to[out=0,in=180] (\x+1,0);
}
\end{scope}
\begin{scope}[yshift=1cm]
\foreach \x in {0,2,4,6}
{
\draw[thick] (\x,0) to[out=0,in=180] (\x+1,0.5);
\draw[thick] (\x,0.5) to[out=0,in=180] (\x+1,0);
}
\draw[thick] (1,0.5) -- (2,0.5) (3,0.5)--(4,0.5) (5,0.5)--(6,0.5) (7,0.5)--(8,0.5);
\end{scope}
\draw[red, dashed] (0,-0.25)--(0,1.75)  (8,-0.25)--(8,1.75);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[Dble={green and blue},line width=2] (-3,0) -- (0,0);
\draw[Dble={green and blue},line width=2] (3,0) -- (0,0);
\end{tikzpicture}
\stackrel{\text{perturb.}}{\longrightarrow}
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[thick, blue] (15:3) -- (15:-3);
\draw[thick, green] (-15:3) -- (-15:-3);
\end{tikzpicture}
\quad
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[Dble={green and blue},line width=2] (120:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (-120:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (3,0);
\end{tikzpicture}
\stackrel{\text{perturb.}}{\longrightarrow}
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[thick, green, fill] (110:3) -- (60:1) circle (2pt) (-130:3) -- (60:1) (10:3) -- (60:1);
\draw[thick, blue, fill] (130:3) -- (-60:1) circle (2pt) (-110:3) -- (-60:1) (-10:3) -- (-60:1);
\end{tikzpicture}$
}

\subfigure[Type D3\label{fig:degenerate type3}]{
$
\begin{tikzpicture}[baseline=-.5ex,scale=1.5]
\draw [dashed] (0,0) circle [radius=1];

\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1,0)--(-1/2,0) to (0,1/2) to (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to (0, -1/2) to (1/2,0); 
\draw [red, thick] (0,1) to (0,1/2);
\draw [red, thick] (0,-1) to (0,-1/2);

\draw [green, thick] (-1/2,{sqrt(3)/2}) to (0,1/2) to (0,-1/2) to (-1/2,-{sqrt(3)/2});
\draw [green, thick] (1/2,{sqrt(3)/2})--(0,1/2);
\draw [green, thick] (1/2,-{sqrt(3)/2})--(0,-1/2);

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw[thick,black,fill=white] (0,1/2) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);
\end{tikzpicture}
\stackrel{\text{perturb.}}{\longleftarrow}
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[fill, red, thick] 
(-3,0) -- (3,0) (0,3)--(0,-3);
\begin{scope}
\draw[Dble={blue and green},line width=2] (0,0) -- (-45:3);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:3);
\draw[Dble={blue and green},line width=2] (0,0) -- (135:3);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:3);
\end{scope}
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[fill, red, thick] 
(-3,0) -- (3,0) (0,3)--(0,-3);
\begin{scope}
\draw[Dble={blue and green},line width=2] (-45:1.5) -- (0,0);
\draw[Dble={green and blue},line width=2] (45:1.5) -- (0,0);
\draw[Dble={blue and green},line width=2] (135:1.5) -- (0,0);
\draw[Dble={green and blue},line width=2] (-135:1.5) -- (0,0);
\draw[Dble={blue and green},line width=2] (-45:1.5) -- (-45:3);
\draw[Dble={green and blue},line width=2] (45:1.5) -- (45:3);
\draw[Dble={blue and green},line width=2] (135:1.5) -- (135:3);
\draw[Dble={green and blue},line width=2] (-135:1.5) -- (-135:3);
\end{scope}
\end{tikzpicture}
\stackrel{\text{perturb.}}{\longrightarrow}
\begin{tikzpicture}[baseline=-.5ex,scale=1.5]
\draw [dashed] (0,0) circle [radius=1];
\draw [blue, thick] ({-sqrt(3)/2},1/2)--({+sqrt(3)/2},1/2);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--({+sqrt(3)/2},-1/2);
\draw [blue, thick] (0,1/2)--(0,-1/2);

\draw [red, thick] (-1,0)--(-1/2,0) to (0,1/2) to (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to (0, -1/2) to (1/2,0); 
\draw [red, thick] (0,1) to (0,1/2);
\draw [red, thick] (0,-1) to (0,-1/2);

\draw [green, thick] (-1/2,{sqrt(3)/2}) to (-1/2,{-sqrt(3)/2});
\draw [green, thick] (1/2,{sqrt(3)/2}) to (1/2,{-sqrt(3)/2});
\draw [green, thick] (-1/2,0) to (1/2,0);

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw[thick,black,fill=white] (0,1/2) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);
\end{tikzpicture}
\begin{tikzpicture}
  \begin{axis}[domain=-1:1,y domain=-1:1]
     \draw[thick, blue] (0,0,0)--(-1,-1,-1);
    \addplot3[samples = 10,samples y = 10,mesh,draw = gray, thick] {x};
    \addplot3[samples = 10,samples y = 10,mesh,draw = gray, thick] {-x};
    \addplot3[samples = 10,samples y = 10,mesh,draw = gray, thick] {y};
    \addplot3[samples = 10,samples y = 10,mesh,draw = gray, thick] {-y};
\addplot3 [domain=-1:0, blue, thick] (x, x, x);
\addplot3 [domain=-1:0, blue, thick] (x, -x, x);
\addplot3 [domain=0:1, blue, thick] (x, x, -x);
\addplot3 [domain=0:1, blue, thick] (x, -x, -x);
\addplot3 [domain=-1:1, red, thick] (x, 0, 0);
\addplot3 [y domain=-1:1, red, thick] (0, y, 0);
\addplot3 [domain=-1:0, green, thick] (x, x, -x);
\addplot3 [domain=-1:0, green, thick] (x, -x, -x);
\addplot3 [domain=0:1, green, thick] (x, x, x);
\addplot3 [domain=0:1, green, thick] (x, -x, x);
  \end{axis}
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}
\begin{scope}%move_I
\draw [dashed] (0,0) circle [radius=1];%first circle
\draw [dashed] (3,0) circle [radius=1];%second circle
\draw [<->] (1.25,0) -- (1.75,0) node[midway, above] {\Move{I}};

\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1,0)--(-1/2,0) to[out=60,in=180] (0,1/2) to[out=0,in=120] (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to[out=-60,in=180] (0, -1/2) to[out=0, in=-120] (1/2,0); 

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [red, thick] (2,0)--(4,0);

\end{scope}

\begin{scope}[xshift=7cm]%move_II
\draw [dashed] (0,0) circle [radius=1];%first circle
\draw [dashed] (3,0) circle [radius=1];%second circle
\draw [<->] (1.25,0) -- (1.75,0) node[midway, above] {\Move{II}};

\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1/2,{sqrt(3)/2}) -- (1/2,0)--(1,0);
\draw [red, thick] (-1/2,{-sqrt(3)/2}) -- (1/2,0);

\draw[thick,blue,fill=blue] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [blue, thick] (3,1/2)--(3,-1/2);

\draw [red, thick] (5/2,{sqrt(3)/2})--(3,1/2) to[out=-150,in=150] (3,-1/2)--(5/2,{-sqrt(3)/2});
\draw [red, thick] (3,1/2)--(7/2,0) -- (4,0);
\draw [red, thick] (3,-1/2)--(7/2,0);

\draw[thick,black,fill=white] (3,1/2) circle (0.05);
\draw[thick,black,fill=white] (3,-1/2) circle (0.05);
\draw[thick,red,fill=red] (7/2,0) circle (0.05);

\end{scope}

\begin{scope}[yshift=-2.5cm]%move_III_left
\draw [dashed] (0,0) circle [radius=1];
\draw [<->] (1.25,0) -- (1.75,0) node[midway, above] {\Move{III}};

\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1,0)--(-1/2,0) to[out=60,in=180] (0,1/2) to[out=0,in=120] (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to[out=-60,in=180] (0, -1/2) to[out=0, in=-120] (1/2,0); 
\draw [red, thick] (0,1) to (0,1/2);
\draw [red, thick] (0,-1) to (0,-1/2);

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw[thick,red,fill=red] (0,1/2) circle (0.05);
\draw[thick,red,fill=red] (0,-1/2) circle (0.05);

\end{scope}

\begin{scope}[yshift=-2.5cm, xshift=3cm]%move_III_right

\draw [dashed] (0,0) circle [radius=1];

\draw [blue, thick] (-1/2,{sqrt(3)/2}) to (0,1/2) to (0,-1/2) to (-1/2,-{sqrt(3)/2});
\draw [blue, thick] (1/2,{sqrt(3)/2})--(0,1/2);
\draw [blue, thick] (1/2,-{sqrt(3)/2})--(0,-1/2);

\draw [red, thick] (-1,0)--(-1/2,0) to[out=60,in=180] (0,1/2) to[out=0,in=120] (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to[out=-60,in=180] (0, -1/2) to[out=0, in=-120] (1/2,0); 
\draw [red, thick] (0,1) to (0,1/2);
\draw [red, thick] (0,-1) to (0,-1/2);

\draw[thick,red,fill=red] (-1/2,0) circle (0.05);
\draw[thick,red,fill=red] (1/2,0) circle (0.05);

\draw[thick,black,fill=white] (0,1/2) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);
\end{scope}

\begin{scope}[xshift=7cm, yshift=-2.5cm]%move_IV_left
\draw [dashed] (0,0) circle [radius=1];
\draw [<->] (1.25,0) -- (1.75,0) node[midway, above] {\Move{IV}};

\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1,0)--(-1/2,0) to (0,1/2) to (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to (0, -1/2) to (1/2,0); 
\draw [red, thick] (0,1) to (0,1/2);
\draw [red, thick] (0,-1) to (0,-1/2);

\draw [green, thick] (-1/2,{sqrt(3)/2}) to (0,1/2) to (0,-1/2) to (-1/2,-{sqrt(3)/2});
\draw [green, thick] (1/2,{sqrt(3)/2})--(0,1/2);
\draw [green, thick] (1/2,-{sqrt(3)/2})--(0,-1/2);

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw[thick,black,fill=white] (0,1/2) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);

\end{scope}

\begin{scope}[xshift=10cm, yshift=-2.5cm]%move_IV_right
\draw [dashed] (0,0) circle [radius=1];
\draw [blue, thick] ({-sqrt(3)/2},1/2)--({+sqrt(3)/2},1/2);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--({+sqrt(3)/2},-1/2);
\draw [blue, thick] (0,1/2)--(0,-1/2);

\draw [red, thick] (-1,0)--(-1/2,0) to (0,1/2) to (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to (0, -1/2) to (1/2,0); 
\draw [red, thick] (0,1) to (0,1/2);
\draw [red, thick] (0,-1) to (0,-1/2);

\draw [green, thick] (-1/2,{sqrt(3)/2}) to (-1/2,{-sqrt(3)/2});
\draw [green, thick] (1/2,{sqrt(3)/2}) to (1/2,{-sqrt(3)/2});
\draw [green, thick] (-1/2,0) to (1/2,0);

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw[thick,black,fill=white] (0,1/2) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);

\end{scope}

\begin{scope}[xshift=0cm, yshift=-5cm]%move_V_left
\draw [dashed] (0,0) circle [radius=1];
\draw [<->] (1.25,0) -- (1.75,0) node[midway, above] {\Move{V}};

\draw [blue, thick] ({-sqrt(3)/2},1/2)to[out=0,in=180](0,-1/2);
\draw [blue, thick] ({sqrt(3)/2},1/2)to[out=180,in=0](0,-1/2);

\draw [yellow, thick] ({-sqrt(3)/2},-1/2)to[out=0,in=180](0,1/2);
\draw [yellow, thick] ({sqrt(3)/2},-1/2)to[out=180,in=0](0,1/2);

\end{scope}

\begin{scope}[xshift=3cm, yshift=-5cm]%move_V_right
\draw [dashed] (0,0) circle [radius=1];

\draw [blue, thick] ({-sqrt(3)/2},1/2) to ({sqrt(3)/2},1/2);

\draw [yellow, thick] ({-sqrt(3)/2},-1/2) to ({sqrt(3)/2},-1/2);
\end{scope}

\begin{scope}[xshift=7cm, yshift=-5cm]%move_VI_left
\draw [dashed] (0,0) circle [radius=1];
\draw [<->] (1.25,0) -- (1.75,0) node[midway, above] {\Move{VI}};
\draw [blue, thick] ({-sqrt(3)/2},1/2) to (0,0) to(1,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2) to (0,0);

\draw[thick,blue,fill=blue] (0,0) circle (0.05);

\draw[yellow, thick] (0,1) to[out=-135,in=135] (0,-1);
\end{scope}

\begin{scope}[xshift=10cm, yshift=-5cm]%move_VI_right
\draw [dashed] (0,0) circle [radius=1];
\draw [blue, thick] ({-sqrt(3)/2},1/2) to (0,0) to(1,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2) to (0,0);

\draw[thick,blue,fill=blue] (0,0) circle (0.05);

\draw[yellow, thick] (0,1) to[out=-45,in=45] (0,-1);
\end{scope}

\begin{scope}[xshift=0cm, yshift=-7.5cm]%move_VI'_left
\draw [dashed] (0,0) circle [radius=1];
\draw [<->] (1.25,0) -- (1.75,0) node[midway, above] {\Move{VI'}};
\draw [blue, thick] ({-1/2},{sqrt(3)/2}) to (0,0) to(1,0);
\draw [blue, thick] ({-1/2},{-sqrt(3)/2}) to (0,0);

\draw [red, thick] (-1,0) to (0,0) to(1/2,{sqrt(3)/2});
\draw [red, thick] (0,0) to(1/2,{-sqrt(3)/2});

\draw[thick,black,fill=white] (0,0) circle (0.05);

\draw[yellow, thick] (0,1) to[out=-135,in=135] (0,-1);
\end{scope}

\begin{scope}[xshift=3cm, yshift=-7.5cm]%move_VI'_right
\draw [dashed] (0,0) circle [radius=1];
\draw [blue, thick] ({-1/2},{sqrt(3)/2}) to (0,0) to(1,0);
\draw [blue, thick] ({-1/2},{-sqrt(3)/2}) to (0,0);

\draw [red, thick] (-1,0) to (0,0) to(1/2,{sqrt(3)/2});
\draw [red, thick] (0,0) to(1/2,{-sqrt(3)/2});

\draw[thick,black,fill=white] (0,0) circle (0.05);

\draw[yellow, thick] (0,1) to[out=-45,in=45] (0,-1);
\end{scope}

\begin{scope}[xshift=0cm, yshift=-10cm]
\draw [dashed] (0,0) circle [radius=1];%first circle
\draw[red, thick] (160:1)--(-0.5,0) -- (1,0) (200:1)--(-0.5,0) (0,1)--(0,-1);
\draw[thick,red] (-1/2,0) circle (1pt);
\draw[Dble={blue and green},line width=2] (0,0) -- (-45:1);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:1);
\draw[Dble={blue and green},line width=2] (0,0) -- (135:1);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:1);

\draw [<->] (1.25,0) -- (1.75,0) node[midway, above] {\Move{DI}};
\end{scope}

\begin{scope}[xshift=3cm, yshift=-10cm]
\draw [dashed] (0,0) circle [radius=1];%second circle
\clip (0,0) circle [radius=1];
\draw[rounded corners,thick, red](0,1)--(0,-1) (150:1)--++(5/4,0)--(3/4,0) (210:1)--++(5/4,0)--(3/4,0) (3/4,0)--(1,0);
\draw[Dble={green and blue},line width=2] (120:1) -- (0,0.5);
\draw[Dble={blue and green},line width=2] (60:1) -- (0,0.5);
\draw[Dble={blue and green},line width=2] (-120:1) -- (0,-0.5);
\draw[Dble={green and blue},line width=2] (-60:1) -- (0,-0.5);
\draw[blue,line width=2] (-0.05,0.5) to[out=-135,in=135] (-0.05,-0.5);
\draw[green,line width=2] (0,0.45) to[out=-135,in=135] (0,-0.45);
\draw[blue,line width=2] (0.05,0.5) to[out=-45,in=45] (0.05,-0.5);
\draw[green,line width=2] (0,0.45) to[out=-45,in=45] (0,-0.45);
\draw[thick,red,fill=red] (3/4,0) circle (1pt);
\end{scope}

\begin{scope}[xshift=7cm, yshift=-10cm]%move_II
\draw [<->] (1.25,0) -- (1.75,0) node[midway, above] {\Move{DII}};
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle [radius=1];
\draw[thick, red](135:1)--(-45:1) (45:1)--(-135:1);
\draw[Dble={blue and green},line width=2] (0,0) -- (-90:1);
\draw[Dble={blue and green},line width=2] (0,0) -- (90:1);
\draw[Dble={green and blue},line width=2] (0,0) -- (1,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (-0.5,0);
\draw[Dble={green and blue},line width=2] (-0.5,0) -- (155:1.2);
\draw[Dble={green and blue},line width=2] (-0.5,0) -- (205:1.2);
\end{scope}

\begin{scope}[xshift=10cm, yshift=-10cm]
\draw [dashed] (0,0) circle [radius=1];%second circle
\clip (0,0) circle [radius=1];
\draw[thick, red](120:1)--(0,0.5) to[out=-45,in=45] (0,-0.5) --(-120:1)
(60:1)--(0,0.5) to[out=-135,in=135] (0,-0.5) --(-60:1);
\draw[Dble={green and blue},line width=2] (0,0.5) -- ++(-1,0);
\draw[Dble={green and blue},line width=2] (0,0.5) -- (0.3,0.5);
\draw[Dble={green and blue},line width=2] (0,1) -- (0,0.5);
\draw[Dble={green and blue},line width=2] (0,0) -- (0,0.5);
\draw[Dble={green and blue},line width=2] (0,0) -- (0,-0.5);
\draw[Dble={green and blue},line width=2] (0,-0.5) -- ++(-1,0);
\draw[Dble={green and blue},line width=2] (0,-0.5) -- (0.3,-0.5);
\draw[Dble={green and blue},line width=2] (0,-1) -- (0,-0.5);
\draw[blue,line width=2]
(0.3,-0.535) to[out=0,in=-135] (0.7,-0.035) 
(0.3,0.465) to[out=0,in=135] (0.7,-0.035) -- (1,-0.035);
\draw[green,line width=2]
(0.3,-0.465) to[out=0,in=-135] (0.7,0.035) 
(0.3,0.535) to[out=0,in=135] (0.7,0.035) -- (1,0.035);
\end{scope}
\end{tikzpicture}

==> (inline-15) <==
\begin{array}{rcccc}
\legendrian_{S(\beta)}&=&
\begin{tikzpicture}[baseline=-.5ex,scale=0.8]
\draw (-1,-1.125) rectangle node[yshift=-.5ex] {$\beta_0$} (0.5,-0.375);
\draw (-3,0) to[out=0,in=180] (-1,1) -- (1,1) to[out=0,in=180] (3,0);
\draw (-3,0) to[out=0,in=180] (-1,-1) (0.5,-1) -- (1,-1) to[out=0,in=180] (3,0);
\draw (-2.5,0) to[out=0,in=180] (-1,0.75) -- (1,0.75) to[out=0,in=180] (2.5,0);
\draw (-2.5,0) to[out=0,in=180] (-1,-0.75) (0.5,-0.75) -- (1,-0.75) to[out=0,in=180] (2.5,0);
\draw (-2,0) to[out=0,in=180] (-1,0.5) -- (1,0.5) to[out=0,in=180] (2,0);
\draw (-2,0) to[out=0,in=180] (-1,-0.5) (1,-0.5) to[out=0,in=180] (2,0);
\draw[thick,blue] (-1.5,0) to[out=0,in=180] (-1,0.25) -- (1,0.25) to[out=0,in=180] (1.5,0);
\draw[thick,blue] (-1.5,0) to[out=0,in=180] (-1,-0.25) (1,-0.25) to[out=0,in=180] (1.5,0);
\draw[thick,blue] (-1,-0.25) -- (0.5,-0.25) to[out=0,in=180] (1,-0.5) (0.5,-0.5) to[out=0,in=180] (1,-0.25);
\draw[dashed] (-1.25,-1.25) rectangle node[below=3ex] {$S_0(\beta_0)$} (1.25, 0);
\end{tikzpicture}
&=&
\begin{tikzpicture}[baseline=-.5ex,scale=0.8]
\draw[fill=white] (-1,-1.125) rectangle node[yshift=-.5ex] {$\beta_0$} (0.5,-0.375);
\draw (-3.5,0.5) to[out=0,in=180] (-2.5, 1) -- (2.5,1) to[out=0,in=180] (3.5,0.5);
\draw (-3.5,0.5) to[out=0,in=180] (-2.5,-0.25) to[out=0,in=180] (-1.75, -0.5) to[out=0,in=180] (-1,-1)
(0.5,-1) to[out=0,in=180] (1.25,-0.5) to[out=0,in=180] (2,-0.25) to[out=0,in=180] (2.5,-0.25) to[out=0,in=180] (3.5,0.5);
\draw (-3.5,0.25) to[out=0,in=180] (-2.5, 0.75) -- (2.5,0.75) to[out=0,in=180] (3.5,0.25);
\draw (-3.5,0.25) to[out=0,in=180] (-2.5,-0.5) to[out=0,in=180] (-1.75,-0.75) to[out=0,in=180] (-1.375, -1) to[out=0,in=180] (-1, -0.75)
(0.5,-0.75) to[out=0,in=180] (0.875, -1) to[out=0,in=180] (1.25, -0.75) to[out=0,in=180] (2,-0.5) -- (2.5,-0.5) to[out=0,in=180] (3.5,0.25);
\draw (-3.5,0) to[out=0,in=180] (-2.5, 0.5) -- (2.5,0.5) to[out=0,in=180] (3.5,0);
\draw (-3.5,0) to[out=0,in=180] (-2.5,-0.75) to[out=0,in=180] (-1.75,-1) to[out=0,in=180] (-1,-0.5)
(0.5, -0.5) to[out=0,in=180] (1.25, -1) to[out=0,in=180] (2,-0.75) (2.5,-0.75) to[out=0,in=180] (3.5,0);
\draw[thick,blue] (-3.5,-0.25) to[out=0,in=180] (-2.5, 0.25) -- (2.5,0.25) to[out=0,in=180] (3.5,-0.25);
\draw[thick,blue] (-3.5,-0.25) to[out=0,in=180] (-2.5, -1) to[out=0,in=180] (-1.75, -0.25) -- (1.25, -0.25) to[out=0,in=180] (2,-1) to[out=0,in=180] (2.5,-0.75) (2,-0.75) to[out=0,in=180] (2.5,-1) to[out=0,in=180] (3.5,-0.25);
\draw[dashed] (-2.5,-1.25) rectangle node[below=3ex] {$S(\beta)$} (2.5,0);
\end{tikzpicture}
\end{array}

==> (inline-16) <==
\begin{tikzpicture}
\begin{scope}
\draw[thick] (1,1) to[out=180,in=0] (0.2,0.2) to (-1,0.2);
\draw[thick] (1,0.2) to[out=180,in=0] (0.2,1) to (-1,1);

\node at (0,0.1) {$\vdots$};

\draw[thick] (1,-0.2) to (-0.2,-0.2) to[out=180,in=0] (-1,-1);
\draw[thick] (1,-1) to (-0.2,-1) to[out=180,in=0] (-1,-0.2);

\draw[thick,green,fill=green] (0.6,0.6) circle (0.05);
\draw[thick,blue,fill=blue] (-0.6,-0.6) circle (0.05);

\draw [<->] (1.5,0) -- (2,0) node[midway, above] {\Move{R0}};
\end{scope}

\begin{scope}[xshift=3.5cm]
\draw[thick] (-1,1) to[out=0,in=180] (-0.2,0.2) to (1,0.2);
\draw[thick] (-1,0.2) to[out=0,in=180] (-0.2,1) to (1,1);

\node at (0,0.1) {$\vdots$};

\draw[thick] (-1,-0.2) to (0.2,-0.2) to[out=0,in=180] (1,-1);
\draw[thick] (-1,-1) to (0.2,-1) to[out=0,in=180] (1,-0.2);

\draw[thick,green,fill=green] (-0.6,0.6) circle (0.05);
\draw[thick,blue,fill=blue] (0.6,-0.6) circle (0.05);
\end{scope}

\begin{scope}[xshift=7cm]
\draw[thick] (-1,-1) to (1,1);
\draw[thick] (-1,1) to (1,-1);
\draw[thick] (-1,0) to[out=0, in=180] (0,-1) to[out=0,in=180] (1,0);

\draw[thick,blue,fill=blue] (-0.5,-0.5) circle (0.05);
\draw[thick,blue,fill=blue] (0.5,-0.5) circle (0.05);
\draw[thick,red,fill=red] (0,0) circle (0.05);

\draw [<->] (1.5,0) -- (2,0) node[midway, above] {\Move{RIII}};
\end{scope}

\begin{scope}[xshift=10.5cm]
\draw[thick] (-1,-1) to (1,1);
\draw[thick] (-1,1) to (1,-1);
\draw[thick] (-1,0) to[out=0, in=180] (0,1) to[out=0,in=180] (1,0);

\draw[thick,red,fill=red] (-0.5,0.5) circle (0.05);
\draw[thick,red,fill=red] (0.5,0.5) circle (0.05);
\draw[thick,blue,fill=blue] (0,0) circle (0.05);

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.75]
\draw [thick] (0,0) circle [radius=0.7];
\draw [thick] (0,0) circle [radius=1.5];
\draw [thick, dotted] (260:1) arc (260:280:1);
\draw [thick, blue] (120:0.7) to[out=120, in=-120] (60:1.5);
\draw [thick, green] (60:0.7) to[out=60,in=-60] (120:1.5);
\draw [thick, black]
(30:0.7) -- (30:1.5) 
(150:0.7) -- (150:1.5)
(0:0.7) -- (0:1.5) 
(180:0.7) -- (180:1.5);
\node[below] at (0,-1.5) {$\ngraph_{\Move{R0}}$};
\end{tikzpicture}
\cdot
\begin{tikzpicture}[baseline=-.5ex,scale=0.75]
\draw [thick] (0,0) circle [radius=0.7];
\draw [thick, black]
(30:0.5) -- (30:0.7) 
(150:0.5) -- (150:0.7)
(0:0.5) -- (0:0.7) 
(180:0.5) -- (180:0.7);
\draw [thick, green] (60:0.5) -- (60:0.7);
\draw [thick, blue] (120:0.5) -- (120:0.7) ;
\draw [thick, dotted] (250:0.6) arc (250:290:0.6);
\draw [double] (0,0) circle [radius=0.5];
\node[below] at (0,-1.5) {$\ngraph$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-.5ex,scale=0.75]
\draw [thick] (0,0) circle [radius=1.5];
\draw [thick, dotted] (260:1) arc (260:280:1);
\draw [thick, blue] (120:0.7) to[out=120, in=-120] (60:1.5);
\draw [thick, green] (60:0.7) to[out=60,in=-60] (120:1.5);
\draw [thick, black]
(30:0.7) -- (30:1.5) 
(150:0.7) -- (150:1.5)
(0:0.7) -- (0:1.5) 
(180:0.7) -- (180:1.5);
\draw [thick, black]
(30:0.5) -- (30:0.7) 
(150:0.5) -- (150:0.7)
(0:0.5) -- (0:0.7) 
(180:0.5) -- (180:0.7);
\draw [thick, green] (60:0.5) -- (60:0.7);
\draw [thick, blue] (120:0.5) -- (120:0.7) ;
\draw [double] (0,0) circle [radius=0.5];
\node[below] at (0,-1.5) {$\ngraph_{\Move{R0}}\cdot\ngraph$};
\end{tikzpicture}$
}}
\subfigure[Annular $N$-graph \Move{RIII}]{\makebox[0.45\textwidth]{$
\begin{tikzpicture}[baseline=-.5ex,scale=0.75]
\draw [thick] (0,0) circle [radius=0.7];
\draw [thick] (0,0) circle [radius=1.5];
\draw [thick, dotted] (260:1) arc (260:280:1);
\draw [thick, blue] (60:0.7) to[out=60, in=-30] (90:1.1) (120:0.7) to[out=120, in=-150] (90:1.1) -- (90:1.5);
\draw [thick, red] (90:0.7) -- (90:1.1) to[out=150,in=-60] (120:1.5) (90:1.1) to[out=30,in=-120] (60:1.5);
\draw [thick, black]
(30:0.7) -- (30:1.5) 
(150:0.7) -- (150:1.5)
(0:0.7) -- (0:1.5) 
(180:0.7) -- (180:1.5);
\node[below] at (0,-1.5) {$\ngraph_{\Move{RIII}}$};
\end{tikzpicture}
\cdot
\begin{tikzpicture}[baseline=-.5ex,scale=0.75]
\draw [thick] (0,0) circle [radius=0.7];
\draw [thick, black]
(30:0.5) -- (30:0.7) 
(150:0.5) -- (150:0.7)
(0:0.5) -- (0:0.7) 
(180:0.5) -- (180:0.7);
\draw [thick, red] (90:0.5) -- (90:0.7);
\draw [thick, blue] (60:0.5) -- (60:0.7) (120:0.5) -- (120:0.7) ;
\draw [thick, dotted] (250:0.6) arc (250:290:0.6);
\draw [double] (0,0) circle [radius=0.5];
\node[below] at (0,-1.5) {$\ngraph$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-.5ex,scale=0.75]
\draw [thick] (0,0) circle [radius=1.5];
\draw [thick, dotted] (260:1) arc (260:280:1);
\draw [thick, blue] (60:0.7) to[out=60, in=-30] (90:1.1) (120:0.7) to[out=120, in=-150] (90:1.1) -- (90:1.5);
\draw [thick, red] (90:0.7) -- (90:1.1) to[out=150,in=-60] (120:1.5) (90:1.1) to[out=30,in=-120] (60:1.5);
\draw [thick, black]
(30:0.7) -- (30:1.5) 
(150:0.7) -- (150:1.5)
(0:0.7) -- (0:1.5) 
(180:0.7) -- (180:1.5);
\draw [thick, black]
(30:0.5) -- (30:0.7) 
(150:0.5) -- (150:0.7)
(0:0.5) -- (0:0.7) 
(180:0.5) -- (180:0.7);
\draw [thick, red] (90:0.5) -- (90:0.7);
\draw [thick, blue] (60:0.5) -- (60:0.7) (120:0.5) -- (120:0.7) ;
\draw [double] (0,0) circle [radius=0.5];
\node[below] at (0,-1.5) {$\ngraph_{\Move{RIII}}\cdot\ngraph$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.75]
\draw [thick, red] (0.5*1/2,{1/2*sqrt(3)/2}) to[out=60,in=180] (1.5,0);
\draw [rotate around={60:(0,0)},thick, red] (0.5*1/2,{1/2*sqrt(3)/2}) to[out=60,in=180] (1.5,0);
\draw [rotate around={120:(0,0)},thick, red] (0.5*1/2,{1/2*sqrt(3)/2}) to[out=60,in=180] (1.5,0);
\draw [rotate around={180:(0,0)},thick, red] (0.5*1/2,{1/2*sqrt(3)/2}) to[out=60,in=180] (1.5,0);
\draw [rotate around={240:(0,0)},thick, red] (0.5*1/2,{1/2*sqrt(3)/2}) to[out=60,in=180] (1.5,0);
\draw [rotate around={300:(0,0)},thick, red] (0.5*1/2,{1/2*sqrt(3)/2}) to[out=60,in=180] (1.5,0);

\draw [thick, blue] ({1.5*sqrt(3)/2},{1.5*1/2}) to[out=-120, in=90] (0,0.5);
\draw [rotate around={60:(0,0)}, thick, blue] ({1.5*sqrt(3)/2},{1.5*1/2}) to[out=-120, in=90] (0,0.5);
\draw [rotate around={120:(0,0)}, thick, blue] ({1.5*sqrt(3)/2},{1.5*1/2}) to[out=-120, in=90] (0,0.5);
\draw [rotate around={180:(0,0)}, thick, blue] ({1.5*sqrt(3)/2},{1.5*1/2}) to[out=-120, in=90] (0,0.5);
\draw [rotate around={240:(0,0)}, thick, blue] ({1.5*sqrt(3)/2},{1.5*1/2}) to[out=-120, in=90] (0,0.5);
\draw [rotate around={300:(0,0)}, thick, blue] ({1.5*sqrt(3)/2},{1.5*1/2}) to[out=-120, in=90] (0,0.5);

\draw [thick] (0,0) circle [radius=1.5];
\draw [thick] (0,0) circle [radius=0.5];
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.8]
%\begin{scope}[xshift=-5cm]
\draw [dashed] (0,0) circle [radius=2];%first circle
\clip (0,0) circle [radius=2];
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) to (2,0);

\draw [blue, thick] (135:2) -- (0:0)--(0:2) (-135:2)--(0,0);
\draw[->] (30:2) to[out=180,in=90] node[pos=0.5, above, sloped] {$\scriptstyle i+1$} node[pos=1, left] {$\scriptstyle i$} (-1,0);
\draw[] (-1,0) to[out=-90,in=180] node[pos=0.5,below, sloped] {$\scriptstyle i+1$}  (-30:2);
\draw[thick,blue,fill=blue] (0,0) circle (0.05);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.8]
%\begin{scope}
\draw [dashed] (0,0) circle [radius=2];%first circle
\clip (0,0) circle [radius=2];
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) to (2,0) (-135:2)--(0,0);

\draw [blue, thick] (135:2) -- (0:0)--(0:2) (-135:2)--(0,0);
\draw[->] (30:2) to[out=180,in=90] node[pos=0.15, below] {$\scriptstyle i+1$}  node[pos=1, above, sloped, rotate = 180] {$\scriptstyle i$} (-1,0);
\draw[] (-1,0) to[out=-90,in=180]  node[near end, above] {$\scriptstyle i+1$}  (-30:2);
\draw[->] (240:2) to[out=45,in=-45] node[pos=0.2, above,sloped] {$\scriptstyle i+1$} node[pos=1,above, sloped]  {$\scriptstyle i$} (45:0.5);
\draw[] (45:0.5) to[out=135,in=45] node[pos=0.85, below,sloped] {$\scriptstyle i+1$} (210:2);

\draw[thick,blue,fill=blue] (0,0) circle (0.05);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.8]
%\begin{scope}[xshift=5cm]
\draw [dashed] (0,0) circle [radius=2];%first circle
\clip (0,0) circle [radius=2];
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) to (2,0) (-135:2)--(0,0) (135:2) -- (0:0);

\draw [blue, thick] (135:2) -- (0:0)--(0:2) (-135:2)--(0,0);

\draw[->] (30:2)  to[out=180,in=90] node[pos=0.2, below,sloped] {$\scriptstyle i+1$}  node[pos=1, above, sloped, rotate = 180] {$\scriptstyle i$} (-1,0);
\draw[] (-1,0) to[out=-90,in=180] node[pos=0.8, above,sloped] {$\scriptstyle i+1$}  (-30:2);
\draw[->] (250:2) to[out=45,in=-45] node[pos=0.2, above,sloped] {$\scriptstyle i+1$} node[pos=0.9,above, sloped]  {$\scriptstyle i$} (45:0.5);
\draw[] (45:0.5) to[out=135,in=45] node[pos=0.85, below,sloped] {$\scriptstyle i+1$} (210:2);
\begin{scope}
\draw[->] (150:2) to[out=-45,in=-135] node[pos=0.15, above,sloped] {$\scriptstyle i+1$}  node[sloped, pos=1, below] {$\scriptstyle i$} (-45:0.25) ;
\draw[] (-45:0.25) to[out=45,in=-45] node[pos=0.85, below,sloped] {$\scriptstyle i+1$} (120:2);
\end{scope}

\draw[thick,blue,fill=blue] (0,0) circle (0.05);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.8]
\draw [dashed] (0,0) circle [radius=2];
\clip (0,0) circle [radius=2];
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-2,0) to (2,0);

\draw[red, thick] (180:2) -- (0,0) -- (60:2) (0,0)-- (-60:2);
\draw[blue, thick] (0:2) -- (0,0) -- (120:2) (0,0)-- (-120:2);
\draw[thick,black,fill=white] (0,0) circle (0.05);
\draw[->] (15:2) --  node[above, midway, pos=1]{$\scriptstyle i+2$} 
node[above, pos=0.3] {$\scriptstyle i+1$}
(0,{2*sin(15)});
\draw[->] ({180+15}:2) -- node[below, pos=0.3]{$\scriptstyle i+2$} (0,{-2*sin(15)}) ;
\draw[] (0,{2*sin(15)}) -- node[above, pos=0.7] {$\scriptstyle i+2$} ({180-15}:2);
\draw[] (0,{-2*sin(15)}) -- 
node[below, midway, pos=0]{$\scriptstyle i+2$} 
node[below, pos=0.7] {$\scriptstyle i+1$}
(-15:2);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.8]
%\begin{scope}
\draw [dashed] (0,0) circle [radius=2];%second circle
\clip (0,0) circle [radius=2];
\begin{scope}
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:2);
\draw [blue, thick](0:0)--(270:2);
\draw [red, thick](0,0)--(330:2);
\draw[->] (340:2) to[out=160,in=-60] (30:0.75);
\draw(270:0.75) to[out=0,in=140] (320:2);
\end{scope}
\begin{scope}[rotate=120]
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:2);
\draw [blue, thick](0:0)--(270:2);
\draw [red, thick](0,0)--(330:2);
\draw[->] (340:2) to[out=160,in=-60] (30:0.75);
\draw(270:0.75) to[out=0,in=140] (320:2);
\end{scope}
\begin{scope}[rotate=240]
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:2);
\draw [blue, thick](0:0)--(270:2);
\draw [red, thick](0,0)--(330:2);
\draw[->] (340:2) to[out=160,in=-60] (30:0.75);
\draw(270:0.75) to[out=0,in=140] (320:2);
\end{scope}

\node[rotate=0] at (300:1.4) {$\scriptstyle i+2$};
\node[rotate=-60] at (0:1.2) {$\scriptstyle i+2$};
\node[rotate=-60] at (60:1.2) {$\scriptstyle i+2$};
\node[rotate=60] at (120:1.2) {$\scriptstyle i+2$};
\node[rotate=60] at (180:1.2) {$\scriptstyle i+2$};
\node[rotate=0] at (240:1.4) {$\scriptstyle i+2$};

\draw[thick,black, fill=white] (0:0) circle (1.5pt);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.8]
%\begin{scope}[xshift=5cm]
\draw [dashed] (0,0) circle [radius=2];%second circle
\clip (0,0) circle [radius=2];
\begin{scope}
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:2);
\draw [red, thick](0:0)--(270:2);
\draw [blue, thick](0,0)--(330:2);
\draw (320:2) to[out=160,in=-60] (30:0.75);
\draw[->] (340:2) to[out=140,in=0] (270:0.75);
\end{scope}
\begin{scope}[rotate=120]
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:2);
\draw [red, thick](0:0)--(270:2);
\draw [blue, thick](0,0)--(330:2);
\draw (320:2) to[out=160,in=-60] (30:0.75);
\draw[->] (340:2) to[out=140,in=0] (270:0.75);
\end{scope}
\begin{scope}[rotate=240]
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:2);
\draw [red, thick](0:0)--(270:2);
\draw [blue, thick](0,0)--(330:2);
\draw (320:2) to[out=160,in=-60] (30:0.75);
\draw[->] (340:2) to[out=140,in=0] (270:0.75);
\end{scope}

\node[rotate=-60] at (0:1) {$\scriptstyle i$};
\node[rotate=-60] at (60:1) {$\scriptstyle i$};
\node[rotate=60] at (120:1) {$\scriptstyle i$};
\node[rotate=60] at (180:1) {$\scriptstyle i$};
\node[rotate=0] at (250:1.1) {$\scriptstyle i$};
\node[rotate=0] at (290:1.1) {$\scriptstyle i$};

\node[rotate=-30] at (350:1.6) {$\scriptstyle i+1$};
\node[rotate=-30] at (310:1.6) {$\scriptstyle i+1$};
\node[rotate=30] at (230:1.6) {$\scriptstyle i+1$};
\node[rotate=30] at (190:1.6) {$\scriptstyle i+1$};
\node[rotate=0] at (65:1.6) {$\scriptstyle i+1$};
\node[rotate=0] at (115:1.6) {$\scriptstyle i+1$};

\draw[thick,black, fill=white] (0:0) circle (1.5pt);
%\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=1/3]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[Dble={green and blue},line width=2] (120:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (-120:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (3,0);
\draw[color=cyclecolor1, opacity=0.5, line width=7, line cap=round] (0,0) -- (3,0);
\end{tikzpicture}
\arrow[d,"{\rm perturb.}"] & 
\begin{tikzpicture}[baseline=-.5ex,scale=1/3]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[Dble={green and blue},line width=2] (120:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (-120:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (3,0);
\draw[color=cyclecolor1, opacity=0.5, line width=7, line cap=round] (0,0) -- (3,0);
\draw[color=cyclecolor1, opacity=0.5, line width=7, line cap=round] (-120:3) -- (0,0);
\end{tikzpicture}
\arrow[d,"{\rm perturb.}"] & 
\begin{tikzpicture}[baseline=-.5ex,scale=1/3]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[Dble={green and blue},line width=2] (120:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (-120:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (3,0);
\draw[color=cyclecolor1, opacity=0.5, line width=7, line cap=round] (0,0) -- (3,0);
\draw[color=cyclecolor1, opacity=0.5, line width=7, line cap=round] (-120:3) -- (0,0);
\draw[color=cyclecolor1, opacity=0.5, line width=7, line cap=round] (120:3) -- (0,0);
\end{tikzpicture}
\arrow[d,"{\rm perturb.}"] \\
\begin{tikzpicture}[baseline=-.5ex,scale=1/3]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw [color=cyclecolor2, line cap=round, line width=5, opacity=0.5] 
(-10:3) -- (-60:1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(10:3) -- (60:1);
\draw[thick, blue, fill] (130:3) -- (-60:1) circle (2pt) (-110:3) -- (-60:1) (-10:3) -- (-60:1);
\draw[thick, green, fill] (110:3) -- (60:1) circle (2pt) (-130:3) -- (60:1) (10:3) -- (60:1);
\end{tikzpicture}
& 
\begin{tikzpicture}[baseline=-.5ex,scale=1/3]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw [color=cyclecolor2, line cap=round, line width=5, opacity=0.5] 
(-10:3) -- (-60:1) (-110:3) -- (-60:1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(10:3) -- (60:1)  (-130:3) -- (60:1);
\draw[thick, blue, fill] (130:3) -- (-60:1) circle (2pt) (-110:3) -- (-60:1) (-10:3) -- (-60:1);
\draw[thick, green, fill] (110:3) -- (60:1) circle (2pt) (-130:3) -- (60:1) (10:3) -- (60:1);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex,scale=1/3]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw [color=cyclecolor2, line cap=round, line width=5, opacity=0.5] 
(-10:3) -- (-60:1) (-110:3) -- (-60:1) (130:3) -- (-60:1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(10:3) -- (60:1)  (-130:3) -- (60:1) (110:3) -- (60:1);
\draw[thick, blue, fill] (130:3) -- (-60:1) circle (2pt) (-110:3) -- (-60:1) (-10:3) -- (-60:1);
\draw[thick, green, fill] (110:3) -- (60:1) circle (2pt) (-130:3) -- (60:1) (10:3) -- (60:1);
\end{tikzpicture}
\end{tikzcd}
\]
\[
\begin{tikzcd}
\begin{tikzpicture}[baseline=-.5ex,scale=1/3]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(-3,0) -- (3,0);
\draw[fill, red, thick] 
(-3,0) -- (3,0) (0,3)--(0,-3);
\begin{scope}
\draw[Dble={blue and green},line width=2] (0,0) -- (-45:3);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:3);
\draw[Dble={blue and green},line width=2] (0,0) -- (135:3);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:3);
\end{scope}
\end{tikzpicture}
\arrow[d,"{\rm perturb.}"] & 
\begin{tikzpicture}[baseline=-.5ex,scale=1/3]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[fill, red, thick] 
(-3,0) -- (3,0) (0,3)--(0,-3);
\begin{scope}
\draw[Dble={blue and green},line width=2] (0,0) -- (-45:3);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:3);
\draw[Dble={blue and green},line width=2] (0,0) -- (135:3);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:3);
\end{scope}
\draw[color=cyclecolor1, opacity=0.5, line width=7, line cap=round] (-135:3) -- (45:3);
\end{tikzpicture}
\arrow[d,"{\rm perturb.}"] & 
\begin{tikzpicture}[baseline=-.5ex,scale=1/3]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[fill, red, thick] 
(-3,0) -- (3,0) (0,3)--(0,-3);
\begin{scope}
\draw[Dble={blue and green},line width=2] (0,0) -- (-45:3);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:3);
\draw[Dble={blue and green},line width=2] (0,0) -- (135:3);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:3);
\end{scope}
\draw[color=cyclecolor1, opacity=0.5, line width=7, line cap=round] (-135:3) -- (0,0) (135:3) -- (0,0) (0:3) -- (0,0);
\end{tikzpicture}
\arrow[d,"{\rm perturb.}"] &
\begin{tikzpicture}[baseline=-.5ex,scale=1/3]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor1, opacity=0.5, line width=5, line cap=round] (-3,0) -- (0,0) (0,-3)--(0,0);
\draw[fill, red, thick] 
(-3,0) -- (3,0) (0,3)--(0,-3);
\draw[Dble={blue and green},line width=2] (0,0) -- (-45:3);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:3);
\draw[Dble={blue and green},line width=2] (0,0) -- (135:3);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:3);
\draw[color=cyclecolor1, opacity=0.5, line width=7, line cap=round] (0,0)--(45:3);
\end{tikzpicture}
\arrow[d,"{\rm perturb.}"]
\\
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(-1,0) -- (1,0);
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1,0)--(-1/2,0) to (0,1/2) to (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to (0, -1/2) to (1/2,0); 
\draw [red, thick] (0,1) to (0,1/2);
\draw [red, thick] (0,-1) to (0,-1/2);

\draw [green, thick] (-1/2,{sqrt(3)/2}) to (0,1/2) to (0,-1/2) to (-1/2,-{sqrt(3)/2});
\draw [green, thick] (1/2,{sqrt(3)/2})--(0,1/2);
\draw [green, thick] (1/2,-{sqrt(3)/2})--(0,-1/2);

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw[thick,black,fill=white] (0,1/2) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);
\end{tikzpicture}
& 
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];
\clip (0,0) circle (1);
\draw [color=cyclecolor2, line cap=round, line width=5, opacity=0.5] 
(210:1) -- (180:1/2)--(90:1/2)--(60:1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(240:1) -- (270:1/2)--(0:1/2)--(30:1);

\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1,0)--(-1/2,0) to (0,1/2) to (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to (0, -1/2) to (1/2,0); 
\draw [red, thick] (0,1) to (0,1/2);
\draw [red, thick] (0,-1) to (0,-1/2);

\draw [green, thick] (-1/2,{sqrt(3)/2}) to (0,1/2) to (0,-1/2) to (-1/2,-{sqrt(3)/2});
\draw [green, thick] (1/2,{sqrt(3)/2})--(0,1/2);
\draw [green, thick] (1/2,-{sqrt(3)/2})--(0,-1/2);

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw[thick,black,fill=white] (0,1/2) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];
\clip (0,0) circle (1);
\draw [color=cyclecolor2, line cap=round, line width=5, opacity=0.5] 
(210:1) -- (180:1/2)--(0:1) (150:1)--(180:1/2);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(240:1) -- (270:1/2)--(0:1/2)--(0:1) (120:1)--(90:1/2)--(0:1/2);

\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1,0)--(-1/2,0) to (0,1/2) to (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to (0, -1/2) to (1/2,0); 
\draw [red, thick] (0,1) to (0,1/2);
\draw [red, thick] (0,-1) to (0,-1/2);

\draw [green, thick] (-1/2,{sqrt(3)/2}) to (0,1/2) to (0,-1/2) to (-1/2,-{sqrt(3)/2});
\draw [green, thick] (1/2,{sqrt(3)/2})--(0,1/2);
\draw [green, thick] (1/2,-{sqrt(3)/2})--(0,-1/2);

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw[thick,black,fill=white] (0,1/2) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(180:1)--(180:1/2)--(90:1/2)--(60:1) 
(180:1/2) --(270:1/2)--(0:1/2)--(30:1) (270:1/2)--(270:1);

\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1,0)--(-1/2,0) to (0,1/2) to (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to (0, -1/2) to (1/2,0); 
\draw [red, thick] (0,1) to (0,1/2);
\draw [red, thick] (0,-1) to (0,-1/2);

\draw [green, thick] (-1/2,{sqrt(3)/2}) to (0,1/2) to (0,-1/2) to (-1/2,-{sqrt(3)/2});
\draw [green, thick] (1/2,{sqrt(3)/2})--(0,1/2);
\draw [green, thick] (1/2,-{sqrt(3)/2})--(0,-1/2);

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);

\draw[thick,black,fill=white] (0,1/2) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}
\draw [dashed] (0,0) circle [radius=1.5];%first circle

\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1/2,0) to (1/2,0);
\draw [blue, thick] ({-3*sqrt(3)/4},3/4)--(-1/2,0);
\draw [blue, thick] ({-3*sqrt(3)/4},-3/4)--(-1/2,0);
\draw [blue, thick] ({3*sqrt(3)/4},3/4)--(1/2,0);
\draw [blue, thick] ({3*sqrt(3)/4},-3/4)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0) node[above, midway] {$e$};

\draw[thick,blue,fill=blue] (-1/2,0) circle (0.05);
\draw[thick,blue,fill=blue] (1/2,0) circle (0.05);

\draw[->] (1,0) node[right] {$\scriptstyle i$} to[out=90,in=0] (0,0.5) node[above] {$\scriptstyle i+1$} to[out=180,in=90] (-1,0) node[left] {$\scriptstyle i$} to[out=-90,in=180] (0,-0.5)node[below] {$\scriptstyle i+1$} to[out=0,in=-90] (1,0);
%\draw[] \boundellipse{0,0}{1}{0.5};

\end{tikzpicture}
}}
\subfigure[A long $\sfI$-cycle $\cycle(\sfI(e_1,e_2))$\label{figure:long I-cycle}]{\makebox[.4\textwidth]{
\begin{tikzpicture}

\draw[dashed] \boundellipse{0,0}{3}{1.5};

\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1.5,0) to (1.5,0);

\draw[red, thick] (0,0)--(1.35,1.35);
\draw[red, thick] (0,0)--(1.35,-1.35);
\draw[red, thick] (0,0)--(-1.5,0) node[above, midway] {$e_1$};
\draw[red, thick] (-1.5,0)--(-1.5-0.9,0.9);
\draw[red, thick] (-1.5,0)--(-1.5-0.9,-0.9);

\draw[blue, thick] (0,0)--(-1.35,1.35);
\draw[blue, thick] (0,0)--(-1.35,-1.35);
\draw[blue, thick] (0,0)--(1.5,0) node[above, midway] {$e_2$};
\draw[blue, thick] (1.5,0)--(1.5+0.9,0.9);
\draw[blue, thick] (0,0)--(1.5,0)--(1.5+0.9,-0.9);

\draw[thick,red,fill=red] (-1.5,0) circle (0.05);
\draw[thick,blue,fill=blue] (1.5,0) circle (0.05);
\draw[thick,black,fill=white] (0,0) circle (0.05);

\draw[->] (2,0) node[right]{$\scriptstyle i$} to[out=90,in=0] (0,0.5) node[above]{$\scriptstyle i+2$} to[out=180,in=90] (-2,0) node[left]{$\scriptstyle i+1$} to[out=-90,in=180] (0,-0.5) node[below]{$\scriptstyle i+2$} to[out=0,in=-90] (2,0);
\node[above] at (1.5,0.5) {$\scriptstyle i+1$};
\node[below] at (1.5,-0.5) {$\scriptstyle i+1$};
\node[above] at (-1.5,0.5) {$\scriptstyle i+2$};
\node[below] at (-1.5,-0.5) {$\scriptstyle i+2$};

\end{tikzpicture}}}

\subfigure[An upper $\sfY$-cycle $\cycle(\sfY(e_1,e_2,e_3))$\label{figure:Y-cycle_1}]{\makebox[.4\textwidth]{
\begin{tikzpicture}[baseline=-.5ex,,scale=0.8]
\draw [dashed] (0,0) circle [radius=2];%second circle

\begin{scope}
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:1);
\draw [blue, thick](0:0)--(270:2);
\draw [red, thick](0,0)--(330:1) (310:2)--(330:1)--(350:2);
\draw[->] (270:0.5) to[out=0,in=-120] (330:1.5);
\draw(330:1.5) to[out=60,in=-60] (30:0.5);
\node[rotate=60] at (330:1.75) {$\scriptstyle i+1$};
\node[rotate=-30] at (290:1) {$\scriptstyle i+2$};
\node[rotate=-30] at (0:1) {$\scriptstyle i+2$};
\end{scope}
\begin{scope}[rotate=120]
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:1);
\draw [blue, thick](0:0)--(270:2);
\draw [red, thick](0,0)--(330:1) (310:2)--(330:1)--(350:2);
\draw[->] (270:0.5) to[out=0,in=-120] (330:1.5);
\draw(330:1.5) to[out=60,in=-60] (30:0.5);
\end{scope}
\begin{scope}[rotate=240]
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:1);
\draw [blue, thick](0:0)--(270:2);
\draw [red, thick](0,0)--(330:1) (310:2)--(330:1)--(350:2);
\draw[->] (270:0.5) to[out=0,in=-120] (330:1.5);
\draw(330:1.5) to[out=60,in=-60] (30:0.5);
\end{scope}
\draw[thick, red, fill] 
(90:1) circle (1.5pt)
(210:1) circle (1.5pt)
(330:1) circle (1.5pt);

\node at (90:1.75) {$\scriptstyle i+1$};
\node[rotate=-90] at (60:1) {$\scriptstyle i+2$};
\node[rotate=90] at (120:1) {$\scriptstyle i+2$};
\node[rotate=-60] at (210:1.75) {$\scriptstyle i+1$};
\node[rotate=30] at (180:1) {$\scriptstyle i+2$};
\node[rotate=30] at (250:1) {$\scriptstyle i+2$};

\draw[thick,black, fill=white] (0:0) circle (1.5pt);
\end{tikzpicture}}}
\subfigure[A lower $\sfY$-cycle $\cycle(\sfY(e_1,e_2,e_3))$\label{figure:Y-cycle_2}]{\makebox[.4\textwidth]{
\begin{tikzpicture}[baseline=-.5ex,,scale=0.8]
\draw [dashed] (0,0) circle [radius=2];%second circle

\begin{scope}
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:1);
\draw [red, thick](0:0)--(270:2);
\draw [blue, thick](0,0)--(330:1) (310:2)--(330:1)--(350:2);
\draw (270:0.3) to[out=0,in=60] (330:1.5);
\draw[->] (30:0.3) to[out=-60,in=-120] (330:1.5)  ;
\end{scope}
\begin{scope}[rotate=120]
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:1);
\draw [red, thick](0:0)--(270:2);
\draw [blue, thick](0,0)--(330:1) (310:2)--(330:1)--(350:2);
\draw (270:0.3) to[out=0,in=60] (330:1.5);
\draw[->] (30:0.3) to[out=-60,in=-120] (330:1.5)  ;
\end{scope}
\begin{scope}[rotate=240]
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0:0) -- (-30:1);
\draw [red, thick](0:0)--(270:2);
\draw [blue, thick](0,0)--(330:1) (310:2)--(330:1)--(350:2);
\draw (270:0.3) to[out=0,in=60] (330:1.5);
\draw[->] (30:0.3) to[out=-60,in=-120] (330:1.5)  ;
\end{scope}
\draw[thick, blue, fill] 
(90:1) circle (1.5pt)
(210:1) circle (1.5pt)
(330:1) circle (1.5pt);

\node[rotate=60] at (330:1.75) {$\scriptstyle i$};
\node at (90:1.75) {$\scriptstyle i$};
\node[rotate=-60] at (210:1.75) {$\scriptstyle i$};

\node[right] at (80:1) {$\scriptstyle i+1$};
\node[left] at (100:1) {$\scriptstyle i+1$};
\node[above right]  at (330:1) {$\scriptstyle i+1$};
\node[below left]  at (330:1) {$\scriptstyle i+1$};
\node[above left]  at (210:1) {$\scriptstyle i+1$};
\node[below right]  at (210:1) {$\scriptstyle i+1$};
\node[above]  at (30:0.3) {$\scriptstyle i$};
\node[right]  at (30:0.3) {$\scriptstyle i$};
\node[above]  at (150:0.3) {$\scriptstyle i$};
\node[left]  at (150:0.3) {$\scriptstyle i$};
\node[below left]  at (270:0.2) {$\scriptstyle i$};
\node[below right]  at (270:0.2) {$\scriptstyle i$};

\draw[thick,black, fill=white] (0:0) circle (1.5pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1,0) to (1,0);
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);
\draw [red, thick] (-1,0)--(-1/2,0) to[out=60,in=180] (0,1/2) to[out=0,in=120] (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to[out=-60,in=180] (0, -1/2) to[out=0, in=-120] (1/2,0); 
\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{I}"]&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (3,0) circle [radius=1];%second circle
\clip (3,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (2,0) to (4,0);
\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [red, thick] (2,0)--(4,0);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({-sqrt(3)/2},1/2)--(-1/2,0) -- (1/2,0) --({sqrt(3)/2},1/2);
\begin{scope}[yscale=-1]
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({-sqrt(3)/2},1/2)--(-1/2,0) -- (1/2,0) --({sqrt(3)/2},1/2);
\end{scope}
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);
\draw [red, thick] (-1,0)--(-1/2,0) to[out=60,in=180] (0,1/2) to[out=0,in=120] (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to[out=-60,in=180] (0, -1/2) to[out=0, in=-120] (1/2,0); 
\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{I}"]&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (3,0) circle [radius=1];%second circle
\clip (3,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (2,1/2) to (4,1/2);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (2,-1/2) to (4,-1/2);
\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [red, thick] (2,0)--(4,0);
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1/2,0) to[out=-60,in=180] (0, -1/2) to[out=0, in=-120] (1/2,0); 
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);
\draw [red, thick] (-1,0)--(-1/2,0) to[out=60,in=180] (0,1/2) to[out=0,in=120] (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to[out=-60,in=180] (0, -1/2) to[out=0, in=-120] (1/2,0); 
\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{I}"]&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (3,0) circle [radius=1];%second circle
\clip (3,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [red, thick] (2,0)--(4,0);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1/2,0) to (1,0);
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);
\draw [red, thick] (-1/2,{sqrt(3)/2}) -- (1/2,0)--(1,0);
\draw [red, thick] (-1/2,{-sqrt(3)/2}) -- (1/2,0);
\draw[thick,blue,fill=blue] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{II}"]&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (3,0) circle [radius=1];%second circle
\clip (3,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (3.5,0) to (4,0);
\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [blue, thick] (3,1/2)--(3,-1/2);
\draw [red, thick] (5/2,{sqrt(3)/2})--(3,1/2) to[out=-150,in=150] (3,-1/2)--(5/2,{-sqrt(3)/2});
\draw [red, thick] (3,1/2)--(7/2,0) -- (4,0);
\draw [red, thick] (3,-1/2)--(7/2,0);

\draw[thick,black,fill=white] (3,1/2) circle (0.05);
\draw[thick,black,fill=white] (3,-1/2) circle (0.05);
\draw[thick,red,fill=red] (7/2,0) circle (0.05);
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1/2,{sqrt(3)/2}) -- (1/2,0)--(1,0);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1/2,{-sqrt(3)/2}) -- (1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1/2,{sqrt(3)/2}) -- (1/2,0)--(1,0);
\draw [red, thick] (-1/2,{-sqrt(3)/2}) -- (1/2,0);

\draw[thick,blue,fill=blue] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{II}"]&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (3,0) circle [radius=1];%second circle
\clip (3,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (5/2,{sqrt(3)/2})--(3,1/2)--(3,1/2)--(3,-1/2) -- (3,-1/2)--(5/2,{-sqrt(3)/2});
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (3.5,0)--(4,0);
\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [blue, thick] (3,1/2)--(3,-1/2);

\draw [red, thick] (5/2,{sqrt(3)/2})--(3,1/2) to[out=-150,in=150] (3,-1/2)--(5/2,{-sqrt(3)/2});
\draw [red, thick] (3,1/2)--(7/2,0) -- (4,0);
\draw [red, thick] (3,-1/2)--(7/2,0);

\draw[thick,black,fill=white] (3,1/2) circle (0.05);
\draw[thick,black,fill=white] (3,-1/2) circle (0.05);
\draw[thick,red,fill=red] (7/2,0) circle (0.05);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1/2,{sqrt(3)/2}) -- (1/2,0)--({sqrt(3)/2},-1/2);
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1/2,{sqrt(3)/2}) -- (1/2,0)--(1,0);
\draw [red, thick] (-1/2,{-sqrt(3)/2}) -- (1/2,0);

\draw[thick,blue,fill=blue] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{II}"]&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (3,0) circle [radius=1];%second circle
\clip (3,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (5/2,{sqrt(3)/2})--(3,1/2) to[out=-150,in=150] (3,-1/2)--({3+sqrt(3)/2},-1/2);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (3.5,0)--(3,1/2);
\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [blue, thick] (3,1/2)--(3,-1/2);

\draw [red, thick] (5/2,{sqrt(3)/2})--(3,1/2) to[out=-150,in=150] (3,-1/2)--(5/2,{-sqrt(3)/2});
\draw [red, thick] (3,1/2)--(7/2,0) -- (4,0);
\draw [red, thick] (3,-1/2)--(7/2,0);

\draw[thick,black,fill=white] (3,1/2) circle (0.05);
\draw[thick,black,fill=white] (3,-1/2) circle (0.05);
\draw[thick,red,fill=red] (7/2,0) circle (0.05);
\end{tikzpicture}
\\
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1/2,{sqrt(3)/2}) -- (1/2,0)--(1,0);
\draw [red, thick] (-1/2,{-sqrt(3)/2}) -- (1/2,0);

\draw[thick,blue,fill=blue] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{II}"]&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (3,0) circle [radius=1];%second circle
\clip (3,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({3-sqrt(3)/2},1/2)--(3,1/2)--(3.5,0);
\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [blue, thick] (3,1/2)--(3,-1/2);

\draw [red, thick] (5/2,{sqrt(3)/2})--(3,1/2) to[out=-150,in=150] (3,-1/2)--(5/2,{-sqrt(3)/2});
\draw [red, thick] (3,1/2)--(7/2,0) -- (4,0);
\draw [red, thick] (3,-1/2)--(7/2,0);

\draw[thick,black,fill=white] (3,1/2) circle (0.05);
\draw[thick,black,fill=white] (3,-1/2) circle (0.05);
\draw[thick,red,fill=red] (7/2,0) circle (0.05);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({sqrt(3)/2},1/2) -- (1/2,0)--({sqrt(3)/2},-1/2);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1/2,0) -- (1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1/2,{sqrt(3)/2}) -- (1/2,0)--(1,0);
\draw [red, thick] (-1/2,{-sqrt(3)/2}) -- (1/2,0);

\draw[thick,blue,fill=blue] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{II}"]&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (3,0) circle [radius=1];%second circle
\clip (3,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({3+sqrt(3)/2},1/2)--(3,1/2) to[out=-150,in=150] (3,-1/2)--({3+sqrt(3)/2},-1/2);
\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [blue, thick] (3,1/2)--(3,-1/2);

\draw [red, thick] (5/2,{sqrt(3)/2})--(3,1/2) to[out=-150,in=150] (3,-1/2)--(5/2,{-sqrt(3)/2});
\draw [red, thick] (3,1/2)--(7/2,0) -- (4,0);
\draw [red, thick] (3,-1/2)--(7/2,0);

\draw[thick,black,fill=white] (3,1/2) circle (0.05);
\draw[thick,black,fill=white] (3,-1/2) circle (0.05);
\draw[thick,red,fill=red] (7/2,0) circle (0.05);
\end{tikzpicture}
\end{tikzcd}
\]
\[
\begin{tikzcd}
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[dashed] (0,0) circle [radius=2];%first circle
\draw[red, thick] (160:2)--(-1,0) -- (2,0) (200:2)--(-1,0) (0,2)--(0,-2);
\draw[thick,red, fill=red] (-1,0) circle (2pt);
\draw[Dble={blue and green},line width=2] (0,0) -- (-45:2);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:2);
\draw[Dble={blue and green},line width=2] (0,0) -- (135:2);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:2);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (45:2) -- (-135:2);
\end{tikzpicture} 
\arrow[d,"{\rm perturb.}"']
\arrow[r,leftrightarrow,"\Move{DI}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=1]
\draw [dashed] (0,0) circle [radius=1];%second circle
\clip (0,0) circle [radius=1];
\draw[rounded corners,color=cyclecolor1, opacity=0.5, line width=5, line cap=round](0,-0.5)--++(0.4,0)--(3/4,0);
\draw[rounded corners,thick, red](0,1)--(0,-1) (150:1)--++(5/4,0)--(3/4,0) (210:1)--++(5/4,0)--(3/4,0) (3/4,0)--(1,0);
\draw[Dble={green and blue},line width=2] (120:1) -- (0,0.5);
\draw[Dble={blue and green},line width=2] (60:1) -- (0,0.5);
\draw[Dble={blue and green},line width=2] (-120:1) -- (0,-0.5);
\draw[Dble={green and blue},line width=2] (-60:1) -- (0,-0.5);
\draw[blue,line width=2] (-0.05,0.5) to[out=-135,in=135] (-0.05,-0.5);
\draw[green,line width=2] (0,0.5) to[out=-135,in=135] (0,-0.5);
\draw[blue,line width=2] (0.05,0.5) to[out=-45,in=45] (0.05,-0.5);
\draw[green,line width=2] (0,0.5) to[out=-45,in=45] (0,-0.5);
\draw[thick,red,fill=red] (3/4,0) circle (1pt);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (60:1) -- (0,0.5);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (-120:1) -- (0,-0.5);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (0,0.5) to[out=-135,in=135] (0,-0.5);
\end{tikzpicture} 
\arrow[d,"{\rm perturb.}"]
&
\begin{tikzpicture}[baseline=-.5ex,scale=1]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle [radius=1];
\draw[color=cyclecolor1, opacity=0.5, line width=5] (45:1)-- (-135:1);
\draw[thick, red](135:1)--(-45:1) (45:1)--(-135:1);
\draw[Dble={blue and green},line width=2] (0,0) -- (-90:1);
\draw[Dble={blue and green},line width=2] (0,0) -- (90:1);
\draw[Dble={green and blue},line width=2] (0,0) -- (1,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (-0.5,0);
\draw[Dble={green and blue},line width=2] (-0.5,0) -- (155:1.2);
\draw[Dble={green and blue},line width=2] (-0.5,0) -- (205:1.2);
\end{tikzpicture}
\arrow[d,"{\rm perturb.}"']
\arrow[r,leftrightarrow,"\Move{DII}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=1]
\draw [dashed] (0,0) circle [radius=1];%second circle
\clip (0,0) circle [radius=1];
\draw[color=cyclecolor1, opacity=0.5, line width=5] (60:1)-- (0,0.5) to[out=-135,in=135] (0,-0.5) -- (-120:1);
\draw[thick, red](120:1)--(0,0.5) to[out=-45,in=45] (0,-0.5) --(-120:1)
(60:1)--(0,0.5) to[out=-135,in=135] (0,-0.5) --(-60:1);
\draw[Dble={green and blue},line width=2] (0,0.5) -- ++(-1,0);
\draw[Dble={green and blue},line width=2] (0,0.5) -- (0.3,0.5);
\draw[Dble={green and blue},line width=2] (0,1) -- (0,0.5);
\draw[Dble={green and blue},line width=2] (0,0) -- (0,0.5);
\draw[Dble={green and blue},line width=2] (0,0) -- (0,-0.5);
\draw[Dble={green and blue},line width=2] (0,-0.5) -- ++(-1,0);
\draw[Dble={green and blue},line width=2] (0,-0.5) -- (0.3,-0.5);
\draw[Dble={green and blue},line width=2] (0,-1) -- (0,-0.5);
\draw[blue,line width=2]
(0.3,-0.525) to[out=0,in=-135] (0.7,-0.025) 
(0.3,0.475) to[out=0,in=135] (0.7,-0.025) -- (1,-0.025);
\draw[green,line width=2]
(0.3,-0.475) to[out=0,in=-135] (0.7,0.025) 
(0.3,0.525) to[out=0,in=135] (0.7,0.025) -- (1,0.025);
\draw[color=cyclecolor1, opacity=0.5, line width=5,rounded corners] (0,-0.5) -- (0.4,-0.5) -- (0.7,0); 
\end{tikzpicture}
\arrow[d,"{\rm perturb.}"]\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw [dashed] (0,0) circle [radius=2];
\clip (0,0) circle [radius=2];
\draw[color=cyclecolor1, opacity=0.5, line width=5, line cap=round] (55:2) -- (0,1) -- (-1,0) -- (-145:2);
\draw[color=cyclecolor2, opacity=0.5, line width=5, line cap=round] (35:2) -- (1,0) -- (0,-1) -- (-125:2);
\draw[blue, thick] (145:2) -- (-1,0) -- (1,0) -- (35:2) (-145:2) -- (-1,0) (1,0) -- (-35:2);
\draw[red, thick] (165:2) -- (-1.5,0) -- (-1,0) -- (0,1) -- (0,2) (0,1)-- (1,0) -- (2,0)
(-165:2) -- (-1.5,0) (-1,0) -- (0,-1) -- (0,-2) (0,-1) -- (1,0);
\draw[green, thick](125:2) -- (0,1) -- (55:2) (-125:2) -- (0,-1) -- (-55:2) (0,-1) -- (0,1) ;
\draw[thick,red, fill=red] (-1.5,0) circle (2pt);
\draw[thick,fill=white] (-1,0) circle (2pt) (1,0) circle (2pt) (0,-1) circle (2pt) (0,1) circle (2pt);
\end{tikzpicture}
\arrow[r,leftrightarrow,"\Move{II} \Move{VI}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw [dashed] (0,0) circle [radius=2];
\clip (0,0) circle [radius=2];
\draw[color=cyclecolor1, opacity=0.5, line width=5, line cap=round] (55:2) -- (0,1.5) -- (-1,1) -- (-1,-1) -- (-145:2) (-1,-1)-- (1,-1) -- (1.5,0);
\draw[color=cyclecolor2, opacity=0.5, line width=5, line cap=round] (35:2) -- (1,1) -- (0,0.5) to[out=-135,in=135] (0,-0.5) -- (1,-1)-- (0,-1.5) -- (-125:2) (1,-1) -- (1.5,0);
\draw[blue, thick] (145:2) -- (-1,1) -- (1,1) -- (35:2) 
(-145:2) -- (-1,-1) -- (1,-1) -- (-35:2) 
(-1,1) -- (-1,-1) (1,1) -- (1,-1);
\draw[red, thick] (165:2) -- (-1,1) -- (0,1.5) -- (0,2)
(-165:2) -- (-1,-1) -- (0,-1.5) -- (0,-2)
(0,1.5) -- (1,1) -- (1.5,0) -- (2,0)
(0,-1.5) -- (1,-1) -- (1.5,0)
(-1,1) -- (0,0.5) -- (1,1)
(-1,-1) -- (0,-0.5) -- (1,-1)
(0,0.5) -- (0,-0.5);
\draw[green, thick](125:2) -- (0,1.5) -- (55:2) 
(-125:2) -- (0,-1.5) -- (-55:2) 
(0,-1.5) -- (0,-0.5) (0,0.5) -- (0,1.5) 
(0,0.5) to[out=-135,in=135] (0,-0.5) 
(0,0.5) to[out=-45,in=45] (0,-0.5);
\draw[thick,red, fill=red] (1.5,0) circle (2pt);
\draw[thick,fill=white] (-1,1) circle (2pt) (-1,-1) circle (2pt) (1,1) circle (2pt) (1,-1) circle (2pt) (0,1.5) circle (2pt) (0,-1.5) circle (2pt) (0,0.5) circle (2pt) (0,-0.5) circle (2pt);
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw [dashed] (0,0) circle [radius=2];
\clip (0,0) circle [radius=2];
\draw[color=cyclecolor1, opacity=0.5, line width=5,line cap=round] (45:2)-- (-135:2);
\draw[blue, thick] (155:2) -- (-1,0.5) -- (-0.5, 0.5) -- (100:2)
(-175:2) -- (-1,0.5) (-0.5, 0.5) -- (0.5,-0.5) -- (-10:2) (0.5,-0.5) -- (-80:2);
\draw[red, thick] (135:2) -- (-0.5, 0.5) -- (0.5,0.5) -- (45:2)
(-135:2) -- (-0.5, -0.5) -- (0.5,-0.5) -- (-45:2)
(-0.5,0.5) -- (-0.5,-0.5) (0.5,0.5) -- (0.5,-0.5);
\draw[green, thick] (175:2) -- (-1,-0.5) -- (-155:2) 
(-1,-0.5) -- (-0.5,-0.5) -- (0.5,0.5) -- (80:2)
(-0.5,-0.5) -- (-100:2) (0.5,0.5) -- (10:2);
\draw[thick,red, fill=red];
\draw[thick,blue, fill=blue] (-1,0.5) circle (2pt);
\draw[thick,green, fill=green] (-1,-0.5) circle (2pt);
\draw[thick,fill=white] (1/2,1/2) circle (2pt) (-1/2,1/2)circle (2pt) (1/2,-1/2)circle (2pt) (-1/2,-1/2) circle (2pt);
\end{tikzpicture}
\arrow[r,leftrightarrow,"\Move{II} \Move{VI}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw [dashed] (0,0) circle [radius=2];
\clip (0,0) circle [radius=2];
\draw[color=cyclecolor1, opacity=0.5, line width=5, line cap=round] (45:2)-- (0.5,1) -- (-0.5,0.5) -- (-0.5,-1) -- (-135:2)
(-0.5,-0.5) -- (0.5,-0.5) -- (1,0.5) (-0.5,-1) -- (0.5,-1) -- (1,-0.5);
\draw[blue, thick] (155:2) -- (-1/2,1) -- (100:2)
(-1/2,1) -- (1/2, 1/2)
(-175:2) -- (-1/2,-1/2) -- (1/2,-1) -- (-80:2)
(-1/2,1/2) -- (1/2, 1/2) -- (-1/2,-1/2) (1/2,1/2) -- (1,-1/2) -- (-10:2) (1/2, -1) -- (1,-1/2);
\draw[red, thick] (135:2) -- (-0.5,1) -- (-0.5,-1) -- (-135:2) 
(45:2) -- (0.5,1) -- (0.5,-1) -- (-45:2)
(-0.5,1) -- (0.5,1)
(-1/2,1/2) -- (0.5,1/2)
(-1/2,-1/2) -- (1/2,-1/2)
(-0.5,-1) -- (1/2,-1);
\draw[green, thick] (175:2) -- (-1/2,1/2) -- (1/2,1) -- (80:2)
(-155:2) -- (-1/2,-1) -- (-100:2)
(-1/2,1/2) -- (1/2,-1/2) -- (-1/2,-1)
(1/2,1) -- (1,1/2) -- (1/2,-1/2)
(1,1/2) -- (10:2);
\draw[thick,blue, fill=blue] (1,-0.5) circle (2pt);
\draw[thick,red, fill=red] ;
\draw[thick,green, fill=green](1,1/2) circle (2pt) ;
\draw[thick,fill=white] (-1/2,1) circle (2pt) (-1/2,1/2)circle (2pt) (-1/2,-1/2)circle (2pt) (-1/2,-1)circle (2pt) (1/2,1)circle (2pt) (1/2,1/2) circle (2pt) (1/2,-1/2) circle (2pt)  (1/2,-1) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.667]
\draw [dashed] (0,0) circle [radius=1.5];%second circle

\draw [blue, thick] ({-1.5*sqrt(2)/2},{1.5*sqrt(2)/2})--({sqrt(3)/2},1/2);
\draw [blue, thick] ({-1.5*sqrt(2)/2},{-1.5*sqrt(2)/2})--({sqrt(3)/2},-1/2);

\draw [blue, thick] ({sqrt(3)/2},1/2)--({sqrt(2)},1/2);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--({sqrt(2)},-1/2);
\draw [blue, thick] ({sqrt(3)/2},1/2)--({sqrt(3)/2},{sqrt(6)/2});
\draw [blue, thick] ({sqrt(3)/2},-1/2)--({sqrt(3)/2},{-sqrt(6)/2});

\draw [red,thick] ({-1.5*2*sqrt(2)/3},{1.5*1/3}) to (-1,0);
\draw [red,thick] ({-1.5*2*sqrt(2)/3},{-1.5*1/3}) to (-1,0);
\draw [red, thick] (-1,0)--(1.5,0);

\draw[thick,red,fill=red] (-1,0) circle (0.05);
\draw[thick,blue,fill=blue] ({sqrt(3)/2},1/2) circle (0.05);
\draw[thick,blue,fill=blue] ({sqrt(3)/2},-1/2) circle (0.05);

\draw[->] (-1.2,0) arc (180:270:2 and 0.8) arc (-90:0:0.3) -- ++(0,0.5);
\draw (-1.2,0) arc (180:90:2 and 0.8) arc (90:0:0.3) -- ++(0,-0.5);
\end{tikzpicture}
\arrow[leftrightarrow, r, "\Move{I}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.667]
\begin{scope}%move_I
\draw [dashed] (0,0) circle [radius=1.5];%first circle
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1,0) to (0.5,0);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({sqrt(3)/2},-1/2)--(1/2,0);

\draw [blue, thick] ({-1.5*sqrt(2)/2},{1.5*sqrt(2)/2})--(-1/2,0);
\draw [blue, thick] ({-1.5*sqrt(2)/2},{-1.5*sqrt(2)/2})--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--({sqrt(2)},1/2);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--({sqrt(2)},-1/2);
\draw [blue, thick] ({sqrt(3)/2},1/2)--({sqrt(3)/2},{sqrt(6)/2});
\draw [blue, thick] ({sqrt(3)/2},-1/2)--({sqrt(3)/2},{-sqrt(6)/2});
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red,thick] ({-1.5*2*sqrt(2)/3},{1.5*1/3}) to (-1,0);
\draw [red,thick] ({-1.5*2*sqrt(2)/3},{-1.5*1/3}) to (-1,0);
\draw [red, thick] (-1,0)--(-1/2,0) to[out=60,in=180] (0,1/2) to[out=0,in=120] (1/2,0)--(1.5,0);
\draw [red, thick] (-1/2,0) to[out=-60,in=180] (0, -1/2) to[out=0, in=-120] (1/2,0); 

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\draw[thick,red,fill=red] (-1,0) circle (0.05);
\draw[thick,blue,fill=blue] ({sqrt(3)/2},1/2) circle (0.05);
\draw[thick,blue,fill=blue] ({sqrt(3)/2},-1/2) circle (0.05);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1,0) to (1,0);
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);
\draw [red, thick] (-1,0)--(-1/2,0) to[out=60,in=180] (0,1/2) to[out=0,in=120] (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to[out=-60,in=180] (0, -1/2) to[out=0, in=-120] (1/2,0); 
\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\end{tikzpicture}
\arrow[equal, r, "\sim"]&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (3,0) circle [radius=1];%second circle
\clip (3,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(2,0) -- (2.5,0) to[out=60,in=180] (3,1/2) to[out=0,in=120] (3.5,0)-- (4,0)
(2.5,0) to[out=-60,in=-180] (3,-1/2) to[out=0,in=-120] (3.5,0);
\begin{scope}[xshift=3cm]
\draw [blue, thick] ({-sqrt(3)/2},1/2)--(-1/2,0);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--(-1/2,0);
\draw [blue, thick] ({sqrt(3)/2},1/2)--(1/2,0);
\draw [blue, thick] ({sqrt(3)/2},-1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0);

\draw [red, thick] (-1,0)--(-1/2,0) to[out=60,in=180] (0,1/2) to[out=0,in=120] (1/2,0)--(1,0);
\draw [red, thick] (-1/2,0) to[out=-60,in=180] (0, -1/2) to[out=0, in=-120] (1/2,0); 

\draw[thick,black,fill=white] (-1/2,0) circle (0.05);
\draw[thick,black,fill=white] (1/2,0) circle (0.05);
\end{scope}
\end{tikzpicture}&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1/2,{sqrt(3)/2}) -- (0,1/2)--(0,-1/2) -- (-1/2,{-sqrt(3)/2});
\draw [blue, thick] ({-sqrt(3)/2},1/2)--({sqrt(3)/2},1/2);
\draw [blue, thick] ({-sqrt(3)/2},-1/2)--({sqrt(3)/2},-1/2);
\draw [blue, thick] (0,1/2)--(0,-1/2);
\draw [red, thick] (-0.5,{sqrt(3)/2})--(0,1/2) to[out=-150,in=150] (0,-1/2)--(-0.5,{-sqrt(3)/2});
\draw [red, thick] (0,1/2)--(0.5,0) -- (1,0);
\draw [red, thick] (0,-1/2)--(0.5,0);
\draw[thick,black,fill=white] (0,1/2) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);
\draw[thick,red,fill=red] (0.5,0) circle (0.05);
\end{tikzpicture}
\arrow[equal, r, "\sim"]&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (3,0) circle [radius=1];%second circle
\clip (3,0) circle (1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (5/2,{sqrt(3)/2})--(3,1/2) to[out=-150,in=150] (3,-0.5) (3,1/2) -- (3.5,0) -- (3,-1/2) (3,-0.5) -- (5/2,{-sqrt(3)/2});
\draw [blue, thick] ({3-sqrt(3)/2},1/2)--({3+sqrt(3)/2},1/2);
\draw [blue, thick] ({3-sqrt(3)/2},-1/2)--({3+sqrt(3)/2},-1/2);
\draw [blue, thick] (3,1/2)--(3,-1/2);
\draw [red, thick] (5/2,{sqrt(3)/2})--(3,1/2) to[out=-150,in=150] (3,-1/2)--(5/2,{-sqrt(3)/2});
\draw [red, thick] (3,1/2)--(7/2,0) -- (4,0);
\draw [red, thick] (3,-1/2)--(7/2,0);
\draw[thick,black,fill=white] (3,1/2) circle (0.05);
\draw[thick,black,fill=white] (3,-1/2) circle (0.05);
\draw[thick,red,fill=red] (7/2,0) circle (0.05);
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw [dashed] (0,0) circle [radius=2];

\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (90:1) to (0,0) (-30:1) to (0,0) (-150:1) to (0,0);

\draw [blue, thick] 
(0,0) -- (90:1) -- (60:2) (90:1)-- (120:2)
(0,0) -- (-30:1) -- (0:2) (-30:1)-- (-60:2)
(0,0) -- (-150:1) -- (-120:2) (-150:1)-- (180:2);

\draw [red, thick] (0,0)--(30:2) (0,0)--(150:2) (0,0)--(-90:2);

\draw[thick,blue,fill=blue] (90:1) circle (2pt) 
(-30:1) circle (2pt)
(-150:1) circle (2pt);
\draw[thick,black,fill=white] (0,0) circle (2pt);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{II}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw [dashed] (0,0) circle [radius=2];

\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-150:1) -- (150:1) -- (30:1) -- (-30:1);

\draw [blue, thick] 
(-150:1) -- (150:1) -- (120:2)
(-30:1) -- (30:1) -- (60:2)
(150:1) -- (30:1)
(-30:1) -- (0:2) (-30:1)-- (-60:2)
(-150:1) -- (-120:2) (-150:1)-- (180:2);

\draw [red, thick] 
(150:1) to[out=45,in=180] (90:1) to[out=0,in=135] (30:1)
(0,0)--(30:2) (0,0)--(150:2) (0,0)--(-90:2);

\draw[thick,blue,fill=blue] 
(-30:1) circle (2pt)
(-150:1) circle (2pt);
\draw[thick,red,fill=red] 
(0,0) circle (2pt);
\draw[thick,black,fill=white] 
(30:1) circle (2pt)
(150:1) circle (2pt);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{II}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw [dashed] (0,0) circle [radius=2];

\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (120:0.5) -- (30:1) --(-30:1) ;

\draw [blue, thick] 
(60:2) -- (30:1) -- (-30:1) -- (0:2)
(-30:1) -- (-60:2)
(30:1) -- (-150:1) -- (-120:2)
(-150:1) -- (150:1)-- (180:2)
(150:1) -- (120:2);

\draw [red, thick] (30:2) -- (30:1) -- (-90:1) -- (-90:2)
(-90:1) -- (-150:1) to[out=135,in=-135] (150:1) -- (150:2)
(150:1) -- (120:0.5) -- (-150:1)
(120:0.5) -- (30:1);

\draw[thick,blue,fill=blue]  (-30:1) circle (2pt);
\draw[thick,red,fill=red]  (-90:1) circle (2pt)  (120:0.5) circle (2pt);
\draw[thick,black,fill=white] (30:1) circle (2pt)
 (-150:1) circle (2pt)
  (150:1) circle (2pt);
\end{tikzpicture}
\arrow[leftrightarrow,r,"\Move{II}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw [dashed] (0,0) circle [radius=2];

\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(0.5,0) -- (-0.5,0);

\draw [blue, thick] (60:2) -- (30:1) -- (0:2)
(30:1) -- (-30:1) -- (-60:2)
(-30:1) -- (-150:1) -- (-120:2)
(-150:1) -- (150:1) --(180:2)
(150:1) -- (120:2);

\draw [red, thick] (30:2) -- (30:1) -- (0:0.5) -- (180:0.5) -- (150:1) -- (150:2)
(0:0.5) -- (-30:1) -- (-90:1)
(180:0.5) -- (-150:1) -- (-90:1) -- (-90:2)
(30:1) to[out=-45,in=45] (-30:1)
(150:1) to[out=-135,in=135] (-150:1);

\draw[thick,blue,fill=blue];
\draw[thick,red,fill=red] (-90:1) circle (2pt)
(0:0.5) circle (2pt)
(180:0.5) circle (2pt);
\draw[thick,black,fill=white] (150:1) circle (2pt)
(-150:1) circle (2pt)
(30:1) circle (2pt)
(-30:1) circle (2pt);
\end{tikzpicture}

==> (inline-20) <==
\begin{array}{cccc}
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];
\clip (0,0) circle (1);
\draw [blue, thick] (0,0)--({cos(30)},{sin(30)});
\draw [blue, thick] (0,0)--({cos(-90)},{sin(-90)}) node[left, midway] {\color{black}$e$};
\draw [blue, thick] (0,0)--({cos(150)},{sin(150)}) node[above, midway, rotate=-30] {\color{black}$e'$};
\draw[thick,blue,fill=blue] (0,0) circle (0.05);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex]
\draw [dashed] (0,0) circle [radius=1];
\clip (0,0) circle (1);
\draw [color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (0,0) to (0,-1);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) to ({cos(150)},{sin(150)});
\draw [blue, thick] (0,0)--({cos(30)},{sin(30)});
\draw [blue, thick] (0,0)--({cos(-90)},{sin(-90)});
\draw [blue, thick] (0,0)--({cos(150)},{sin(150)});
\draw[thick,blue,fill=blue] (0,0) circle (0.05);
\draw [color=cyclecolor2!50!black,->] (0.3,-1) -- node[midway,right] {\color{black}$\cycle_i$} (0.3, 0) arc (0:180:0.3 and 0.5) -- (-0.3,-0.9);
\begin{scope}[rotate=-120]
\draw [color=cyclecolor1!90!yellow,->] (0.2,-1) -- node[midway,below] {\color{black}$\cycle_j$} (0.2, 0) arc (0:180:0.2 and 0.5) -- (-0.2,-0.9);
\end{scope}
\draw [fill] (-168:0.3) circle (1pt);
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex]
\begin{scope}
\draw [color=cyclecolor2!50!black,->] (-90:-0.5) -- (-90:0.7) node[left] {\color{black}$\cycle_i$};
\draw [color=cyclecolor1!90!yellow,->] (-30:-0.5) -- (-30:0.7) node[below right] {\color{black}$\cycle_j$};
\draw [fill] (0,0) circle (1pt);
\draw [->] (-90:0.3) arc (-90:-30:0.3);
\draw (0,0) node[above right] {$(+)$};
\end{scope}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex]
\tikzstyle{state}=[draw, circle, inner sep = 0.07cm]
\tikzset{every node/.style={scale=0.7}}    
\node[state, label=above:{$i$}] (1) at (3,0) {};
\node[state, label=above:{$j$}] (2) [right = of 1] {};
\node[ynode] at (2) {};
\node[gnode] at (1) {};
\draw[<-] (2)--(1);
\end{tikzpicture}
\end{array}

==> (inline-21) <==
\begin{tikzpicture}[baseline=.5ex]
\begin{scope}%move_I
\draw [dashed] (0,0) circle [radius=1.5];%first circle

\draw [color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1/2,0) to (1/2,0);

\draw [blue, thick] ({-3*sqrt(3)/4},3/4)--(-1/2,0);
\draw [blue, thick] ({-3*sqrt(3)/4},-3/4)--(-1/2,0);
\draw [blue, thick] ({3*sqrt(3)/4},3/4)--(1/2,0);
\draw [blue, thick] ({3*sqrt(3)/4},-3/4)--(1/2,0);
\draw [blue, thick] (-1/2,0)--(1/2,0) node[above, midway] {$\cycle$};

\draw[thick,blue,fill=blue] (-1/2,0) circle (0.05);
\draw[thick,blue,fill=blue] (1/2,0) circle (0.05);

\node at (0,1) {$v_1$};
\node at (-1,0) {$v_2$};
\node at (0,-1) {$v_3$};
\node at (1,0) {$v_4$};

\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=.5ex]

\begin{scope}[scale=0.9]
\draw [dashed] (0,0) circle [radius=1.5];%second circle

\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) to ({cos(0-30)},{sin(0-30)});
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) to ({cos(120-30)},{sin(120-30)});
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) to ({cos(240-30)},{sin(240-30)});

\draw [blue, thick] ({1.5*cos(180-30)},{1.5*sin(180-30)})--(0,0)--({1.5*cos(60-30)},{1.5*sin(60-30)});
\draw [blue, thick] (0,0)--({1.5*cos(60+30)},{-1.5*sin(60+30)});

\draw [red, thick] ({1.5*cos(20-30)},{1.5*sin(20-30)})--({cos(0-30)},{sin(0-30)})--(0,0);
\draw [red, thick] ({1.5*cos(20+30)},{-1.5*sin(20+30)})--({cos(0-30)},{sin(0-30)});

\draw [red, thick] ({1.5*cos(100-30)},{1.5*sin(100-30)})--({cos(120-30)},{sin(120-30)})--(0,0);
\draw [red, thick] ({1.5*cos(140-30)},{1.5*sin(140-30)})--({cos(120-30)},{sin(120-30)});

\draw [red, thick] ({1.5*cos(220-30)},{1.5*sin(220-30)})--({cos(240-30)},{sin(240-30)})--(0,0);
\draw [red, thick] ({1.5*cos(260-30)},{1.5*sin(260-30)})--({cos(240-30)},{sin(240-30)});

\draw[thick,red,fill=red] ({cos(0-30)},{sin(0-30)}) circle (0.05);
\draw[thick,red,fill=red] ({cos(120-30)},{sin(120-30)}) circle (0.05);
\draw[thick,red,fill=red] ({cos(240-30)},{sin(240-30)}) circle (0.05);
\draw[thick,black,fill=white] (0,0) circle (0.05);
\end{scope}
\begin{scope}[yshift=-0.1cm]
\node at (0,1.7) {$(b,B)$};
\node[rotate=60] at ({1.7*cos(-30)},{1.7*sin(-30)}) {$(a,A)$};
\node[rotate=-60] at ({1.7*cos(-150)},{1.7*sin(-150)}) {$(c,C)$};

\node[rotate=100] at ({1.7*cos(10)},{1.7*sin(10)}) {$(a,ab)$};
\node[rotate=-100] at ({1.7*cos(170)},{1.7*sin(170)}) {$(c,bc)$};

\node[rotate=20] at ({1.7*cos(-70)},{1.7*sin(-70)}) {$(a,ac)$};
\node[rotate=-20] at ({1.7*cos(-110)},{1.7*sin(-110)}) {$(c,ac)$};

\node[rotate=-40] at ({1.7*cos(50)},{1.7*sin(50)}) {$(b,ab)$};
\node[rotate=40] at ({1.7*cos(130)},{1.7*sin(130)}) {$(b,bc)$};

\draw[red] (0,0) node[xshift=0.4cm] {$\cycle_U$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=.5ex]
\begin{scope}[scale=0.9]
\draw [dashed] (0,0) circle [radius=1.5];%second circle

\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) to ({cos(0-30)},{sin(0-30)});
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) to ({cos(120-30)},{sin(120-30)});
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) to ({cos(240-30)},{sin(240-30)});

\draw [red, thick] ({1.5*cos(180-30)},{1.5*sin(180-30)})--(0,0)--({1.5*cos(60-30)},{1.5*sin(60-30)});
\draw [red, thick] (0,0)--({1.5*cos(60+30)},{-1.5*sin(60+30)});

\draw [blue, thick] ({1.5*cos(20-30)},{1.5*sin(20-30)})--({cos(0-30)},{sin(0-30)})--(0,0);
\draw [blue, thick] ({1.5*cos(20+30)},{-1.5*sin(20+30)})--({cos(0-30)},{sin(0-30)});

\draw [blue, thick] ({1.5*cos(100-30)},{1.5*sin(100-30)})--({cos(120-30)},{sin(120-30)})--(0,0);
\draw [blue, thick] ({1.5*cos(140-30)},{1.5*sin(140-30)})--({cos(120-30)},{sin(120-30)});

\draw [blue, thick] ({1.5*cos(220-30)},{1.5*sin(220-30)})--({cos(240-30)},{sin(240-30)})--(0,0);
\draw [blue, thick] ({1.5*cos(260-30)},{1.5*sin(260-30)})--({cos(240-30)},{sin(240-30)});

\draw[thick,blue,fill=blue] ({cos(0-30)},{sin(0-30)}) circle (0.05);
\draw[thick,blue,fill=blue] ({cos(120-30)},{sin(120-30)}) circle (0.05);
\draw[thick,blue,fill=blue] ({cos(240-30)},{sin(240-30)}) circle (0.05);
\draw[thick,black,fill=white] (0,0) circle (0.05);
\end{scope}
\begin{scope}[yshift=-0.1cm]
\node at (0,1.7) {$(b,B)$};
\node[rotate=60] at ({1.7*cos(-30)},{1.7*sin(-30)}) {$(a,A)$};
\node[rotate=-60] at ({1.7*cos(-150)},{1.7*sin(-150)}) {$(c,C)$};

\node[rotate=100] at ({1.7*cos(10)},{1.7*sin(10)}) {\small$(AB,A)$};
\node[rotate=-100] at ({1.7*cos(170)},{1.7*sin(170)}) {\small$(BC,C)$};

\node[rotate=20] at ({1.7*cos(-70)},{1.7*sin(-70)}) {\small$(AC,A)$};
\node[rotate=-20] at ({1.7*cos(-110)},{1.7*sin(-110)}) {\small$(AC,C)$};

\node[rotate=-40] at ({1.7*cos(50)},{1.7*sin(50)}) {\small$(AB,B)$};
\node[rotate=40] at ({1.7*cos(130)},{1.7*sin(130)}) {\small$(BC,B)$};

\draw[blue] (0,0) node[xshift=0.4cm] {$\cycle_L$};
\end{scope}
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[baseline=-.5ex,scale=1.2]
\begin{scope}%move_III_left
\draw [dashed] (0,0) circle [radius=1];
\draw [->,yshift=.5ex] (1.25,0) -- (1.75,0) node[midway, above] {$\mutation_\cycle$};
\draw [<-,yshift=-.5ex] (1.25,0) -- (1.75,0) node[midway, below] {$\mutation_{\cycle'}$};
\draw [color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1/2,0) to (1/2,0);
\draw [blue, thick] ({-1*sqrt(3)/2},1*1/2)--(-1/2,0);
\draw [blue, thick] ({-1*sqrt(3)/2},-1*1/2)--(-1/2,0);
\draw [blue, thick] ({1*sqrt(3)/2},1*1/2)--(1/2,0);
\draw [blue, thick] ({1*sqrt(3)/2},-1*1/2)--(1/2,0);
\draw [blue, thick] (-1/2,0)-- node[midway,above] {$\cycle$}(1/2,0);
\draw[thick,blue,fill=blue] (-1/2,0) circle (0.05);
\draw[thick,blue,fill=blue] (1/2,0) circle (0.05);
\end{scope}
\begin{scope}[xshift=3cm]%move_III_right
\draw [dashed] (0,0) circle [radius=1];
\draw [color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (0,-1/2) to (0,1/2);
\draw [blue, thick] (-1*1/2,{1*sqrt(3)/2}) to (0,1/2) to (0,-1/2)  node[midway,right] {$\cycle'$} to (-1*1/2,-{1*sqrt(3)/2});
\draw [blue, thick] (1*1/2,{1*sqrt(3)/2})--(0,1/2);
\draw [blue, thick] (1*1/2,-{1*sqrt(3)/2})--(0,-1/2);
\draw[thick,blue,fill=blue] (0,1/2) circle (0.05);
\draw[thick,blue,fill=blue] (0,-1/2) circle (0.05);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=1.2]
\begin{scope}%Y-mutation_left
\draw [->,yshift=.5ex] (1.25,0) -- (1.75,0) node[midway, above] {$\mutation_\cycle$};
\draw [<-,yshift=-.5ex] (1.25,0) -- (1.75,0) node[midway, below] {$\mutation_{\cycle'}$};
\draw [dashed] (0,0) circle [radius=1];
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,1/2) to (0,0);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({sqrt(3)/4},-1/4) to (0,0);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-{sqrt(3)/4},-1/4) to (0,0);
\draw [blue, thick] (-1*1/2,{1*sqrt(3)/2}) to (0,1/2) to (0,0) node[right] {$\cycle$} to ({-sqrt(3)/4},-1/4) to (-1,0);
\draw [blue, thick] (1/2,{1*sqrt(3)/2}) to (0,1/2) to (0,0) to ({sqrt(3)/4},-1/4) to (1,0);
\draw [blue, thick] ({-sqrt(3)/4},-1/4) to ({-1/2},{-sqrt(3)/2});
\draw [blue, thick] ({sqrt(3)/4},-1/4) to ({1/2},{-sqrt(3)/2});
\draw [red, thick] (0,0) to ({sqrt(3)/2},1/2);
\draw [red, thick] (0,0) to ({-sqrt(3)/2},1/2);
\draw [red, thick] (0,0) to (0,-1);
\draw[thick,blue,fill=blue] (0,1/2) circle (0.05);
\draw[thick,blue,fill=blue] ({-sqrt(3)/4},-1/4) circle (0.05);
\draw[thick,blue,fill=blue] ({sqrt(3)/4},-1/4) circle (0.05);
\draw[thick,black,fill=white] (0,0) circle (0.05);
\end{scope}
\begin{scope}[xshift=3cm]%Y-mutation_right
\draw [dashed] (0,0) circle [radius=1];
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,1/2) to (0,0);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] ({sqrt(3)/4},-1/4) to (0,0);
\draw [color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-{sqrt(3)/4},-1/4) to (0,0);
\draw [blue, thick] (-1/2,{sqrt(3)/2}) to ({-sqrt(3)/4},1/4) to (-1,0);
\draw [blue, thick] (1/2,{sqrt(3)/2}) to ({sqrt(3)/4},1/4) to (1,0);
\draw [blue, thick] ({-1/2},{-sqrt(3)/2}) to (0,-1/2) to ({1/2},{-sqrt(3)/2});
\draw [blue, thick] ({sqrt(3)/4},1/4) to (0,0);
\draw [blue, thick] ({-sqrt(3)/4},1/4) to (0,0);
\draw [blue, thick] (0,-1/2) to (0,0);
\draw [red, thick] ({-sqrt(3)/4},1/4) to ({-sqrt(3)/4},-1/4) to (0,-1/2) to ({sqrt(3)/4},-1/4) to ({sqrt(3)/4},1/4) to (0,1/2) to ({-sqrt(3)/4},1/4);
\draw [red, thick] ({sqrt(3)/4},1/4) to ({sqrt(3)/2},1/2);
\draw [red, thick] ({-sqrt(3)/4},1/4) to ({-sqrt(3)/2},1/2);
\draw [red, thick] (0,-1/2) to (0,-1);
\draw [red, thick] ({-sqrt(3)/4},-1/4) to (0,0);
\draw [red, thick] ({sqrt(3)/4},-1/4) to (0,0);
\draw [red, thick] (0,1/2) to (0,0) node[right] {$\cycle'$};
\draw[thick,red,fill=red] (0,1/2) circle (0.05);
\draw[thick,red,fill=red] ({-sqrt(3)/4},-1/4) circle (0.05);
\draw[thick,red,fill=red] ({sqrt(3)/4},-1/4) circle (0.05);
\draw[thick,black,fill=white] (0,0) circle (0.05);
\draw[thick,black,fill=white] ({-sqrt(3)/4},1/4) circle (0.05);
\draw[thick,black,fill=white] ({sqrt(3)/4},1/4) circle (0.05);
\draw[thick,black,fill=white] (0,-1/2) circle (0.05);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\begin{scope}[local bounding box=Before, xshift=0cm]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=blue] (0,0) node[above] {$\cycle$};
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1.5,0) -- (3,0);
\draw[blue, thick] (-1.5,0) -- (0,0);
\draw[blue, thick] (0,0) -- (3,0);
\draw[blue, thick] (-1.5,0) -- ++(120:3);
\draw[blue, thick] (-1.5,0) -- ++(-120:3);
\draw[thick,blue,fill=blue] (-1.5,0) circle (0.05);
\end{scope}
\begin{scope}[local bounding box=After, xshift=9cm]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=blue] (0,0) node[above] {$\cycle'$};
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-0.5,0) -- (3,0);
\draw[blue, thick] (150:3) -- (30:3);
\draw[blue, thick] (-150:3) -- (-0.5,0);
\draw[blue, thick] (-0.5,0) -- (-30:3);
\draw[blue, thick] (-0.5,0) -- (3,0);
\draw[thick,blue,fill=blue] (-0.5,0) circle (0.05);
\end{scope}
\draw[->] ($(Before.east)+(0.75,0)$) -- ($(After.west)+(-0.75,0)$) node[midway, above] {$\mutation_{\cycle}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\begin{scope}[local bounding box=Before, xshift=0cm]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=blue!50!green!50] (0,0) node[above] {$\cycle_I$};
\draw[Dble={blue and green},line width=2] (-1.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (1.5,0) -- (0,0);
\draw[Dble={green and blue},line width=2] (-1.5,0) -- ++(120:3);
\draw[Dble={green and blue},line width=2] (-1.5,0) -- ++(-120:3);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(60:3);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(-60:3);
\draw[color=cyclecolor1, opacity=0.5, line width=7,line cap=round] (-1.5,0) -- (1.5,0);
\end{scope}
\begin{scope}[local bounding box=After, xshift=9cm]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=blue!50!green!50] (0,0) node[right] {$\cycle'_I$};
\begin{scope}[rotate=-90]
\draw[Dble={blue and green},line width=2] (-1.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (1.5,0) -- (0,0);
\draw[Dble={green and blue},line width=2] (-1.5,0) -- ++(120:3);
\draw[Dble={green and blue},line width=2] (-1.5,0) -- ++(-120:3);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(60:3);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(-60:3);
\draw[color=cyclecolor1, opacity=0.5, line width=7,line cap=round] (-1.5,0) -- (1.5,0);
\end{scope}
\end{scope}
\draw[->] ($(Before.east)+(0.75,0.25)$) -- ($(After.west)+(-0.75,0.25)$) node[midway, above] {$\mutation_{\cycle_I}$};
\draw[<-] ($(Before.east)+(0.75,-0.25)$) -- ($(After.west)+(-0.75,-0.25)$) node[midway, below] {$\mutation_{\cycle'_I}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\begin{scope}[local bounding box=Before, xshift=0cm]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=blue!50!green!50] (0,0) node[above] {$\cycle_I$};
\draw[Dble={blue and green},line width=2] (-1.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (3,0);
\draw[Dble={green and blue},line width=2] (-1.5,0) -- ++(120:3);
\draw[Dble={green and blue},line width=2] (-1.5,0) -- ++(-120:3);
\draw[color=cyclecolor1, opacity=0.5, line width=7,line cap=round] (-1.5,0) -- (3,0);
\end{scope}
\begin{scope}[local bounding box=After, xshift=9cm]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=blue!50!green!50] (0,0) node[above] {$\cycle'_I$};
\draw[Dble={blue and green},line width=2] (150:3) -- (30:3);
\draw[Dble={blue and green},line width=2, line cap=round] (-150:3) -- (-0.5,0);
\draw[Dble={blue and green},line width=2] (-0.5,0) -- (-30:3);
\draw[Dble={blue and green},line width=2] (-0.5,0) -- (3,0);
\draw[color=cyclecolor1, opacity=0.5, line width=7,line cap=round] (-0.5,0) -- (3,0);
\end{scope}
\draw[->] ($(Before.east)+(0.75,0)$) -- ($(After.west)+(-0.75,0)$) node[midway, above] {$\mutation_{\cycle_I}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\begin{scope}[local bounding box=Before, xshift=0cm]
\draw[red] (-2,0) node[above] {$\cycle$};
\draw[dashed] (0,0) circle (3);
\draw[color=cyclecolor2, opacity=0.5, line width=5] (-3,0) -- (3,0);
\draw[thick, red] (-3,0) -- (3,0) (0,-3) -- (0,3);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:3);
\draw[Dble={green and blue},line width=2] (135:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:3);
\draw[Dble={green and blue},line width=2] (-45:3) -- (0,0);
\end{scope}
\begin{scope}[local bounding box=After, xshift=9cm]
\draw[red] (2,0) node[above] {$\cycle'$};
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2, opacity=0.5, line width=5] (-3,0) -- (3,0);
\draw[thick, red] (-3,0) -- (3,0) (-3,1) -- (3,1) (-3,-1) -- (3,-1) (0,-3) -- (0,3);
\draw[Dble={green and blue},line width=2] (0,1) -- (45:3);
\draw[Dble={green and blue},line width=2] (135:3) -- (0,1);
\draw[Dble={green and blue},line width=2] (0,-1) -- (-135:3);
\draw[Dble={green and blue},line width=2] (-45:3) -- (0,-1);
\draw[blue,line width=2] 
(-0.1,1) to[out=-180,in=180] (-0.1,0) 
(0.1,1) to[out=0,in=0] (0.1,0)
(-0.1,-1) to[out=-180,in=180] (-0.1,0) 
(0.1,-1) to[out=0,in=0] (0.1,0);
\draw[green,line width=2] 
(0,0.95) to[out=-180,in=180] (0,0.05)
(0,0.95) to[out=0,in=0] (0,0.05)
(0,-0.95) to[out=-180,in=180] (0,-0.05)
(0,-0.95) to[out=0,in=0] (0,-0.05);
\end{scope}
\draw[->] ($(Before.east)+(0.75,0)$) -- ($(After.west)+(-0.75,0)$) node[midway, above] {$\mutation_{\cycle}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\begin{scope}[local bounding box=Before, xshift=0cm]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=blue!50!green!50] (-2,0) node[above] {$\cycle_I$};
\draw[thick, red] (45:3) -- (-135:3) (135:3) -- (-45:3);
\draw[Dble={blue and green},line width=2] (-3,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (3,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) --(0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (-3,0) -- (3,0);
\end{scope}
\begin{scope}[local bounding box=After, xshift=9cm]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[thick, red, rounded corners] 
(45:3) -- (0,1) -- (-0.5, 0.5) -- (0.5, -0.5) -- (0,-1) -- (-135:3)
(-45:3) -- (0,-1) -- (-0.5, -0.5) -- (0.5, 0.5) -- (0,1) -- (135:3);
\draw[Dble={green and blue},line width=2] (0,3) --(0,1);
\draw[Dble={green and blue},line width=2] (0,0.5) --(0,0);
\draw[Dble={green and blue},line width=2] (0,-0.5) --(0,-1);
\draw[Dble={green and blue},line width=2] (0,-3) -- (0,-1);
\draw[Dble={green and blue},line width=2] (0,-0.5) --(0,0);
\draw[Dble={green and blue},line width=2] (0,0.5) -- (0,1);
\begin{scope}
\draw[Dble={green and blue},line width=2] (0,0) -- (-3,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (3,0);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (-3,0) -- (3,0);
\end{scope}
\begin{scope}[yshift=-1cm]
\draw[Dble={green and blue},line width=2] (0,0) -- (-3,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (3,0);
\end{scope}
\begin{scope}[yshift=1cm]
\draw[Dble={green and blue},line width=2] (0,0) -- (-3,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (3,0);
\end{scope}
\draw[color=blue!50!green!50] (2,0) node[above] {$\cycle'_I$};
\end{scope}
\draw[->] ($(Before.east)+(0.75,0)$) -- ($(After.west)+(-0.75,0)$) node[midway, above] {$\mutation_{\cycle_I}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\begin{scope}[local bounding box=Before, xshift=0cm]
\draw[red] (1.5,0) node[above] {$\cycle$};
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2, opacity=0.5, line width=5] (-2,0) -- (2,0);
\draw[thick, red] (-3,-1) -- (-2,0)--(-3,1);
\draw[thick, red] (3,1) -- (2,0)--(3,-1);
\draw[thick, red] (-2,0) -- (2,0);
\draw[thick,red,fill=red] (-2,0) circle (0.05);
\draw[thick,red,fill=red] (2,0) circle (0.05);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:3);
\draw[Dble={green and blue},line width=2] (135:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:3);
\draw[Dble={green and blue},line width=2] (-45:3) -- (0,0);
\end{scope}
\begin{scope}[local bounding box=After, xshift=9cm]
\draw[red] (1,0) node[above] {$\cycle'$};
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2, opacity=0.5, line width=5] (-2,-1) to[out=90, in=180] (0,0) to[out=0,in=270] (2,1);
\draw[thick, red] (-3,1) -- (3,1) (-3,-1) -- (3,-1) (0,-3) -- (0,3);
\draw[thick, red] (-2,-1) to[out=90, in=180] (0,0) to[out=0,in=270] (2,1);
\draw[thick,red,fill=red] (-2,-1) circle (0.05);
\draw[thick,red,fill=red] (2,1) circle (0.05);
\draw[Dble={green and blue},line width=2] (0,1) -- (45:3);
\draw[Dble={green and blue},line width=2] (135:3) -- (0,1);
\draw[Dble={green and blue},line width=2] (0,-1) -- (-135:3);
\draw[Dble={green and blue},line width=2] (-45:3) -- (0,-1);
\draw[blue,line width=2] 
(-0.1,1) to[out=-180,in=180] (-0.1,0) 
(0.1,1) to[out=0,in=0] (0.1,0)
(-0.1,-1) to[out=-180,in=180] (-0.1,0) 
(0.1,-1) to[out=0,in=0] (0.1,0);
\draw[green,line width=2] 
(0,0.95) to[out=-180,in=180] (0,0.05)
(0,0.95) to[out=0,in=0] (0,0.05)
(0,-0.95) to[out=-180,in=180] (0,-0.05)
(0,-0.95) to[out=0,in=0] (0,-0.05);
\end{scope}
\draw[->] ($(Before.east)+(0.75,0)$) -- ($(After.west)+(-0.75,0)$) node[midway, above] {$\mutation_{\cycle}$};
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.8]
\draw[thick] (-0.5,-0.25) -- (-1,-0.25) to[out=180,in=0] (-1.5,0) to[out=0,in=180] (-1,0.25) -- (1,0.25) to[out=0,in=180] (1.5,0) to[out=180,in=0] (1,-0.25) -- (0.5, -0.25);
\draw[thick] (-0.5,-0.75) -- (-1,-0.75) to[out=180,in=0] (-2,0) to[out=0,in=180] (-1,0.75) -- (1,0.75) to[out=0,in=180] (2,0) to[out=180,in=0] (1,-0.75) -- (0.5,-0.75);
\draw[thick] (-0.5,-0.85) rectangle (0.5,-0.15);
\draw (0,-0.5) node {$\scriptstyle n+1$};
\draw[dashed] (-1,-1) rectangle (1,0) (0,-1) node[below] {$\beta_0(\dynA_n)$};
\end{tikzpicture}&
\legendrian(a,b,c)&=\begin{tikzpicture}[yshift=0.6cm,baseline=-.5ex,scale=0.8]
\begin{scope}[yshift=-3cm,yscale=-1]
\draw[thick] (-3,-1)--(-1.5,-1) (-0.5,-1) -- (1.5, -1) (2.5,-1) -- (3,-1);
\draw[thick, rounded corners] (-3,-1.5) -- (-2.5,-1.5) -- (-2,-2) -- (0,-2) (-0.5,-1.5) -- (0, -1.5) (1, -1.5) -- (1.5,-1.5) (2.5, -1.5) -- (3,-1.5);
\draw[thick, rounded corners] (-3,-2) -- (-2.5,-2) -- (-2,-1.5) -- (-1.5,-1.5) (1,-2) -- (3,-2);
\draw[thick] (-1.5,-1.6) rectangle node {$\scriptstyle a$} (-0.5, -0.9) (0,-1.4) rectangle node {$\scriptstyle b-1$} (1,-2.1) (1.5,-0.9) rectangle node {$\scriptstyle c$} (2.5,-1.6);
\end{scope}
\draw[thick] (-3,-1) to[out=180,in=0] (-3.5,-0.75) to[out=0,in=180] (-3,-0.5) -- (3,-0.5) to[out=0,in=180] (3.5,-0.75) to[out=180,in=0] (3,-1);
\draw[thick] (-3,-1.5) to[out=180,in=0] (-4,-0.75) to[out=0,in=180] (-3,0) -- (3,0) to[out=0,in=180] (4,-0.75) to[out=180,in=0] (3,-1.5);
\draw[thick] (-3,-2) to[out=180,in=0] (-4.5,-0.75) to[out=0,in=180] (-3,0.5) -- (3,0.5) to[out=0,in=180] (4.5,-0.75) to[out=180,in=0] (3,-2);
\draw[dashed] (-3,-2.2) rectangle (3,-0.8) (0,-2.2) node[below] {$\beta_0(a,b,c)$};
\end{tikzpicture}
\end{align*}
where 
$\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw[thick] (-1.5,-0.25) -- (-1,-0.25) (-1.5,0.25) -- (-1,0.25) (0.5,-0.25) -- (0,-0.25) (0.5,0.25) -- (0,0.25) (-1,-0.35) rectangle node {$r$} (0,0.35);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw[thick, rounded corners] (-1.5,0.25) -- (-1,0.25) -- (-0.5, -0.25) -- (-0.3, -0.25) (-1.5,-0.25) -- (-1,-0.25) -- (-0.5, 0.25) -- (-0.3, 0.25) (1.5,0.25) -- (1,0.25) -- (0.5, -0.25) -- (0.3, -0.25) (1.5,-0.25) -- (1,-0.25) -- (0.5, 0.25) -- (0.3, 0.25);
\draw[line cap=round, dotted] (-0.3,0.25) -- (0.3,0.25) (-0.3,-0.25) -- node[below] {$\underbrace{\hphantom{\hspace{2cm}}}_r$} (0.3,-0.25);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=1.2]
\draw[gray] (-2.5,0.25) -- (2.5,0.25) (-2.5,-0.25) -- (2.5,-0.25);
\foreach \i in {-2, -1, 0, 1} {
\draw[gray] (\i, 0.25) -- (\i, -0.25) node[below] {$\sigma_1$};
}
\draw[gray] (2, 0.25) -- (2, -0.25) node[below, Fnode] {$\sigma_1$};
\draw (0,-0.5) node[below] {$\underbrace{\hphantom{\hspace{4.8cm}}}_{n+1}$};
\node[Dnode] (A1) at (-1.5,0) {};
\node[Dnode] (A2) at (-0.5,0) {};
\node (A3) at (0.5,0) {$\cdots$};
\node[Dnode] (A4) at (1.5,0) {};
\draw[->] (A1) -- (A2);
\draw[->] (A2) -- (A3);
\draw[->] (A3) -- (A4);
\end{tikzpicture}\\
\quiver^\brick(a,b,c)&=\begin{tikzpicture}[baseline=-.5ex,xscale=1.2, yscale=-1.2]
\draw[gray] (-5,0.5) -- (3.5,0.5) (-5,0) -- (3.5,0) (-5,-0.5) -- (3.5,-0.5);
\draw[gray]
(-4,0) -- (-4, 0.5) node[below,Fnode] {$\sigma_1$} 
(-3.5, 0) -- (-3.5, 0.5) node[below] {$\sigma_1$} 
(-3,0.5) node[below] {$\cdots$} 
(-2.5,0) -- (-2.5,0.5) node[below] {$\sigma_1$} 
(-2,0) -- (-2,0.5) node[below] {$\sigma_1$};
\draw[gray] 
(-4.5,0) -- (-4.5,-0.5) node[above] {$\sigma_2$} 
(-1.5,0) -- (-1.5, -0.5) node[above] {$\sigma_2$} 
(-1,0) -- (-1, -0.5) node[above] {$\sigma_2$} 
(-0.5,-0.5) node[above] {$\cdots$} 
(0,0) -- (0,-0.5) node[above] {$\sigma_2$}
(0.5,0) -- (0.5, -0.5) node[above] {$\sigma_2$};
\draw[gray] 
(1,0) -- (1,0.5) node[below] {$\sigma_1$} 
(1.5,0) -- (1.5,0.5) node[below] {$\sigma_1$} 
(2,0.5) node[below] {$\cdots$} 
(2.5,0) -- (2.5,0.5) node[below] {$\sigma_1$} 
(3,0) -- (3,0.5) node[below,Fnode] {$\sigma_1$};
\draw (-3,0.5) node[yshift=-4ex] {$\underbrace{\hphantom{\hspace{2.5cm}}}_a$};
\draw (-0.55,-0.5) node[yshift=4ex] {$\overbrace{\hphantom{\hspace{2.5cm}}}^{b-1}$};
\draw (2,0.5) node[yshift=-4ex] {$\underbrace{\hphantom{\hspace{2.5cm}}}_c$};
\node[Dnode] (A1) at (-3.75, 0.25) {};
\node (Adots) at (-3,0.25) {$\cdots$};
\node[Dnode] (A3) at (-2.25, 0.25) {};
\node[Dnode] (Aa) at (-0.5, 0.25) {};
\node[Dnode] (B1) at (1.25, 0.25) {};
\node (Bdots) at (2,0.25) {$\cdots$};
\node[Dnode] (Bb) at (2.75, 0.25) {};
\node[Dnode] (C1) at (-3, -0.25) {};
\node[Dnode] (C2) at (-1.25, -0.25) {};
\node (Cdots) at (-0.5, -0.25) {$\cdots$};
\node[Dnode] (Cc) at (0.25, -0.25) {};
\draw[->] (A1) -- (Adots);
\draw[->] (Adots) -- (A3);
\draw[->] (A3) -- (Aa);
\draw[->] (Aa) -- (B1);
\draw[->] (B1) -- (Bdots);
\draw[->] (Bdots) -- (Bb);
\draw[->] (C1) -- (C2);
\draw[->] (C2) -- (Cdots);
\draw[->] (Cdots) -- (Cc);
\draw[->] (Aa) -- (C1);
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[baseline=-.5ex,scale=1.2]
\draw[thick, rounded corners] (-3,-1) rectangle (2,1);
\begin{scope}
\clip (-3,-1) rectangle (2,1);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-2,0) -- (-1,0) (0.5,0) -- (1,0);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1,0) -- (-0.5,0);
\draw[thick, blue] (-3,0) -- (-0.5, 0) (0.5,0) -- (2,0);
\foreach \x in {-2,-1,1} {
\draw[thick, blue, fill] (\x, -1) -- (\x,0) circle (1pt);
}
\draw[thick, blue, dashed] (-0.5,0) -- (0.5,0);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (1,0) -- (1,-1);
\end{scope}
\draw (-0.5, -1) node[below] {$\underbrace{\hphantom{\hspace{4cm}}}_{n+1}$};
\end{tikzpicture}\\
(\ngraph^\brick(a,b,c),\nbasistilde^\brick(a,b,c))&=
\begin{tikzpicture}[baseline=-.5ex,scale=1.2]
\draw[thick, rounded corners] (-4,-1) rectangle (3,1);
\begin{scope}
\clip (-4,-1) rectangle (3,1);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-3.5,0.5) -- (-1, 0.5) (-2.5,-0.5) -- (-2.25,-0.5) (-0.5, 0.5) -- (-0.25, 0.5) (1, -0.5) -- (1.5, -0.5) (2.25, -0.5) -- (2.5, -0.5);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-3,-0.5) -- (-2.5,-0.5) (-1.75, -0.5) -- (-1.5, -0.5) (-1, 0.5) -- (-0.5, 0.5) (0.25,0.5) -- (0.5,0.5) (1.5, -0.5) -- (1.75, -0.5);
\draw[color=cyan, line cap=round, line width=5, opacity=0.5] (-1, 0.5) -- (-1, -0.5)
(-1, -0.5) -- (1, -0.5)
(-0.5, 0.5) -- (-0.5, -0.5)
(0.5, -0.5) -- (0.5, 0.5)
 (-1.5,-0.5) -- (-1,-0.5);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (-3, -0.5) -- (-3,-1);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (2.5,-0.5) -- (2.5,-1);
\draw[thick, blue] 
(-4,-0.5) -- (-2.25, -0.5)
(-4, 0.5) -- (-0.25, 0.5)
(-1.75, -0.5) -- (-1,-0.5)
(-1, -0.5) -- (-0.25, -0.5)
(0.25, -0.5) -- (1.75,-0.5)
(0.25, 0.5) -- (3,0.5)
(2.25,-0.5) -- (3,-0.5);
\draw[thick, blue, fill] 
(-3.5, -0.5) -- (-3.5, 0.5) circle (1pt)
(-3, -1) -- (-3, -0.5) circle (1pt)
(-2.5, -1) -- (-2.5, -0.5) circle (1pt)
(-1.5,-1) -- (-1.5,-0.5) circle (1pt)
(-1, -0.5) -- (-1, 0.5) circle (1pt)
(-0.5, -0.5) -- (-0.5, 0.5) circle (1pt)
(0.5, -0.5) -- (0.5, 0.5) circle (1pt)
(1, -1) -- (1, -0.5) circle (1pt)
(1.5, -1) -- (1.5, -0.5) circle (1pt)
(2.5, -1) -- (2.5,-0.5) circle (1pt);
\draw[thick, blue, dotted]
(-2.25, -0.5) -- (-1.5, -0.5)
(-0.25, -0.5) -- (0.25, -0.5)
(-0.25, 0.5) -- (0.25, 0.5)
(1.75, -0.5) -- (2.25, -0.5);
\draw[thick, red] (-3.5,-1) -- (-3.5,-0.5) (-1, -1) -- (-1, -0.5) (-0.5,-1) -- (-0.5, -0.5) (0.5, -1) -- (0.5,-0.5);
\draw[thick, red, rounded corners] (-4,0) -- (-3.75,0) -- (-3.5,-0.5) (-3.5, -0.5) -- (-3.25, 0) -- (-1.25, 0) -- (-1, -0.5) 
(-1, -0.5) -- (-0.75, 0) -- (-0.5, -0.5) 
(-0.5, -0.5) -- (-0.25, 0) 
(0.25,0) -- (0.5,-0.5)
(0.5, -0.5) -- (0.75, 0) -- (1, 0) -- (3,0);
\draw[thick, red, dotted] (-0.25, 0) -- (0.25,0);
\foreach \x in {-3.5, -1, -0.5, 0.5} {
\draw[thick, fill=white] (\x,-0.5) circle (1pt) ;
}
\end{scope}
\draw (-2.25, -1) node[below] {$\underbrace{\hphantom{\hspace{2cm}}}_{a}$};
\draw (-.25, -1) node[below] {$\underbrace{\hphantom{\hspace{2cm}}}_{b-1}$};
\draw (1.75, -1) node[below] {$\underbrace{\hphantom{\hspace{2cm}}}_{c}$};
\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[baseline=-.5ex,xscale=0.6,yscale=0.6]
\useasboundingbox (-3.5,-3.5) rectangle (3.5,3.5);
\draw[thick] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1.5,0.5) -- (-0.5, -0.5) node[midway, above,color=black,sloped,opacity=1] {$\cycle_2$}
	(1, 0) -- (1.5, -0.5);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-2.5,-0.5) -- (-1.5, 0.5) node[midway, above, color=black, sloped,opacity=1] {$\cycle_1$}
	(-0.5, -0.5) -- (0, 0) 
	(1.5, -0.5) -- (2.5, 0.5) node[midway, above, color=black, sloped,opacity=1] {$\cycle_n$};
\draw[blue, thick, fill] (0:3) -- (2.5,0.5) circle (2pt) -- (45:3) (2.5,0.5) -- (1.5,-0.5) circle (2pt) -- (-45:3) (1.5,-0.5) -- (1,0) (0.5,0) node {$\scriptstyle\cdots$} (0,0) -- (-0.5, -0.5) circle (2pt) -- (-90:3) (-0.5, -0.5) -- (-1.5, 0.5) circle (2pt) -- (135:3) (-1.5, 0.5) -- (-2.5, -0.5) circle (2pt) -- (-135:3);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (2.5,0.5) -- (0:3);
\draw[blue, thick] (-2.5,-0.5) -- (-180:3);
\end{tikzpicture}
}}
\subfigure[$3$-graph $(\ngraph(a,b,c), \nbasistilde(a,b,c))$\label{figure:tripod N-graph}]{\makebox[0.45\textwidth]{
\begin{tikzpicture}[baseline=-.5ex,xscale=0.6,yscale=0.6]
\useasboundingbox(-3.5,-3.5)rectangle(3.5,3.5);
\draw[thick] (0,0) circle (3cm);
\begin{scope}
\clip (0,0) circle (3);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (50:2) -- (60:3);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (290:2) -- (300:3);
\end{scope}
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (60:1) -- (50:1.5) (70:1.75) -- (50:2) (180:1) -- (170:1.5) (190:1.75) -- (170:2) (300:1) -- (290:1.5) (310:1.75) -- (290:2);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) -- (60:1) (0,0) -- (180:1) (0,0) -- (300:1) (50:1.5) -- (70:1.75) (170:1.5) -- (190:1.75) (290:1.5) -- (310:1.75);
\draw[red, thick] (0,0) -- (0:3) (0,0) -- (120:3) (0,0) -- (240:3);
\draw[blue, thick, fill] (0,0) -- (60:1) circle (2pt) -- (100:3) (60:1) -- (50:1.5) circle (2pt) -- (20:3) (50:1.5) -- (70:1.75) circle (2pt) -- (80:3) (70:1.75) -- (50:2) circle (2pt) -- (40:3);
\draw[blue, thick, dashed] (50:2) -- (60:3);
\draw[blue, thick, fill] (0,0) -- (180:1) circle (2pt) -- (220:3) (180:1) -- (170:1.5) circle (2pt) -- (140:3) (170:1.5) -- (190:1.75) circle (2pt) -- (200:3) (190:1.75) -- (170:2) circle (2pt) -- (160:3);
\draw[blue, thick, dashed] (170:2) -- (180:3);
\draw[blue, thick, fill] (0,0) -- (300:1) circle (2pt) -- (340:3) (300:1) -- (290:1.5) circle (2pt) -- (260:3) (290:1.5) -- (310:1.75) circle (2pt) -- (320:3) (310:1.75) -- (290:2) circle (2pt) -- (280:3);
\draw[blue, thick, dashed] (290:2) -- (300:3);
\draw[thick, fill=white] (0,0) circle (2pt);
\curlybrace[]{10}{110}{3.2};
\draw (300:3.5) node[rotate=30] {$c+1$};
\curlybrace[]{130}{230}{3.2};
\draw (180:3.5) node[rotate=90] {$b+1$};
\curlybrace[]{250}{350}{3.2};
\draw (60:3.5) node[rotate=-30] {$a+1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,xscale=1,scale=0.8]
\draw[white] (0,-4) rectangle (0,4);
\node[Dnode, ynode] (A1) at (-1,0) {};
\node[Dnode, gnode] (A2) at (0,0) {};
\node[Dnode, ynode] (A3) at (1,0) {};
\node[Dnode] (A4) at (2,0) {};
\node[Fnode] (F) at (3,0) {};
\draw[<-] (A1) -- (A2);
\draw[->] (A2) -- (A3);
\draw[dotted] (A3) -- (A4);
\draw[dashed] (F) -- (A4);
\draw (0.5,-0.5) node {$\underbrace{\hphantom{\hspace{3cm}}}_n$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.8]
\draw[white] (0,-4) rectangle (0,4);
\node[Dnode,ynode] (O) at (0,0) {};
\node[Dnode,gnode] (A1) at (60:1) {};
\node[Dnode,ynode] (A2) at (60:2) {};
\node[Dnode] (An) at (60:3) {};
\node[Dnode,gnode] (B1) at (180:1) {};
\node[Dnode,ynode] (B2) at (180:2) {};
\node[Dnode,gnode] (B3) at (180:3) {};
\node[Dnode] (Bn) at (180:4) {};
\node[Dnode,gnode] (C1) at (-60:1) {};
\node[Dnode,ynode] (C2) at (-60:2) {};
\node[Dnode] (Cn) at (-60:3) {};
\node[Fnode] (F1) at (60:4) {};
\node[Fnode] (F2) at (-60:4) {};
\draw[<-] (O)--(A1);
\draw[<-] (A2) --(A1);
\draw[dotted] (A2) -- (An);
\draw[<-] (O)--(B1);
\draw[<-] (B2)--(B1);
\draw[<-] (B2)--(B3);
\draw[dotted] (B3)--(Bn);
\draw[<-] (O)--(C1);
\draw[<-] (C2)--(C1);
\draw[dotted] (C2)--(Cn);
\draw[dashed] (F2)--(Cn);
\draw[dashed] (An)--(F1);
\draw (60:2) ++ (150:0.75) node[rotate=60]{$\overbrace{\hphantom{\hspace{1.6cm}}}^{a-1}$};
\draw (180:2.5) ++ (90:0.75) node[rotate=0]{$\overbrace{\hphantom{\hspace{2.4cm}}}^{b-1}$};
\draw (300:2) ++ (30:0.75) node[rotate=-60]{$\overbrace{\hphantom{\hspace{1.6cm}}}^{c-1}$};
\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline=0ex,scale=0.8,xscale=-1]
%braidpart
\draw[thick, rounded corners] (5,0) to[out=0,in=180] ++(1,-0.5) (5,-0.5) to[out=0,in=180] ++(1,0.5) (5,-1) to[out=0,in=180] ++(1,-0.5) (5,-1.5) to[out=0,in=180] ++(1,0.5);
\draw[thick, rounded corners] (0,0) -- ++(2,0) (3,0) -- ++(2,0);
\draw[thick, rounded corners] (0,-0.5) -- ++(0.5,0) (1.5,-0.5) -- ++(0.5,0) (3,-0.5) -- ++(0.5,0) (4.5,-0.5) -- ++(0.5,0);
\draw[thick, rounded corners] (0,-1) -- ++(0.5,0) (1.5,-1) -- ++(0.5,0) (3,-1) -- ++(0.5,0) (4.5,-1) -- ++(0.5,0);
\draw[thick, rounded corners] (0,-1.5) -- ++(2,0) (3,-1.5) -- ++(2,0);
\draw[thick] (0.5,-0.4) rectangle node {$\scriptstyle{r}$} ++(1, -0.7)
(2,0.1) rectangle node {$\scriptstyle{q-1}$} ++(1, -0.7)
(2,-0.9) rectangle node {$\scriptstyle{q-1}$} ++(1, -0.7)
(3.5,-0.4) rectangle node {$\scriptstyle{p}$} ++(1, -0.7)
;
%closure part
\draw[thick] (0,0) to[out=180,in=0] (-0.5,0.25) to[out=0,in=180] (0,0.5) to[out=0,in=180] (6,0.5) to[out=0,in=180] (6.5,0.25) to[out=180,in=0] (6,0);
\draw[thick] (0,-0.5) to[out=180,in=0] (-1,0.25) to[out=0,in=180] (0,0.75) to[out=0,in=180] (6,0.75) to[out=0,in=180] (7,0.25) to[out=180,in=0] (6,-0.5);
\draw[thick] (0,-1) to[out=180,in=0] (-1.5,0.25) to[out=0,in=180] (0,1) to[out=0,in=180] (6,1) to[out=0,in=180] (7.5,0.25) to[out=180,in=0] (6,-1);
\draw[thick] (0,-1.5) to[out=180,in=0] (-2,0.25) to[out=0,in=180] (0,1.25) to[out=0,in=180] (6,1.25) to[out=0,in=180] (8,0.25) to[out=180,in=0] (6,-1.5);
\draw[dashed] (-0.2,-1.7) rectangle (6.2,0.2);
\draw (3,-1.7) node[below] {$\beta_{\degen,0}(p,q,r)$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,xscale=-1.2, yscale=1.2]
\draw[gray] (-5.75,0.75) -- ++(8.75,0) (-6,0.25) -- ++(8.75,0);
\draw[gray] (-5.75,-0.75) -- ++(8.75,0) (-6,-0.25) -- ++(8.75,0);
\draw[gray] (-2,0.75) node[above,Fnode] {$\sigma_3$} -- ++(0,-0.5) (-1.5,0.75) node[above] {$\sigma_3$} -- ++(0,-0.5) (-0.5,0.75) node[above] {$\sigma_3$} -- ++(0,-0.5) (0,0.75) node[above] {$\sigma_3$} -- ++(0,-0.5) (2.5,0.75) node[above] {$\sigma_3$} -- ++(0,-0.5);
\draw[gray] (-2,-0.75) node[below,Fnode] {$\sigma_1$} -- ++(0,0.5) (-1.5,-0.75) node[below] {$\sigma_1$} -- ++(0,0.5) (-0.5,-0.75) node[below] {$\sigma_1$} -- ++(0,0.5) (0,-0.75) node[below] {$\sigma_1$} -- ++(0,0.5) (2.5,-0.75) node[below] {$\sigma_1$} -- ++(0,0.5);
\draw[gray] (-4.5,0.25) node[above,Fnode] {$\sigma_2$} -- ++(0,-0.5) (-4,0.25) node[above] {$\sigma_2$} -- ++(0,-0.5) (-3,0.25) node[above] {$\sigma_2$} -- ++(0,-0.5) (-2.5,0.25) node[above] {$\sigma_2$} -- ++(0,-0.5) (0.5,0.25) node[above] {$\sigma_2$} -- ++(0,-0.5) (1.5,0.25) node[above] {$\sigma_2$} -- ++(0,-0.5) (2,0.25) node[above] {$\sigma_2$} -- ++(0,-0.5);
\node[Dnode] (A1) at (-4.25, 0) {};
\node (Adots) at (-3.5, 0) {$\cdots$};
\node[Dnode] (A3) at (-2.75, 0) {};
\node[Dnode] (A4) at (-1, 0) {};
\node[Dnode] (B1) at (-1.75,0.5) {};
\node[Dnode] (C1) at (-1.75,-0.5) {};
\node (Bdots) at (-1,0.5) {$\cdots$};
\node (Cdots) at (-1,-0.5) {$\cdots$};
\node[Dnode] (B3) at (-0.25,0.5) {};
\node[Dnode] (C3) at (-0.25,-0.5) {};
\node[Dnode] (B4) at (1.25,0.5) {};
\node[Dnode] (C4) at (1.25,-0.5) {};
\node (Ddots) at (1,0) {$\cdots$};
\node[Dnode] (D1) at (1.75,0) {};
\draw[<-] (A1) -- (Adots);
\draw[<-] (Adots) -- (A3);
\draw[<-] (A3) -- (A4);
\draw[<-] (A4) -- (Ddots);
\draw[<-] (Ddots) -- (D1);
\draw[<-] (B1) -- (Bdots);
\draw[<-] (C1) -- (Cdots);
\draw[<-] (Bdots) -- (B3);
\draw[<-] (Cdots) -- (C3);
\draw[<-] (B3) -- (B4);
\draw[<-] (C3) -- (C4);
\draw[<-] (B4) -- (A4);
\draw[<-] (C4) -- (A4);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.6,xscale=-1]
\draw[rounded corners=5,thick] (-7, -2.5) rectangle (9, 2.5);
\draw (-4.5, -2.5) node[below] {$\underbrace{\hphantom{\hspace{1.8cm}}}_{r}$};
\draw (0.5, -2.5) node[below] {$\underbrace{\hphantom{\hspace{1.8cm}}}_{q-1}$};
\draw (5, -2.5) node[below] {$\underbrace{\hphantom{\hspace{1.2cm}}}_{p}$};
\clip[rounded corners=5] (-7, -2.5) rectangle (9, 2.5);
\draw[thick, red, rounded corners] (-7, 0.5) -- ++(4, 0) -- ++(2, -1) -- ++(3, 0) -- ++(2, 1) -- ++(2,0) -- ++(2, -1) -- ++(1,0);
\draw[thick, red, rounded corners] (-7, -1.5) -- ++(4, 0) ++(0,0) -- ++(2, 3) -- ++(3,0) -- ++(2,-3) ++(0,0) -- ++(2,0) ++(0,0) -- ++(2,3) -- ++(1,0);
\draw[thick, red, fill] 
(-7, -1.5) ++(1,0) circle (2pt) -- +(0,-1) 
++(1,0) circle (2pt) -- +(0,-1)
++(2,0) circle (2pt) -- +(0,-1)
++(7,0) circle (2pt) -- +(0,-1)
++(2,0) circle (2pt) -- +(0,-1)
;
\draw (-7, -2) ++(3,0) node {$\cdots$} ++(9,0) node {$\cdots$};
\draw[Dble={blue and green},line width=2, line cap=round] (-7,-0.5) -- ++(4,0);
\draw[Dble={blue and green},line width=2, line cap=round] (-3,-0.5) -- ++(1,0.5);
\draw[Dble={green and blue},line width=2, line cap=round] (-2,0) -- (-1,0.5);
\draw[Dble={green and blue},line width=2, line cap=round] (-1,0.5) -- ++(3,0);
\draw[Dble={blue and green},line width=2, line cap=round] (3,0) -- ++(1,-0.5);
\draw[Dble={green and blue},line width=2, line cap=round] (2,0.5) -- ++(1,-0.5);
\draw[Dble={blue and green},line width=2, line cap=round] (3,0) -- ++(1,-0.5);
\draw[Dble={blue and green},line width=2, line cap=round] (4,-0.5) -- ++(2,0);
\draw[Dble={blue and green},line width=2, line cap=round] (6,-0.5) -- ++(1,0.5);
\draw[Dble={green and blue},line width=2, line cap=round] (7,0) -- ++(1,0.5);
\draw[Dble={green and blue},line width=2, line cap=round] (8,0.5) -- ++(1,0);
\draw[Dble={green and blue},line width=2, line cap=round] (-7,1.5) -- ++(4,0);
\draw[Dble={green and blue},line width=2, line cap=round] (-3,1.5) -- ++(1,-1.5);
\draw[Dble={blue and green},line width=2] (-2,0) -- ++(1,-1.5);
\draw[Dble={blue and green},line width=2, line cap=round] (-1,-1.5) -- ++(3,0);
\draw[Dble={blue and green},line width=2] (-1,-1.5) -- ++(0,-1);
\draw[Dble={blue and green},line width=2] (0,-1.5) -- ++(0,-1);
\draw[Dble={blue and green},line width=2] (2,-1.5) -- ++(0,-1);
\draw[Dble={blue and green},line width=2] (2,-1.5) -- ++(1,1.5);
\draw[Dble={green and blue},line width=2, line cap=round] (3,0) -- ++(1,1.5);
\draw[Dble={green and blue},line width=2, line cap=round] (4,1.5) -- ++(2,0);
\draw[Dble={green and blue},line width=2, line cap=round] (6,1.5) -- ++(1,-1.5);
\draw[Dble={blue and green},line width=2] (7,0) -- ++(1,-1.5);
\draw[Dble={blue and green},line width=2] (8,-1.5) -- ++(1,0);
\draw[Dble={blue and green},line width=2, line cap=round] (8,-1.5) -- ++(0,-1);
\draw (1, -2) node {$\cdots$};
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (-6,-1.5) -- ++(0,-1);
\draw[color=gray, line cap=round, line width=8, opacity=0.5, rounded corners] (-1,-1.5)-- ++(0,-1);
\end{tikzpicture}\\
&\rightsquigarrow
\begin{tikzpicture}[baseline=-.5ex, scale=0.6,xscale=-1]
\draw[rounded corners=5,thick] (-7, -2.5) rectangle (9, 2.5);
\clip[rounded corners=5] (-7, -2.5) rectangle (9, 2.5);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5, rounded corners]
(-6,-1.5) -- (-5,-1.5) (-3.5,-1.5)--(-3,-1.5) (-1,-1.5)--(0,-1.5) (2,-1.5)--(2.5,-0.5)--(2.5,0.5)--(3.5,1.5)--(6.5,1.5)--(7.5,0.5) -- (7.5,-0.5) -- (8,-1.5) 
(-1.5,-2)--(-0.5,-2) (1.5,-2)--(2.5,-2)--(3.5,-0.5)--(3.5,0.5)--(4,1)--(6,1)--(6.5,0.5)--(6.5,-0.5)--(7.5,-2)
(4,-1.5) -- (4.5,-1.5);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5, rounded corners]
(-5,-1.5)--(-4.5,-1.5) (0,-1.5)--(0.5,-1.5) (1.5,-1.5)--(2,-1.5) (-0.5,-2)--(0,-2) (1,-2)--(1.5,-2)
(-3,-1.5)--(-2.5,-0.5)--(-1.5,0.5)--(-1,1.5)--(2,1.5)--(2.5,0.5)--(3.5,-0.5)--(4,-1.5)
(5.5,-1.5)--(6,-1.5);
\draw[thick, blue, rounded corners] 
(-7,2) -- (-2.5,2) -- (-1.5,0.5) (2.5, 0.5) -- (3.5,1.5) -- (6.5,1.5) -- (7.5,0.5) (1.5,-2)--(2.5,-2)--(3.5,-0.5);
\draw[thick, blue] 
(-7,-0.5) -- (-2.5,-0.5) -- (-1.5,-2) --(1.5,-2)  (3.5,-0.5) -- (6.5,-0.5) -- (7.5,-2) -- (9,-2)
(-2.5,-0.5) -- (-1.5,0.5) -- (2.5,0.5) -- (3.5,-0.5) (6.5,-0.5) -- (7.5,0.5) -- (9,0.5)
(-1.5,-2) -- (-1.5,-2.5) (-0.5,-2) -- (-0.5,-2.5) (1.5,-2) -- (1.5,-2.5) (7.5,-2) -- (7.5,-2.5) ;
\draw[thick, red, rounded corners] 
(-1.5,0.5) -- (-1,1.5) -- (2,1.5) -- (2.5,0.5) (7.5,0.5)-- (8,1.5) -- (9,1.5)
(-1.5,-0.5) -- (-1,-1) -- (2,-1) -- (2.5,-0.5) (7.5,-0.5)-- (8,-1) -- (9,-1);
\draw[thick, red] 
(-7,0.5) -- (-1.5,0.5) (2.5,0.5) -- (7.5,0.5) (-7,-1.5) -- (-3,-1.5) -- (-2.5,-0.5) -- (-1.5,-0.5)
(2.5,-0.5) -- (3.5,-0.5) -- (4,-1.5) -- (6,-1.5) -- (6.5,-0.5) -- (7.5,-0.5)
(-6,-1.5) -- (-6,-2.5) (-5,-1.5) -- (-5,-2.5)(-3,-1.5) -- (-3,-2.5)
(-2.5,0.5)--(-2.5,-0.5) (-1.5,0.5)-- (-1.5,-0.5)
(2.5,0.5)--(2.5,-0.5) (3.5,0.5)-- (3.5,-0.5)
(6.5,0.5)--(6.5,-0.5) (7.5,0.5)-- (7.5,-0.5) (4,-1.5) -- (4,-2.5) (6,-1.5) -- (6,-2.5);
\draw[thick, green, rounded corners] 
(-7,1.5) -- (-3,1.5) -- (-2.5,0.5) (-7,0)-- (-3,0) -- (-2.5,0.5) (3.5,0.5)--(4,1)--(6,1)--(6.5,0.5)
(3.5,0.5)--(4,0)--(6,0)--(6.5,0.5)
;
\draw[thick, green]
(-2.5,0.5)--(-1.5,-0.5) -- (2.5,-0.5) -- (3.5,0.5) (6.5,0.5)--(7.5,-0.5)--(9,-0.5)
(-1.5,-0.5) -- (-1,-1.5) -- (2,-1.5) -- (2.5,-0.5) (7.5,-0.5)--(8,-1.5) --(9,-1.5)
(-1,-1.5)--(-1,-2.5) (0,-1.5)--(0,-2.5) (2,-1.5)--(2,-2.5) (8,-1.5)--(8,-2.5);
\draw[thick, blue, fill] 
(-1.5,-2) circle (2pt) (-0.5,-2) circle (2pt) (1.5,-2) circle (2pt) (7.5,-2) circle (2pt) ;
\draw[thick, red, fill] 
(-6,-1.5) circle (2pt) (-5,-1.5) circle (2pt) (-3,-1.5) circle (2pt) (4,-1.5) circle (2pt) (6,-1.5) circle (2pt);
\draw[thick, green, fill] 
(-1,-1.5) circle (2pt) (0,-1.5) circle (2pt) (2,-1.5) circle (2pt) (8,-1.5) circle (2pt) ;
\draw[fill=white, thick] 
(-2.5,0.5) circle (2pt) (-1.5,0.5) circle (2pt) (2.5,0.5) circle (2pt) (3.5,0.5) circle (2pt)
(6.5,0.5) circle (2pt) (7.5,0.5) circle (2pt)
(-2.5,-0.5) circle (2pt) (-1.5,-0.5) circle (2pt) (2.5,-0.5) circle (2pt) (3.5,-0.5) circle (2pt)
(6.5,-0.5) circle (2pt) (7.5,-0.5) circle (2pt);
\draw[color=gray, line cap=round, line width=5, opacity=0.5, rounded corners] (-1.5,-2) -- ++(0,-1) (-1,-1.5) -- ++(0,-1) (-6,-1.5) -- ++(0,-1);
\draw (-7, -2) ++(3,0) node {$\cdots$} ++(9,0) node {$\cdots$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.8]
\draw (0,0) circle (3);
\curlybrace[]{200}{250}{3.2};
\draw (225:3.5) node[rotate=-45] {$p+1$};
\curlybrace[]{-23}{23}{3.2};
\draw (0:3.5) node {$q$};
\curlybrace[]{27}{63}{3.2};
\draw (45:3.5) node[rotate=-45] {$r+1$};
\clip (0,0) circle (3);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2) circle (2pt)
(45:2) -- ++(0,3) (45:2) -- ++(3,0)
(45:2) ++(0.5,0) circle(2pt)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-.5,0) circle (2pt) -- ++(0,-2)
(-135:1.5) ++ (-.5,-.5) circle (2pt) -- ++(-2,0)
(-135:1.5) ++ (-1,-.5) circle (2pt);
\draw[red, thick, dashed]
(45:2) ++(0.5,0) -- ++(0,1)
(-135:1.5) ++ (-1,-.5) -- ++(0,-2);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (1.75,0);
\draw[Dble={green and blue},line width=2] (1.75,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.75,0) -- ++(2,2);
\draw[Dble={green and blue},line width=2] (1.75,0) ++(45:0.5) -- ++(2,-2);
\draw[Dble={green and blue},line width=2,dashed] (1.75,0) ++(45:0.5) ++(-45:0.5) -- ++(2,2);
\draw[color=gray, line cap=round, line width=8, opacity=0.5] (1.75,0) ++(45:0.5) ++(-45:0.5) -- ++(2,2);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (45:2) ++(0.5,0) -- ++(0,1);
\end{tikzpicture}\rightsquigarrow
\begin{tikzpicture}[baseline=-.5ex, scale=0.8]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[cyclecolor1, opacity=0.5, line width=5, line cap=round] 
(-2.5,0.25) -- (1.75, 0.25) (-2.5,-0.25) -- (1.75, -0.25)
(1.75, 0.25) ++(45:0.5) -- ++(-45:0.5) (1.75, -0.25) ++(45:0.5) -- ++(-45:0.5)
(-135:1.5) -- ++(-0.5,0)
(-135:1.5) ++(-0.5,-0.5) -- ++(-0.5,0)
(45:2) -- ++(0.5,0)
;
\draw[cyclecolor2, opacity=0.5, line width=5, line cap=round] 
(1.75, 0.25) -- ++(45:0.5) (1.75, -0.25) -- ++(45:0.5)
(45:2) -- (-135:1.5)
(-135:1.5) ++(-0.5,0) -- ++(0,-0.5)
;
\draw[fill, red, thick]
(3,-3) -- (0.25,-0.25) 
(-0.25,0.25) -- (-3,3)
(0.25,0.25) -- (45:2) circle (2pt)
(45:2) -- ++(0,3) (45:2) -- ++(3,0)
(45:2) ++(0.5,0) circle(2pt)
(-0.25,-0.25) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-.5,0) circle (2pt) -- ++(0,-2)
(-135:1.5) ++ (-.5,-.5) circle (2pt) -- ++(-2,0)
(-135:1.5) ++ (-1,-.5) circle (2pt);
\draw[red, thick] (-0.25,-0.25) rectangle (0.25,0.25);
\draw[red, thick, dashed]
(45:2) ++(0.5,0) -- ++(0,1)
(-135:1.5) ++ (-1,-.5) -- ++(0,-2);
\draw[green, thick, fill] (-2.5,-0.25) circle (2pt) -- ++(-1,-1);
\draw[green, thick] (-2.5,-0.25) -- ++(-1,1);
\draw[green, thick] (-2.5,-0.25) -- (-0.25,-0.25) -- ++(0,-3);
\draw[blue, thick, fill] (-2.5,0.25) circle (2pt) -- ++(-1,-1);
\draw[blue, thick] (-2.5,0.25) -- ++(-1,1);
\draw[blue, thick] (-2.5,0.25) -- (-0.25,0.25) -- ++(0,3);
\draw[green, thick] (0.25, 0.25) -- (-0.25, -0.25);
\draw[green, thick, fill] (0.25,0.25) -- ++(0,3);
\draw[green, thick, fill] (0.25,0.25) -- ++(1.5,0);
\draw[green, thick, fill] (1.75,0.25) circle (2pt) -- ++(2,-2);
\draw[green, thick, fill] (1.75,0.25) -- ++(2,2);
\draw[green, thick, fill] (1.75,0.25) ++(45:0.5) circle (2pt) -- ++(2,-2);
\draw[green, thick, fill, dashed] (1.75,0.25) ++(45:0.5) ++(-45:0.5) circle (2pt) -- ++(2,2);
\draw[blue, thick] (-0.25, 0.25) -- (0.25, -0.25);
\draw[blue, thick, fill] (0.25,-0.25) -- ++(1.5,0);
\draw[blue, thick, fill] (0.25,-0.25) -- ++(0,-3);
\draw[blue, thick, fill] (1.75,-0.25) circle (2pt) -- ++(2,-2);
\draw[blue, thick, fill] (1.75,-0.25) -- ++(2,2);
\draw[blue, thick, fill] (1.75,-0.25) ++(45:0.5) circle (2pt) -- ++(2,-2);
\draw[blue, thick, fill, dashed] (1.75,-0.25) ++(45:0.5) ++(-45:0.5) circle (2pt) -- ++(2,2);
\draw[fill=white, thick] (0.25, 0.25) circle (2pt) (0.25, -0.25) circle (2pt) (-0.25, -0.25) circle (2pt) (-0.25, 0.25) circle (2pt);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (1.75,-0.25) ++(45:0.5) ++(-45:0.5) -- ++(2,2);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (1.75,0.25) ++(45:0.5) ++(-45:0.5) -- ++(2,2);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (45:2) ++(0.5,0) -- ++(0,1);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[baseline=-.5ex, scale=0.6,xscale=-1]
\draw[rounded corners=5,thick] (-7, -2.5) rectangle (9, 2.5);
\clip[rounded corners=5] (-7, -2.5) rectangle (9, 2.5);
\draw[red, thick, rounded corners]
(-7,0.5) -- (-3.5,0.5) (-2.5,0.5)--(-2,0.5)
(-7,-1.5)--(-6,-0.5)--(-6,2)--(-3.5,2) (-2.5,2)--(3,2)--(3,0.5)
(-2,0.5)--(-1,-0)--(2,0)--(4,1) -- (6,1)--(7,0.5)
(7,0.5)--(7.5,1)--(8,0.5)
(7,0.5)--(7.5,0)--(8,0.5)
(-6,-2.5)--(-5,-1.5)--(-5,2)
(-5,-2.5)--(-4,-1.5)--(-4,2)
(-3,-2.5)--(-2,-1.5)--(-2,2);
\draw[red, thick, dashed]
(-3.5,0.5)--(-2.5,0.5)
(-3.5,2)--(-2.5,2)
(4.5,-1.5) -- (5.5,-1.5);
\draw[red, thick]
(3,0.5)--(4,-1.5)--(4.5,-1.5) (5.5,-1.5) -- (6,-1.5) -- (7,0.5) (9,1)--(8,0.5)--(9,-0.5)
(4,-1.5)--(4,-2.5) (6,-1.5)--(6,-2.5);
\draw[Dble={blue and green},line width=2] (7,0.5)--(7.5,0.5);
\draw[Dble={green and blue},line width=2] (7.5,0.5)--(8,0.5);
\draw[Dble={green and blue},line width=2, line cap=round] (-6,0.5)--(-5.5,0);
\draw[Dble={blue and green},line width=2, line cap=round] (-6,0.5)--(-5.5,1);
\draw[Dble={green and blue},line width=2, line cap=round] (-5,0.5)--(-4.5,0);
\draw[Dble={blue and green},line width=2, line cap=round] (-5,0.5)--(-4.5,1);
\draw[Dble={green and blue},line width=2, line cap=round] (-4,0.5)--(-3.5,0);
\draw[Dble={blue and green},line width=2, line cap=round] (-4,0.5)--(-3.5,1);
\draw[Dble={green and blue},line width=2, line cap=round] (-2,0.5)--(-1,-1.5);
\draw[Dble={blue and green},line width=2, line cap=round] (-2,0.5)--(-1,1);
\draw[Dble={blue and green},line width=2, line cap=round] (3,0.5)--(4,2);
\draw[Dble={green and blue},line width=2, line cap=round] (4,0)--(6,0);
\draw[Dble={green and blue},line width=2, line cap=round] (6,0)--(7,0.5);
\draw[Dble={green and blue},line width=2] (7,0.5)--(7.5,2);
\draw[Dble={green and blue},line width=2] (3,0.5)--(4,0);
\draw[Dble={blue and green},line width=2] (-7,1.5)--(-6,0.5);
\draw[Dble={green and blue},line width=2] (-7,-0.5)--(-6,0.5);
\draw[Dble={green and blue},line width=2] (-5.5,0)--(-5,0.5);
\draw[Dble={blue and green},line width=2] (-5.5,1)--(-5,0.5);
\draw[Dble={green and blue},line width=2] (-4.5,0)--(-4,0.5);
\draw[Dble={blue and green},line width=2] (-4.5,1)--(-4,0.5);
\draw[Dble={green and blue},line width=2] (-2.5,0)--(-2,0.5);
\draw[Dble={blue and green},line width=2] (-2.5,1)--(-2,0.5);
\draw[Dble={blue and green},line width=2, line cap=round] (4,2)--(6,2); 
\draw[Dble={blue and green},line width=2, line cap=round] (6,2)--(7.5,2);
\draw[Dble={blue and green},line width=2] (7.5,2)--(8,0.5);
\draw[Dble={blue and green},line width=2] (8,0.5)--(9,0.5);
\draw[Dble={green and blue},line width=2, line cap=round] (7,-1.5)--(8,-2.5);
\draw[Dble={green and blue},line width=2, line cap=round] (8,-0.5)--(9,-1.5);
\draw[Dble={green and blue},line width=2] (7,0.5)--(7,-1.5);
\draw[Dble={green and blue},line width=2] (8,0.5)--(8,-0.5);
\draw[Dble={blue and green},line width=2, line cap=round] (-1,1)--(2,1);
\draw[Dble={green and blue},line width=2] (-1,-1.5)--(0.5,-1.5);
\draw[Dble={green and blue},line width=2,dashed] (0.5,-1.5)--(1.5,-1.5);
\draw[Dble={green and blue},line width=2] (1.5,-1.5)--(2,-1.5);
\draw[Dble={green and blue},line width=2] (2,-1.5)--(3,0.5);
\draw[Dble={blue and green},line width=2] (2,1)--(3,0.5);
\draw[Dble={blue and green},line width=2] (-1,-2.5)--(-1,-1.5);
\draw[Dble={blue and green},line width=2] (0,-2.5)--(0,-1.5);
\draw[Dble={blue and green},line width=2] (2,-2.5)--(2,-1.5);
\draw[Dble={blue and green},line width=2,dashed] (-3.5,1)--(-2.5,1);
\draw[Dble={green and blue},line width=2,dashed] (-3.5,0)--(-2.5,0);
\fill[opacity=0.1, rounded corners=5] 
(-8,-3)--(-1.5,-3)--(-1.5,1.5)--(-6.5,1.5)--(-6.5,3)--(-8,3)
(10,-3)--(10,3)--(8,3)--(8,1.5)--(6.5,1.5)--(6.5,-3);
\draw[fill=red, thick,red] (-5, 2) circle (2pt) (-4, 2) circle (2pt) (-2, 2) circle (2pt) (4,-1.5) circle (2pt) (6,-1.5) circle (2pt);
\end{tikzpicture}

==> (inline-28) <==
\begin{tabular}{c||c|c|c|c}
\toprule
$\dynX$ & $\dynD_n$ & $\dynE_6$ & $\exdynE_6$ & $\exdynE_7$\\
\midrule
\hline
$\beta_\degen(\dynX)$ & $\beta_\degen(n-2,2,1)$ & $\beta_\degen(2,3,1)$ & $\beta_\degen(3,3,1)$ & $\beta_\degen(2,4,1)$ \\
\hline
$\legendrian_\degen(\dynX)$ & $\legendrian_\degen(n-2,2,1)$ & $\legendrian_\degen(2,3,1)$ & $\legendrian_\degen(3,3,1)$ & $\legendrian_\degen(2,4,1)$ \\
\hline
$\ngraph_\degen(\dynX)$ & 
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\useasboundingbox (-3, -3.5) rectangle (3, 3.5);
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-.5,0) circle (2pt) -- ++(0,-2)
(-135:1.5) ++ (-.5,-.5) circle (2pt) -- ++(-2,0)
(-135:1.5) ++ (-1,-.5) circle (2pt);
\draw[red, thick, dashed]
(-135:1.5) ++ (-1,-.5) -- ++(0,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (2.5,0);
\draw[Dble={green and blue},line width=2] (2.5,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (2.5,0) -- ++(2,2);
\end{tikzpicture} &
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-0.5,0) circle (2pt) -- ++(0,-2);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (1.5,0);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,2);
\draw[Dble={green and blue},line width=2] (1.5,0) ++(45:0.5) -- ++(2,-2);
\end{tikzpicture} &
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-0.5,0) circle (2pt) -- ++(0,-2)
(-135:1.5) ++ (-0.5,0) ++(0,-0.5) circle (2pt) -- ++(-1, 0);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (1.5,0);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,2);
\draw[Dble={green and blue},line width=2] (1.5,0) ++(45:0.5) -- ++(2,-2);
\end{tikzpicture} &
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-0.5,0) circle (2pt) -- ++(0,-2);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (1.5,0);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.5,0) -- ++(2,2);
\draw[Dble={green and blue},line width=2] (1.5,0) ++(45:0.5) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.5,0) ++(45:0.5) ++(-45:0.5) -- ++(45:1);
\end{tikzpicture}\\
\hline
Perturb. &
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\useasboundingbox (-3, -3.5) rectangle (3, 3.5);
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[cyclecolor1, opacity=0.5, line width=5, line cap=round] 
(-2.5,0.25) -- (2.5, 0.25) (-2.5,-0.25) -- (2.5, -0.25)
(-135:1.5) -- ++(-0.5,0)
(-135:1.5) ++(-0.5,-0.5) -- ++(-0.5,0)
;
\draw[cyclecolor2, opacity=0.5, line width=5, line cap=round] 
(45:2.5) -- (-135:1.5)
(-135:1.5) ++(-0.5,0) -- ++(0,-0.5)
;
\draw[fill, red, thick]
(3,-3) -- (0.25,-0.25) 
(-0.25,0.25) -- (-3,3)
(0.25,0.25) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(-0.25,-0.25) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-.5,0) circle (2pt) -- ++(0,-2)
(-135:1.5) ++ (-.5,-.5) circle (2pt) -- ++(-2,0)
(-135:1.5) ++ (-1,-.5) circle (2pt);
\draw[red, thick] (-0.25,-0.25) rectangle (0.25,0.25);
\draw[red, thick, dashed]
(-135:1.5) ++ (-1,-.5) -- ++(0,-2);
\draw[green, thick, fill] (-2.5,-0.25) circle (2pt) -- ++(-1,-1);
\draw[green, thick] (-2.5,-0.25) -- ++(-1,1);
\draw[green, thick] (-2.5,-0.25) -- (-0.25,-0.25) -- ++(0,-3);
\draw[blue, thick, fill] (-2.5,0.25) circle (2pt) -- ++(-1,-1);
\draw[blue, thick] (-2.5,0.25) -- ++(-1,1);
\draw[blue, thick] (-2.5,0.25) -- (-0.25,0.25) -- ++(0,3);
\draw[green, thick] (0.25, 0.25) -- (-0.25, -0.25);
\draw[green, thick, fill] (0.25,0.25) -- ++(0,3);
\draw[green, thick, fill] (0.25,0.25) -- ++(2.25,0);
\draw[green, thick, fill] (2.5,0.25) circle (2pt) -- ++(2,-2);
\draw[green, thick, fill] (2.5,0.25) -- ++(2,2);
\draw[blue, thick] (-0.25, 0.25) -- (0.25, -0.25);
\draw[blue, thick, fill] (0.25,-0.25) -- ++(0,-3);
\draw[blue, thick, fill] (0.25,-0.25) -- ++(2.25,0);
\draw[blue, thick, fill] (2.5,-0.25) circle (2pt) -- ++(2,-2);
\draw[blue, thick, fill] (2.5,-0.25) -- ++(2,2);
\draw[fill=white, thick] (0.25, 0.25) circle (2pt) (0.25, -0.25) circle (2pt) (-0.25, -0.25) circle (2pt) (-0.25, 0.25) circle (2pt);
\end{tikzpicture}&
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[cyclecolor1, opacity=0.5, line width=5, line cap=round] 
(-2.5,0.25) -- (1.25, 0.25) (-2.5,-0.25) -- (1.25, -0.25)
(-135:1.5) -- ++(-0.5,0)
;
\draw[cyclecolor2, opacity=0.5, line width=5, line cap=round] 
(1.25, 0.25) -- ++(45:0.5) (1.25, -0.25) -- ++(45:0.5)
(45:2.5) -- (-135:1.5)
;
\draw[fill, red, thick]
(3,-3) -- (0.25,-0.25) 
(-0.25,0.25) -- (-3,3)
(0.25,0.25) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(-0.25,-0.25) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-.5,0) circle (2pt) -- ++(0,-2)
;
\draw[red, thick] (-0.25,-0.25) rectangle (0.25,0.25);
\draw[green, thick, fill] (-2.5,-0.25) circle (2pt) -- ++(-1,-1);
\draw[green, thick] (-2.5,-0.25) -- ++(-1,1);
\draw[green, thick] (-2.5,-0.25) -- (-0.25,-0.25) -- ++(0,-3);
\draw[blue, thick, fill] (-2.5,0.25) circle (2pt) -- ++(-1,-1);
\draw[blue, thick] (-2.5,0.25) -- ++(-1,1);
\draw[blue, thick] (-2.5,0.25) -- (-0.25,0.25) -- ++(0,3);
\draw[green, thick] (0.25, 0.25) -- (-0.25, -0.25);
\draw[green, thick, fill] (0.25,0.25) -- ++(0,3);
\draw[green, thick, fill] (0.25,0.25) -- ++(1,0);
\draw[green, thick, fill] (1.25,0.25) circle (2pt) -- ++(2,-2);
\draw[green, thick, fill] (1.25,0.25) -- ++(2,2);
\draw[green, thick, fill] (1.25,0.25) ++(45:0.5) circle (2pt) -- ++(2,-2);
\draw[blue, thick] (-0.25, 0.25) -- (0.25, -0.25);
\draw[blue, thick, fill] (0.25,-0.25) -- ++(1,0);
\draw[blue, thick, fill] (0.25,-0.25) -- ++(0,-3);
\draw[blue, thick, fill] (1.25,-0.25) circle (2pt) -- ++(2,-2);
\draw[blue, thick, fill] (1.25,-0.25) -- ++(2,2);
\draw[blue, thick, fill] (1.25,-0.25) ++(45:0.5) circle (2pt) -- ++(2,-2);
\draw[fill=white, thick] (0.25, 0.25) circle (2pt) (0.25, -0.25) circle (2pt) (-0.25, -0.25) circle (2pt) (-0.25, 0.25) circle (2pt);
\end{tikzpicture}&
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[cyclecolor1, opacity=0.5, line width=5, line cap=round] 
(-2.5,0.25) -- (1.25, 0.25) (-2.5,-0.25) -- (1.25, -0.25)
(-135:1.5) -- ++(-0.5,0)
;
\draw[cyclecolor2, opacity=0.5, line width=5, line cap=round] 
(1.25, 0.25) -- ++(45:0.5) (1.25, -0.25) -- ++(45:0.5)
(45:2.5) -- (-135:1.5)
(-135:1.5) ++(-0.5,0) -- ++(0,-0.5)
;
\draw[fill, red, thick]
(3,-3) -- (0.25,-0.25) 
(-0.25,0.25) -- (-3,3)
(0.25,0.25) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(-0.25,-0.25) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-.5,0) circle (2pt) -- ++(0,-2)
(-135:1.5) ++ (-.5,-.5) circle (2pt) -- ++(-2,0)
;
\draw[red, thick] (-0.25,-0.25) rectangle (0.25,0.25);
\draw[green, thick, fill] (-2.5,-0.25) circle (2pt) -- ++(-1,-1);
\draw[green, thick] (-2.5,-0.25) -- ++(-1,1);
\draw[green, thick] (-2.5,-0.25) -- (-0.25,-0.25) -- ++(0,-3);
\draw[blue, thick, fill] (-2.5,0.25) circle (2pt) -- ++(-1,-1);
\draw[blue, thick] (-2.5,0.25) -- ++(-1,1);
\draw[blue, thick] (-2.5,0.25) -- (-0.25,0.25) -- ++(0,3);
\draw[green, thick] (0.25, 0.25) -- (-0.25, -0.25);
\draw[green, thick, fill] (0.25,0.25) -- ++(0,3);
\draw[green, thick, fill] (0.25,0.25) -- ++(1,0);
\draw[green, thick, fill] (1.25,0.25) circle (2pt) -- ++(2,-2);
\draw[green, thick, fill] (1.25,0.25) -- ++(2,2);
\draw[green, thick, fill] (1.25,0.25) ++(45:0.5) circle (2pt) -- ++(2,-2);
\draw[blue, thick] (-0.25, 0.25) -- (0.25, -0.25);
\draw[blue, thick, fill] (0.25,-0.25) -- ++(1,0);
\draw[blue, thick, fill] (0.25,-0.25) -- ++(0,-3);
\draw[blue, thick, fill] (1.25,-0.25) circle (2pt) -- ++(2,-2);
\draw[blue, thick, fill] (1.25,-0.25) -- ++(2,2);
\draw[blue, thick, fill] (1.25,-0.25) ++(45:0.5) circle (2pt) -- ++(2,-2);
\draw[fill=white, thick] (0.25, 0.25) circle (2pt) (0.25, -0.25) circle (2pt) (-0.25, -0.25) circle (2pt) (-0.25, 0.25) circle (2pt);
\end{tikzpicture}&
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[cyclecolor1, opacity=0.5, line width=5, line cap=round] 
(-2.5,0.25) -- (1.25, 0.25) (-2.5,-0.25) -- (1.25, -0.25)
(1.25, 0.25) ++(45:0.5) -- ++(-45:0.5) (1.25, -0.25) ++(45:0.5) -- ++(-45:0.5)
(-135:1.5) -- ++(-0.5,0)
;
\draw[cyclecolor2, opacity=0.5, line width=5, line cap=round] 
(1.25, 0.25) -- ++(45:0.5) (1.25, -0.25) -- ++(45:0.5)
(45:2.5) -- (-135:1.5)
;
\draw[fill, red, thick]
(3,-3) -- (0.25,-0.25) 
(-0.25,0.25) -- (-3,3)
(0.25,0.25) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(-0.25,-0.25) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-.5,0) circle (2pt) -- ++(0,-2)
;
\draw[red, thick] (-0.25,-0.25) rectangle (0.25,0.25);
\draw[green, thick, fill] (-2.5,-0.25) circle (2pt) -- ++(-1,-1);
\draw[green, thick] (-2.5,-0.25) -- ++(-1,1);
\draw[green, thick] (-2.5,-0.25) -- (-0.25,-0.25) -- ++(0,-3);
\draw[blue, thick, fill] (-2.5,0.25) circle (2pt) -- ++(-1,-1);
\draw[blue, thick] (-2.5,0.25) -- ++(-1,1);
\draw[blue, thick] (-2.5,0.25) -- (-0.25,0.25) -- ++(0,3);
\draw[green, thick] (0.25, 0.25) -- (-0.25, -0.25);
\draw[green, thick, fill] (0.25,0.25) -- ++(0,3);
\draw[green, thick, fill] (0.25,0.25) -- ++(1,0);
\draw[green, thick, fill] (1.25,0.25) circle (2pt) -- ++(2,-2);
\draw[green, thick, fill] (1.25,0.25) -- ++(2,2);
\draw[green, thick, fill] (1.25,0.25) ++(45:0.5) circle (2pt) -- ++(2,-2);
\draw[green, thick, fill] (1.25,0.25) ++(45:0.5) ++(-45:0.5) circle (2pt) -- ++(2,2);
\draw[blue, thick] (-0.25, 0.25) -- (0.25, -0.25);
\draw[blue, thick, fill] (0.25,-0.25) -- ++(1,0);
\draw[blue, thick, fill] (0.25,-0.25) -- ++(0,-3);
\draw[blue, thick, fill] (1.25,-0.25) circle (2pt) -- ++(2,-2);
\draw[blue, thick, fill] (1.25,-0.25) -- ++(2,2);
\draw[blue, thick, fill] (1.25,-0.25) ++(45:0.5) circle (2pt) -- ++(2,-2);
\draw[blue, thick, fill] (1.25,-0.25) ++(45:0.5) ++(-45:0.5) circle (2pt) -- ++(2,2);
\draw[fill=white, thick] (0.25, 0.25) circle (2pt) (0.25, -0.25) circle (2pt) (-0.25, -0.25) circle (2pt) (-0.25, 0.25) circle (2pt);
\end{tikzpicture}\\
\bottomrule
\end{tabular}

==> (inline-29) <==
\begin{tikzpicture}[baseline=-.5ex, scale=0.6]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\foreach \r in {0, 180} {
\begin{scope}[rotate=\r]
\draw[fill, red, thick]
(3,-3) -- (-3,3) 
(0,0) -- (45:2) circle (2pt)
(45:2) -- ++(0,3)
(45:2) -- ++(3,0)
(45:2) ++ (0.75,0) circle (2pt) -- ++(0,2)
;
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={green and blue},line width=2] (0,0) -- (2,0);
\draw[Dble={green and blue},line width=2] (2,0) -- ++(-45:2);
\draw[Dble={green and blue},line width=2] (2,0) -- ++(45:2);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (0,0)--(45:2);
\draw[color=cyclecolor1, line cap=round, line width=8, opacity=0.5] (0,0)--(2,0);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (45:2)-- ++(0.75,0);
\end{scope}
\draw[color=gray, line cap=round, line width=8, opacity=0.5] (2,0) -- ++(45:2);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (45:2) ++(0.75,0) -- ++(0,1);
}
\end{tikzpicture}
\begin{tikzpicture}[baseline=0ex,scale=0.8]
%braidpart
\draw[thick] (0,0) to[out=0,in=180] (1,-0.5) to[out=0,in=180] (2,-1) to[out=0,in=180] (3,-0.5) to[out=0,in=180] (4,0) to[out=0,in=180] (9,0);
\draw[thick] (0,-0.5) to[out=0,in=180] (1,0) to[out=0,in=180] (3,0) to[out=0,in=180] (4,-0.5) (5,-0.5) to[out=0,in=180] (6,-0.5) to[out=0,in=180] (7,-1) to[out=0,in=180] (8,-0.5) to[out=0,in=180] (9,-0.5);
\draw[thick] (0,-1) to[out=0,in=180] (1,-1) to[out=0,in=180] (2,-0.5) to[out=0,in=180] (3,-1) to[out=0,in=180] (4,-1) (5,-1) to[out=0,in=180] (6,-1.5) to[out=0,in=180] (8,-1.5) to[out=0,in=180] (9,-1);
\draw[thick] (0,-1.5) to[out=0,in=180] (5,-1.5) to[out=0,in=180] (6,-1) to[out=0,in=180] (7,-0.5) to[out=0,in=180] (8,-1) to[out=0,in=180] (9,-1.5);
\draw[thick] (4,-0.4) rectangle node {$\scriptstyle{n-4}$} (5, -1.1);
%closure part
\draw[thick] (0,0) to[out=180,in=0] (-0.5,0.25) to[out=0,in=180] (0,0.5) to[out=0,in=180] (9,0.5) to[out=0,in=180] (9.5,0.25) to[out=180,in=0] (9,0);
\draw[thick] (0,-0.5) to[out=180,in=0] (-1,0.25) to[out=0,in=180] (0,0.75) to[out=0,in=180] (9,0.75) to[out=0,in=180] (10,0.25) to[out=180,in=0] (9,-0.5);
\draw[thick] (0,-1) to[out=180,in=0] (-1.5,0.25) to[out=0,in=180] (0,1) to[out=0,in=180] (9,1) to[out=0,in=180] (10.5,0.25) to[out=180,in=0] (9,-1);
\draw[thick] (0,-1.5) to[out=180,in=0] (-2,0.25) to[out=0,in=180] (0,1.25) to[out=0,in=180] (9,1.25) to[out=0,in=180] (11,0.25) to[out=180,in=0] (9,-1.5);
\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[baseline=-5.5ex]
\draw[gray] (0,0) to (8,0) (0,-0.5) to (8,-0.5) (0,-1) to (8,-1) (0,-1.5) to (8,-1.5);
\draw[gray] (0.5,0) node[above] {$\sigma_3$} to (0.5,-0.5) (2.5,0) node[above] {$\sigma_3$} to (2.5,-0.5) 
(1,-0.5) to (1,-1) node[below,Fnode] {$\sigma_2$} (2,-0.5) to (2,-1)node[below] {$\sigma_2$} (3,-0.5) node[above,Fnode] {$\sigma_2$} to (3,-1) (5,-0.5) node[above] {$\sigma_2$} to (5,-1) (6,-0.5)  node[above,Fnode] {$\sigma_2$} to (6,-1) (7,-0.5)  node[above] {$\sigma_2$} to (7,-1)
(5.5,-1) to (5.5,-1.5)node[below] {$\sigma_1$} (7.5,-1) to (7.5,-1.5) node[below] {$\sigma_1$} (4,-0.75) node (dots) {$\cdots$};
\node[Dnode] (D1) at (1.5,-0.25) {};
\node[Dnode] (D2) at (1.5,-0.75) {};
\node[Dnode] (D3) at (2.5,-0.75) {};
\node[Dnode] (D4) at (5.5,-0.75) {};
\node[Dnode] (D5) at (6.5,-0.75) {};
\node[Dnode] (D6) at (6.5,-1.25) {};
\draw (4,-0.5) node[yshift=-5ex] {$\underbrace{\hphantom{\hspace{2.5cm}}}_{n-4}$};
\draw[->] (D2) to (D3);
\draw[->] (D3) to (dots);
\draw[->] (dots) to (D4);
\draw[->] (D4) to (D5);
\draw[->] (D3) to (D1);
\draw[->] (D6) to (D4);
\end{tikzpicture}\\
(\ngraph^\brick(\exdynD_n),\nbasistilde^\brick(\exdynD_n))&=
\begin{tikzpicture}[baseline=8ex, xscale=0.6, yscale=0.4]
\draw[rounded corners=5, thick] (0, 0) rectangle (14, 7);
\clip[rounded corners=5] (0, 0) rectangle (14, 7);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5]
(1,5)--(4,5) (10,5)--(13,5) (2,1)--(3,1) (5,1)--(6,1) (8,1)--(9,1) (11,1)--(12,1);
\draw[color=cyan, line cap=round, line width=5, opacity=0.5]
(3,1)--(5,1) (4,1)--(4,5) (9,1)--(11,1) (10,1)--(10,5) (6,1)--(6.5,1) (7.5,1)--(8,1);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (2,1) -- (2,0);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (5,1) -- (5,0);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (11,1) -- (11,0);
\draw[blue,thick,rounded corners]
(0,3)--(6,3)--(8,2)--(9,2)--(10,1) (10,1)--(11,2)--(12,2)--(13,1) (13,1)--(13.5,2)--(14,2)
(0,5)--(6,5)--(8,6)--(14,6)
(1,3)--(1,5) (4,3)--(4,5) (10,0)--(10,1) (13,0)--(13,1);
\draw[red,thick,rounded corners] (0,1)--(6.5,1) (7.5,1)--(14,1)
(0,4)--(0.5,4)--(1,3) (1,3)--(2,4)--(3,4)--(4,3) (4,3)--(5,4)--(9,4)--(10,3) (10,3)--(11,4)--(12,4)--(13,3) (13,3)--(13.5,4)--(14,4)
(2,0)--(2,1) (3,0)--(3,1) (5,0)--(5,1) (6,0)--(6,1) (8,0)--(8,1) (9,0)--(9,1) (11,0)--(11,1) (12,0)--(12,1)
(1,1)--(1,3) (4,1)--(4,3) (10,1)--(10,3) (13,1)--(13,3);
\draw[red,thick, dashed] (6.5,1)--(7.5,1);
\draw[green,thick,rounded corners]
(0,2)--(0.5,2)--(1,1) (1,1)--(2,2)--(3,2)--(4,1) (4,1)--(5,2)--(6,2)--(8,3)--(14,3)
(0,6)--(6,6)--(8,5)--(14,5)
(1,0)--(1,1) (4,0)--(4,1) (10,3)--(10,5) (13,3)--(13,5);
\draw[fill, blue, thick]
(1,5) circle (2pt) (4,5) circle (2pt);
\draw[fill, red, thick]
(2,1) circle (2pt) (3,1) circle (2pt) (5,1) circle (2pt) (6,1) circle (2pt) (8,1) circle (2pt) (9,1) circle (2pt)
(11,1) circle (2pt) (12,1) circle (2pt);
\draw[fill, green, thick]
(10,5) circle (2pt) (13,5) circle (2pt);
\draw[fill=white, thick]
(1,1) circle (2pt) (4,1) circle (2pt) (10,1) circle (2pt) (13,1) circle (2pt) (1,3) circle (2pt) (4,3) circle (2pt) (10,3) circle (2pt) (13,3) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw[rounded corners=5, thick] (-6.5, -2.5) rectangle (6.5, 2.5);
\draw (0.5, -2.5) node[above] {$\cdots$} 
(-0.5, -2.5) node[below] {$\underbrace{\hphantom{\hspace{3cm}}}_{k}$};
\draw (1.5, 2.5) node[below] {$\cdots$} 
(0.5, 2.5) node[above] {$\overbrace{\hphantom{\hspace{3cm}}}^{k}$};
\draw (6.5,1) node[right] {$k=$odd} (5.5,-2.5) node[below] {$k=$even};
\clip[rounded corners=5] (-6.5, -2.5) rectangle (6.5, 2.5);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (-4.5,-1.73) -- (-6.5,-1.73);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (4.5,1) -- (6.5,1);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (5.5,-1) -- (5.5,-2.5);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (-2.5,0) -- (-2.5,-2.5);
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5] 
(-3.5, 0) -- (-2.5, 0) (-3.5, 0) -- (-4.5, 1) (-3.5, 0) -- (-4.5, -1)
(-1.5, 0) -- (-0.5, 0)
(0.5, 0) -- (1.5, 0)
(3.5, 0) -- (2.5, 0) (3.5, 0) -- (4.5, 1) (3.5, 0) -- (4.5, -1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(-4.5, 1) -- (-5.5, 1)
(-4.5, -1) -- (-4.5, -1.75)
(-1.5, 0) -- (-2.5, 0)
(-0.5, 0) -- (0.5, 0)
(1.5, 0) -- (2.5, 0)
(4.5, 1) -- (4.5, 1.75)
(4.5, -1) -- (5.5, -1)
;
\foreach \i in {0, 180} {
\begin{scope}[rotate=\i]
\draw[thick, green] (-2.5, 2.5) -- (0,0);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill]
(-2.5, -2.5) -- (-2.5,0) circle (2pt)
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
(1.5, -2.5) -- (1.5,0) circle (2pt)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (3.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\end{scope}
}
\draw[thick, fill=white] (-3.5, 0) circle (2pt) (3.5, 0) circle (2pt);
\end{tikzpicture}\\
(\ngraph(\exdynD_{2k+3}),\nbasistilde(\exdynD_{2k+3}))&=
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw[rounded corners=5, thick] (-6, -2.5) rectangle (6, 2.5);
\draw (1, -2.5) node[above] {$\cdots$}
(0, -2.5) node[below] {$\underbrace{\hphantom{\hspace{3cm}}}_{k}$};
\draw (0, 2.5) node[below] {$\cdots$} 
(0, 2.5) node[above] {$\overbrace{\hphantom{\hspace{1.5cm}}}^{k-1}$};
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5] 
(-3, 0) -- (-2, 0) (-3, 0) -- (-4, 1) (-3, 0) -- (-4, -1)
(-1, 0) -- (-0, 0)
(1, 0) -- (2, 0)
(4, -1) -- (4, -1.75)
(4, 1) -- (5, 1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(0, 0) -- (1, 0)
(3, 0) -- (2, 0) (3, 0) -- (4, 1) (3, 0) -- (4, -1)
(-4, 1) -- (-5, 1)
(-4, -1) -- (-4, -1.75)
(-1, 0) -- (-2, 0)
;
\draw (6,1) node[right] {$k=$even} (6,-1.73) node[right] {$k=$odd};
\clip[rounded corners=5] (-6, -2.5) rectangle (6, 2.5);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (-4,-1.73) -- (-6,-1.73);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (5,1) -- (6,1);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (4,-1.73) -- (6,-1.73);
\draw[color=gray, line cap=round, line width=5, opacity=0.5] (-2,0) -- (-2,-2.5);
\draw[thick, green] (-2.5, 2.5) -- (2.5,-2.5);
\foreach \i in {1, -1} {
\begin{scope}[xshift=\i*0.5cm, xscale=\i]
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill]
(-2.5, -2.5) -- (-2.5,0) circle (2pt)
(-1.5, 2.5) -- (-1.5,0) circle (2pt)
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (0, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\draw[thick, fill=white] (-3.5, 0) circle (2pt);
\end{scope}
}
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[baseline=-.5ex,xscale=0.6,yscale=0.6]
\draw[thick] (0,0) circle (3);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1.5,0.5) -- (-0.5, -0.5) (0.5, 0.5) -- (1.5, -0.5);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-2.5,-0.5) -- (-1.5, 0.5) (-0.5, -0.5) -- (0.5, 0.5) (1.5, -0.5) -- (2.5, 0.5);
\draw[blue, thick, fill] (0:3) -- (2.5,0.5) circle (2pt) -- (45:3) (2.5,0.5) -- (1.5,-0.5) circle (2pt) -- (-45:3) (1.5,-0.5) -- (0.5,0.5) circle (2pt) -- (90:3)
(0.5, 0.5) -- (-0.5, -0.5) circle (2pt) -- (-90:3) (-0.5, -0.5) -- (-1.5, 0.5) circle (2pt) -- (135:3) (-1.5, 0.5) -- (-2.5, -0.5) circle (2pt) -- (-135:3);
\draw[blue, thick] (-2.5,-0.5) -- (-180:3);
\draw (0,-3) node[below] {$(\ngraph(\dynA_n),\nbasis(\dynA_n))$};
\end{tikzpicture}
\arrow[r,|->,"\mutation_-"] \&
\begin{tikzpicture}[baseline=-.5ex, xscale=0.6,yscale=0.6]
\begin{scope}[yscale=-1]
\draw[thick] (0,0) circle (3);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1.5,0.5) -- (-0.5, -0.5) (0.5, 0.5) -- (1.5, -0.5);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-2.5,-0.5) -- (-1.5, 0.5) (-0.5, -0.5) -- (0.5, 0.5) (1.5, -0.5) -- (2.5, 0.5);
\draw[blue, thick, fill] (0:3) -- (2.5,0.5) circle (2pt) -- (45:3) (2.5,0.5) -- (1.5,-0.5) circle (2pt) -- (-45:3) (1.5,-0.5) -- (0.5,0.5) circle (2pt) -- (90:3)
(0.5, 0.5) -- (-0.5, -0.5) circle (2pt) -- (-90:3) (-0.5, -0.5) -- (-1.5, 0.5) circle (2pt) -- (135:3) (-1.5, 0.5) -- (-2.5, -0.5) circle (2pt) -- (-135:3);
\draw[blue, thick] (-2.5,-0.5) -- (-180:3);
\end{scope}
\draw (0,-3) node[below] {$(\ngraph(\dynA_n),\nbasis(\dynA_n))$};
\end{tikzpicture}
\arrow[r,|->,"\mutation_+"] \&
\begin{tikzpicture}[baseline=-.5ex, xscale=0.6,yscale=0.6]
\begin{scope}[rotate=-45]
\draw[thick] (0,0) circle (3);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1.5,0.5) -- (-0.5, -0.5) (0.5, 0.5) -- (1.5, -0.5);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-2.5,-0.5) -- (-1.5, 0.5) (-0.5, -0.5) -- (0.5, 0.5) (1.5, -0.5) -- (2.5, 0.5);
\draw[blue, thick, fill] (0:3) -- (2.5,0.5) circle (2pt) -- (45:3) (2.5,0.5) -- (1.5,-0.5) circle (2pt) -- (-45:3) (1.5,-0.5) -- (0.5,0.5) circle (2pt) -- (90:3)
(0.5, 0.5) -- (-0.5, -0.5) circle (2pt) -- (-90:3) (-0.5, -0.5) -- (-1.5, 0.5) circle (2pt) -- (135:3) (-1.5, 0.5) -- (-2.5, -0.5) circle (2pt) -- (-135:3);
\draw[blue, thick] (-2.5,-0.5) -- (-180:3);
\end{scope}
\draw (0,-3) node[below] {$\mutation_\ngraph(\ngraph(\dynA_n),\nbasis(\dynA_n))$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, xscale=0.6,yscale=0.6]
\begin{scope}[rotate=-45]
\draw[thick] (0,0) circle (3);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1.5,0.5) -- (-0.5, -0.5) (0.5, 0.5) -- (1.5, -0.5);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-2.5,-0.5) -- (-1.5, 0.5) (-0.5, -0.5) -- (0.5, 0.5) (1.5, -0.5) -- (2.5, 0.5);
\draw[blue, thick, fill] (0:3) -- (2.5,0.5) circle (2pt) -- (45:3) (2.5,0.5) -- (1.5,-0.5) circle (2pt) -- (-45:3) (1.5,-0.5) -- (0.5,0.5) circle (2pt) -- (90:3)
(0.5, 0.5) -- (-0.5, -0.5) circle (2pt) -- (-90:3) (-0.5, -0.5) -- (-1.5, 0.5) circle (2pt) -- (135:3) (-1.5, 0.5) -- (-2.5, -0.5) circle (2pt) -- (-135:3);
\draw[blue, thick] (-2.5,-0.5) -- (-180:3);
\end{scope}
\draw (0,-3) node[below] {$\mutation_\ngraph(\ngraph(\dynA_n),\nbasis(\dynA_n))$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-.5ex,xscale=0.6,yscale=0.6]
\draw[thick] (0,0) circle (5);
\foreach \i in {45, 90, ..., 360} {
\draw[blue, thick] (\i:5) to[out=\i-180,in=\i+45] (\i+45:3);
}
\draw[thick] (0,0) circle (3);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1.5,0.5) -- (-0.5, -0.5) (0.5, 0.5) -- (1.5, -0.5);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-2.5,-0.5) -- (-1.5, 0.5) (-0.5, -0.5) -- (0.5, 0.5) (1.5, -0.5) -- (2.5, 0.5);
\draw[blue, thick, fill] (0:3) -- (2.5,0.5) circle (2pt) -- (45:3) (2.5,0.5) -- (1.5,-0.5) circle (2pt) -- (-45:3) (1.5,-0.5) -- (0.5,0.5) circle (2pt) -- (90:3)
(0.5, 0.5) -- (-0.5, -0.5) circle (2pt) -- (-90:3) (-0.5, -0.5) -- (-1.5, 0.5) circle (2pt) -- (135:3) (-1.5, 0.5) -- (-2.5, -0.5) circle (2pt) -- (-135:3);
\draw[blue, thick] (-2.5,-0.5) -- (-180:3);
\draw (0,-5) node[below] {$\coxeterpadding(\dynA_n)(\ngraph(\dynA_n),\nbasis(\dynA_n))$};
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[baseline=-.5ex,xscale=0.8, yscale=0.8]
\begin{scope}
\fill[opacity=0.1](85:3) to[out=-90,in=150] (60:1.3) arc (60:-60:0.3) arc (120:240:0.7) to[out=-30,in=150] (-25:3) arc (-25:85:3);
\end{scope}
\begin{scope}[rotate=120]
\fill[opacity=0.1](85:3) to[out=-90,in=150] (60:1.3) arc (60:-60:0.3) arc (120:240:0.7) to[out=-30,in=150] (-25:3) arc (-25:85:3);
\end{scope}
\begin{scope}[rotate=240]
\fill[opacity=0.1](85:3) to[out=-90,in=150] (60:1.3) arc (60:-60:0.3) arc (120:240:0.7) to[out=-30,in=150] (-25:3) arc (-25:85:3);
\end{scope}
\draw[thick] (0,0) circle (3cm);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (50:1.5) to[out=-60,in=60] (0:1) -- (-60:1) (70:1.75) -- (50:2) (170:1.5) to[out=60,in=180] (120:1) -- (60:1) (190:1.75) -- (170:2) (290:1.5) to[out=180,in=300] (240:1) -- (180:1) (310:1.75) -- (290:2);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) -- (60:1) (0,0) -- (180:1) (0,0) -- (300:1) (50:1.5) -- (70:1.75) (170:1.5) -- (190:1.75) (290:1.5) -- (310:1.75);
\draw[blue, thick] (0,0) -- (0:1) (0,0) -- (120:1) (0,0) -- (240:1);
\draw[red, thick, fill] (0,0) -- (60:1) circle (2pt) (0,0) -- (180:1) circle (2pt) (0,0) -- (300:1) circle (2pt);
\draw[red, thick] (0:1) -- (0:3) (120:1) -- (120:3) (240:1) -- (240:3);
\draw[red, thick] (60:1) -- (120:1) -- (180:1) -- (240:1) -- (300:1) -- (0:1) -- cycle;
\draw[blue, thick] (100:3) to[out=-80,in=60] (120:1) (-20:3) to[out=-200,in=-60] (0:1) (220:3) to[out=40,in=180] (240:1);
\draw[blue, thick] (50:1.5) to[out=-60,in=60] (0:1) (170:1.5) to[out=60,in=180] (120:1) (290:1.5) to[out=180,in=300] (240:1);
\draw[blue, thick, fill] (50:1.5) circle (2pt) -- (20:3) (50:1.5) -- (70:1.75) circle (2pt) -- (80:3) (70:1.75) -- (50:2) circle (2pt) -- (40:3);
\draw[blue, thick, dashed] (50:2) -- (60:3);
\draw[blue, thick, fill] (170:1.5) circle (2pt) -- (140:3) (170:1.5) -- (190:1.75) circle (2pt) -- (200:3) (190:1.75) -- (170:2) circle (2pt) -- (160:3);
\draw[blue, thick, dashed] (170:2) -- (180:3);
\draw[blue, thick, fill] (290:1.5) circle (2pt) -- (260:3) (290:1.5) -- (310:1.75) circle (2pt) -- (320:3) (310:1.75) -- (290:2) circle (2pt) -- (280:3);
\draw[blue, thick, dashed] (290:2) -- (300:3);
\draw[thick,fill=white] (0:1) circle (2pt) (120:1) circle (2pt) (240:1) circle (2pt);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{tikzpicture}\arrow[r,"\Move{II^*}"]\&
\begin{tikzpicture}[baseline=-.5ex,xscale=0.6, yscale=0.6]
\draw[thick] (0,0) circle (5cm);
\draw[dashed]  (0,0) circle (3cm);
\fill[opacity=0.1, even odd rule] (0,0) circle (3) (0,0) circle (5);
\foreach \i in {1,2,3} {
\begin{scope}[rotate=\i*120]
\begin{scope}[shift=(60:0.5)]
\fill[opacity=0.1, rounded corners] (0,0) -- (0:2) arc (0:120:2) -- cycle;
\end{scope}
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (60:1) -- (70:1.5) (90:1.75) -- (70:2);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) -- (60:1) (70:1.5) -- (90:1.75);
\draw[blue, thick, rounded corners] (0,0) -- (0:3.4) to[out=-75,in=80] (-40:4);
\draw[red, thick, fill] (0,0) -- (60:1) circle (2pt) (60:1) -- (70:1.5) circle (2pt) -- (90:1.75) circle (2pt) -- (70:2) circle (2pt);
\draw[red, thick, dashed, rounded corners] (70:2) -- (60:2.8) -- (60:3.3) to[out=0,in=220] (40:4) (40:4) to[out=120,in=-20] (60:4);
\draw[red, thick, rounded corners] (70:1.5) -- (40:2.8) -- (40:3.3) to[out=-20,in=200] (20:4) (70:2) -- (80:2.8) -- (80:3.3) to[out=20,in=240] (60:4) (90:1.75) -- (100:2.8) -- (100:3.3) to[out=40,in=260] (80:4);
\draw[red, thick, rounded corners] (60:1) -- (20:3) -- (20:3.5) to[out=-70,in=50] (-40:4) (20:4) to[out=-50,in=120] (0:4.5) -- (0:5);
\draw[red, thick] (20:4) to[out=100,in=-40] (40:4) (60:4) to[out=140,in=0] (80:4);
\draw[blue, thick] (20:5) -- (20:4) to[out=140,in=-80] (40:4) (60:5) -- (60:4) to[out=180,in=-40] (80:4) -- (80:5);
\draw[blue, thick, rounded corners] (20:4) to[out=-70,in=100] (-20:4.5) -- (-20:5);
\draw[blue, thick, dashed] (40:4) to[out=160,in=-60] (60:4) (40:4) -- (40:5);
\draw[fill=white, thick] (20:4) circle (2pt) (40:4) circle (2pt) (60:4) circle (2pt) (80:4) circle (2pt) (-40:4) circle (2pt);
\end{scope}
\draw[fill=white, thick] (0,0) circle (2pt);
}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,xscale=0.6, yscale=0.6]
\draw[thick] (0,0) circle (5cm);
\draw[dashed]  (0,0) circle (3cm);
\fill[opacity=0.1, even odd rule] (0,0) circle (3) (0,0) circle (5);
\foreach \i in {1,2,3} {
\begin{scope}[rotate=\i*120]
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (60:1) -- (50:1.5) (70:1.75) -- (50:2);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) -- (60:1) (50:1.5) -- (70:1.75);
\draw[blue, thick, rounded corners] (0,0) -- (0:3.4) to[out=-75,in=80] (-40:4);
\draw[red, thick, fill] (0,0) -- (60:1) circle (2pt) (60:1) -- (50:1.5) circle (2pt) -- (70:1.75) circle (2pt) -- (50:2) circle (2pt);
\draw[red, thick, dashed, rounded corners] (50:2) -- (60:2.8) -- (60:3.3) to[out=0,in=220] (40:4) (40:4) to[out=120,in=-20] (60:4);
\draw[red, thick, rounded corners] (50:2) -- (40:2.8) -- (40:3.3) to[out=-20,in=200] (20:4) (70:1.75) -- (80:2.8) -- (80:3.3) to[out=20,in=240] (60:4) (60:1) -- (100:2.8) -- (100:3.3) to[out=40,in=260] (80:4);
\draw[red, thick, rounded corners] (50:1.5) -- (20:3) -- (20:3.5) to[out=-70,in=50] (-40:4) (20:4) to[out=-50,in=120] (0:4.5) -- (0:5);
\draw[red, thick] (20:4) to[out=100,in=-40] (40:4) (60:4) to[out=140,in=0] (80:4);
\draw[blue, thick] (20:5) -- (20:4) to[out=140,in=-80] (40:4) (60:5) -- (60:4) to[out=180,in=-40] (80:4) -- (80:5);
\draw[blue, thick, rounded corners] (20:4) to[out=-70,in=100] (-20:4.5) -- (-20:5);
\draw[blue, thick, dashed] (40:4) to[out=160,in=-60] (60:4) (40:4) -- (40:5);
\draw[fill=white, thick] (20:4) circle (2pt) (40:4) circle (2pt) (60:4) circle (2pt) (80:4) circle (2pt) (-40:4) circle (2pt);
\end{scope}
\draw[fill=white, thick] (0,0) circle (2pt);
}
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[thick] (0,0) circle (5) (0,0) circle (3);
\foreach \i in {1,2,3} {
\begin{scope}[rotate=\i*120]
\draw[blue, thick, rounded corners] (0:3) -- (0:3.4) to[out=-75,in=80] (-40:4);
\draw[red, thick, dashed, rounded corners] (60:3) -- (60:3.3) to[out=0,in=220] (40:4) (40:4) to[out=120,in=-20] (60:4);
\draw[red, thick, rounded corners] (40:3) -- (40:3.3) to[out=-20,in=200] (20:4) (80:3) -- (80:3.3) to[out=20,in=240] (60:4) (100:3) -- (100:3.3) to[out=40,in=260] (80:4);
\draw[red, thick, rounded corners] (20:3) -- (20:3.5) to[out=-70,in=50] (-40:4) (20:4) to[out=-50,in=120] (0:4.5) -- (0:5);
\draw[red, thick] (20:4) to[out=100,in=-40] (40:4) (60:4) to[out=140,in=0] (80:4);
\draw[blue, thick] (20:5) -- (20:4) to[out=140,in=-80] (40:4) (60:5) -- (60:4) to[out=180,in=-40] (80:4) -- (80:5);
\draw[blue, thick, rounded corners] (20:4) to[out=-70,in=100] (-20:4.5) -- (-20:5);
\draw[blue, thick, dashed] (40:4) -- (40:5) (40:4) to[out=160,in=-60] (60:4);
\draw[fill=white, thick] (20:4) circle (2pt) (40:4) circle (2pt) (60:4) circle (2pt) (80:4) circle (2pt) (-40:4) circle (2pt);
\end{scope}
\curlybrace[]{10}{110}{5.2};
\draw (60:5.5) node[rotate=-30] {$a+1$};
\curlybrace[]{130}{230}{5.2};
\draw (180:5.5) node[rotate=90] {$b+1$};
\curlybrace[]{250}{350}{5.2};
\draw (300:5.5) node[rotate=30] {$c+1$};
}
\end{tikzpicture}$
}}
\subfigure[$\overline{\coxeterpadding(a,b,c)}$]{\makebox[0.48\textwidth]{
$
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[thick] (0,0) circle (5) (0,0) circle (3);
\foreach \i in {1,2,3} {
\begin{scope}[rotate=\i*120]
\draw[red, thick, rounded corners] (0:3) -- (0:3.4) to[out=-75,in=80] (-40:4);
\draw[blue, thick, dashed, rounded corners] (60:3) -- (60:3.3) to[out=0,in=220] (40:4) (40:4) to[out=120,in=-20] (60:4);
\draw[blue, thick, rounded corners] (40:3) -- (40:3.3) to[out=-20,in=200] (20:4) (80:3) -- (80:3.3) to[out=20,in=240] (60:4) (100:3) -- (100:3.3) to[out=40,in=260] (80:4);
\draw[blue, thick, rounded corners] (20:3) -- (20:3.5) to[out=-70,in=50] (-40:4) (20:4) to[out=-50,in=120] (0:4.5) -- (0:5);
\draw[blue, thick] (20:4) to[out=100,in=-40] (40:4) (60:4) to[out=140,in=0] (80:4);
\draw[red, thick] (20:5) -- (20:4) to[out=140,in=-80] (40:4) (60:5) -- (60:4) to[out=180,in=-40] (80:4) -- (80:5);
\draw[red, thick, rounded corners] (20:4) to[out=-70,in=100] (-20:4.5) -- (-20:5);
\draw[red, thick, dashed] (40:4) -- (40:5) (40:4) to[out=160,in=-60] (60:4);
\draw[fill=white, thick] (20:4) circle (2pt) (40:4) circle (2pt) (60:4) circle (2pt) (80:4) circle (2pt) (-40:4) circle (2pt);
\end{scope}

\curlybrace[]{10}{110}{5.2};
\draw (60:5.5) node[rotate=-30] {$a+1$};
\curlybrace[]{130}{230}{5.2};
\draw (180:5.5) node[rotate=90] {$b+1$};
\curlybrace[]{250}{350}{5.2};
\draw (300:5.5) node[rotate=30] {$c+1$};
}
\end{tikzpicture}$
}}
\\
\subfigure[$\coxeterpadding(a,b,c)^{-1}$]{\makebox[0.48\textwidth]{
$
\begin{tikzpicture}[baseline=-.5ex,xscale=-0.5,yscale=0.5,rotate=60]
\draw[thick] (0,0) circle (5) (0,0) circle (3);
\foreach \i in {1,2,3} {
\begin{scope}[rotate=\i*120]
\draw[red, thick, rounded corners] (0:3) -- (0:3.4) to[out=-75,in=80] (-40:4);
\draw[blue, thick, dashed, rounded corners] (60:3) -- (60:3.3) to[out=0,in=220] (40:4) (40:4) to[out=120,in=-20] (60:4);
\draw[blue, thick, rounded corners] (40:3) -- (40:3.3) to[out=-20,in=200] (20:4) (80:3) -- (80:3.3) to[out=20,in=240] (60:4) (100:3) -- (100:3.3) to[out=40,in=260] (80:4);
\draw[blue, thick, rounded corners] (20:3) -- (20:3.5) to[out=-70,in=50] (-40:4) (20:4) to[out=-50,in=120] (0:4.5) -- (0:5);
\draw[blue, thick] (20:4) to[out=100,in=-40] (40:4) (60:4) to[out=140,in=0] (80:4);
\draw[red, thick] (20:5) -- (20:4) to[out=140,in=-80] (40:4) (60:5) -- (60:4) to[out=180,in=-40] (80:4) -- (80:5);
\draw[red, thick, rounded corners] (20:4) to[out=-70,in=100] (-20:4.5) -- (-20:5);
\draw[red, thick, dashed] (40:4) -- (40:5) (40:4) to[out=160,in=-60] (60:4);
\draw[fill=white, thick] (20:4) circle (2pt) (40:4) circle (2pt) (60:4) circle (2pt) (80:4) circle (2pt) (-40:4) circle (2pt);
\end{scope}

\curlybrace[]{10}{110}{5.2};
\draw (60:5.5) node[rotate=-30] {$a+1$};
\curlybrace[]{130}{230}{5.2};
\draw (180:5.5) node[rotate=30] {$c+1$};
\curlybrace[]{250}{350}{5.2};
\draw (300:5.5) node[rotate=90] {$b+1$};
}
\end{tikzpicture}$
}}
\subfigure[$\overline{\coxeterpadding(a,b,c)}^{-1}$]{\makebox[0.48\textwidth]{
$
\begin{tikzpicture}[baseline=-.5ex,xscale=-0.5, yscale=0.5,rotate=60]
\draw[thick] (0,0) circle (5) (0,0) circle (3);
\foreach \i in {1,2,3} {
\begin{scope}[rotate=\i*120]
\draw[blue, thick, rounded corners] (0:3) -- (0:3.4) to[out=-75,in=80] (-40:4);
\draw[red, thick, dashed, rounded corners] (60:3) -- (60:3.3) to[out=0,in=220] (40:4) (40:4) to[out=120,in=-20] (60:4);
\draw[red, thick, rounded corners] (40:3) -- (40:3.3) to[out=-20,in=200] (20:4) (80:3) -- (80:3.3) to[out=20,in=240] (60:4) (100:3) -- (100:3.3) to[out=40,in=260] (80:4);
\draw[red, thick, rounded corners] (20:3) -- (20:3.5) to[out=-70,in=50] (-40:4) (20:4) to[out=-50,in=120] (0:4.5) -- (0:5);
\draw[red, thick] (20:4) to[out=100,in=-40] (40:4) (60:4) to[out=140,in=0] (80:4);
\draw[blue, thick] (20:5) -- (20:4) to[out=140,in=-80] (40:4) (60:5) -- (60:4) to[out=180,in=-40] (80:4) -- (80:5);
\draw[blue, thick, rounded corners] (20:4) to[out=-70,in=100] (-20:4.5) -- (-20:5);
\draw[blue, thick, dashed] (40:4) -- (40:5) (40:4) to[out=160,in=-60] (60:4);
\draw[fill=white, thick] (20:4) circle (2pt) (40:4) circle (2pt) (60:4) circle (2pt) (80:4) circle (2pt) (-40:4) circle (2pt);
\end{scope}
\curlybrace[]{10}{110}{5.2};
\draw (60:5.5) node[rotate=-30] {$a+1$};
\curlybrace[]{130}{230}{5.2};
\draw (180:5.5) node[rotate=30] {$c+1$};
\curlybrace[]{250}{350}{5.2};
\draw (300:5.5) node[rotate=90] {$b+1$};
}
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[cyclecolor2, line cap=round, line width=5, opacity=0.5] (-2,1)--(-1,1) (-1,-1)--(-1,-2);
\draw[cyclecolor1, line cap=round, line width=5, opacity=0.5,] (-1,1)--(0,0) (-1,-1)--(0,0) (0,0)--(1,0);
\draw[red, thick] (0,3) -- (0,-3) (0,0) -- (-3,0);
\draw[blue,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2);
\draw[blue,thick, fill] (0,0) -- (-1,-1) circle (2pt) -- +(-2,0) (-1,-1) -- ++(0,-1) circle (2pt) -- +(0,-1) (-1,-2) -- +(-2,0);
\draw[blue,thick] (0,0) -- (1,0);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{tikzpicture}\arrow[r,"\mathrm{(II)}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[cyclecolor2, line cap=round, line width=5, opacity=0.5] (-2,1)--(-1,1) (-1,-2)--(1,0)--(1,1);
\draw[cyclecolor1, line cap=round, line width=5, opacity=0.5] (-1,1)--(0,0) (0,0)--(2,0);
\draw[red, thick, fill] (1,3) -- (1,1) circle (2pt) -- (0,0) (1,1) -- (1,0) (1,0) -- (1,-3) (1,0) -- (-3,0);
\node at (-0.5,0.5)[above right] {$\gamma$};
\draw[blue, thick] (0,0) to[out=30,in=150] (1,0);
\draw[blue,thick, fill] (0,0) -- (-1,1) circle (2pt) -- +(0,2) (-1,1) -- ++(-1,0) circle (2pt) -- +(-1,0) (-2,1) -- +(0,2) (-1,-2) circle (2pt);
\draw[blue,thick]  (-1,-3) -- (-1,-2) -- (1,0) (-1,-2) -- (-3,-2);
\draw[blue,thick,rounded corners](0,0) -- (-1,-1) -- +(-2,0);
\draw[blue,thick] (1,0) -- (2,0);
\draw[thick, fill=white] (0,0) circle (2pt) (1,0) circle (2pt);
\end{tikzpicture}\arrow[r,"\mu_\gamma"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[cyclecolor2, line cap=round, line width=5, opacity=0.5] (-2,2)--(-1,1) (0,-2)--(1,-1)--(1,0) to[out=120,in=-120] (1,1) -- (1,2);
\draw[cyclecolor1, line cap=round, line width=5, opacity=0.5,] (-1,1)--(0,1)--(1,0)--(2,0);
\draw[red, thick, fill] (1,3) -- (1,-3) (-3,0) -- (-1,0) (1,2) circle (2pt) -- (0,2);
\draw[red, thick] (1,1) -- (0,2) -- (0,1) -- (1,0) (0,1) -- (-1,0) -- (1,-1);
\draw[blue, thick, fill] (0,2) -- (-1,3) (0,1) -- (-1,1) circle (2pt) -- (-2,2) circle (2pt) -- (-2,3) (-1,1) -- (-1,0) (-2,2) -- (-3,2) (1,-1) -- (0,-2) circle (2pt) -- (-3,-2) (0,-2) -- (0,-3);
\draw[blue,thick, rounded corners] (-1,0) -- (-2,-1) -- (-3,-1) ;
\draw[blue, thick] (1,1) -- (2,1) (1,0) -- (2,0) (1,-1) -- (2,-1);
\draw[blue, thick] (-1,0) to[out=15,in=-105] (0,1) (0,2) to[out=-15,in=105] (1,1) (1,1) to[out=-120,in=120] (1,0) (1,0) to[out=-120,in=120] (1,-1) (0,2) to[out=-60,in=60] (0,1);
\draw[thick, fill=white] (-1,0) circle (2pt) (1,0) circle (2pt) (0,1) circle (2pt) (0,2) circle (2pt) (1,1) circle (2pt) (1,-1) circle (2pt);
\end{tikzpicture}\arrow[r,"\mathrm{(II)}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[cyclecolor2, line cap=round, line width=5, opacity=0.5] (-2,2)--(-1,1) (0,-2)--(1,-1)--(1,0)--(0.67, 0.67);
\draw[cyclecolor1, line cap=round, line width=5, opacity=0.5,] (-1,1)--(0,1)--(1,0)--(2,0);
\draw[red, thick, fill] (1,3)--(1,-3) (-3,0) -- (-1,0) (-1,0) -- (1,-1) (1,1) -- (0,1);
\draw[red, thick] (-1,0) -- (0,1) -- (1,0);
\draw[blue, thick, fill] (1,1) -- (0.67, 0.67) circle (2pt) -- (0,1) (0.67, 0.67) -- (1,0);
\draw[blue, thick] (-1,0) to[out=15, in=-105] (0,1) (1,0) to[out=-120,in=120] (1,-1);
\draw[blue, thick, fill] (0,1) -- (-1,1) circle (2pt) -- (-2,2) circle (2pt) -- (-2,3) (-1,0) -- (-1,1) (-2,2) -- (-3,2);
\draw[blue, thick] (1,1) -- (0,2) -- (-1,3);
\draw[blue, thick] (1,1) -- ++(1,0) (1,0) -- ++(1,0) (1,-1) -- ++(1,0);
\draw[blue, thick, fill] (1,-1) -- (0,-2) circle (2pt) -- (-3,-2) (0,-2) -- (0,-3) ;
\draw[blue,thick, rounded corners] (-1,0) -- (-2,-1) -- (-3,-1) ;
\draw[thick, fill=white] (-1,0) circle (2pt) (0,1) circle (2pt) (1,-1) circle (2pt) (1,0) circle (2pt) (1,1) circle (2pt);
\end{tikzpicture}\arrow[d, "\mathrm{(II)}"]\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[cyclecolor2, line cap=round, line width=5, opacity=0.5, line cap=round] 
(1,0.5) -- (1,1.5)
(0.5,-1) --(1.5,-1)
;
\draw[cyclecolor1, line cap=round, line width=5, opacity=0.5] 
(1,0.5) -- (2,0) --(1.5,-1)
(2,0) -- (3,0)
;
\draw[red, thick] 
(2,3) -- (2,-3)
(2,2) -- (0,2) -- (-2,0) -- (-3,0)
(2,-2) -- (0,-2) -- (-2,0)
(0,2) -- (0,-2)
(0,0) -- (2,0)
;
\draw[blue, thick] 
(-3,1) -- (-2,0) to[out=15,in=-105] (0,2) -- (-1,3)
(0,2) -- (1,1.5) -- (2,2) -- (3,2)
(1,3) -- (2,2)
(1,1.5) -- (1,0.5) -- (2,0) -- (3,0)
(1,0.5) -- (0,0) -- (0.5,-1) -- (1.5,-1) -- (2,0)
(0,0) to[out=-120,in=120] (0,-2) -- (-1,-3)
(0,-2) -- (0.5,-1)
(1.5,-1) -- (2,-2) -- (3,-2)
(2,-2) -- (1,-3)
(-3,-1) -- (-2,0)
;
\draw[thick, fill=white] 
(-2,0) circle (2pt) 
(0,2) circle (2pt) 
(0,-2) circle (2pt) 
(0,0) circle (2pt) 
(2,2) circle (2pt) 
(2,0) circle (2pt) 
(2,-2) circle (2pt);
\draw[blue, thick, fill]
(1,0.5) circle (2pt)
(1,1.5) circle (2pt)
(0.5,-1) circle (2pt)
(1.5,-1) circle (2pt)
; 
\end{tikzpicture}
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[cyclecolor2, line cap=round, line width=5, opacity=0.5] 
(-2,2)--(-1,2)--(-1,0)--(0,-1) 
(0,0.5)--(0,1.5);
\draw[cyclecolor1, line cap=round, line width=5, opacity=0.5,] (0,-1)--(1,0)--(2,0) (0,0.5)--(1,0);
\draw[red, thick] (1,3)--(1,-3) (-3,0) -- (-1,2)--(1,2) (-1,2) --(-1,0)--(1,0) (-1,0) to[out=-90,in=180] (1,-2);
\draw[blue, thick] 
(-3,2) -- (-2,2) -- (-2,3) 
(-2,2) -- (-1,2) -- (0,1.5) -- (1,2) -- (0,3)
(2,2)--(1,2) 
(0,1.5)--(0,0.5)--(1,0)--(2,0) 
(0,0.5)--(-1,0) -- (-2,-3)
(0,-3) --(1,-2) -- (2,-2)
(1,-2) -- (-1,0)
(0,-1) -- (1,0)
(-1,2) -- (-3,-2)
;
\draw[blue, thick, fill] 
(-2,2) circle (2pt)
(0,1.5) circle (2pt)
(0,0.5) circle (2pt)
(0,-1) circle (2pt)
;
\draw[thick, fill=white] 
(-1,2) circle (2pt) 
(-1,0) circle (2pt) 
(1,2) circle (2pt) 
(1,0) circle (2pt) 
(1,-2) circle (2pt) 
;
\end{tikzpicture}\arrow[l,"\mathrm{(II)^2}"]
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[cyclecolor2, line cap=round, line width=5, opacity=0.5] (-2,2)--(-1,1) (0.5, 0.75) -- (0.5,0.25);
\draw[cyclecolor1, line cap=round, line width=5, opacity=0.5,] (-1,1)--(0,1)--(0,0) to[out=-30,in=-120] (1,0) --(2,0) (1,0) -- (0.5,0.25);
\draw[red, thick, fill] (1,3)--(1,-3) (-3,0) -- (-1,0) (-1,0) -- (0,-1) (1,1) -- (0,1) (0,0) -- (0,-1);
\draw[red, thick] (-1,0) -- (0,1) -- (0,0) -- (1,0) (0,-1) -- (1,-1);
\draw[blue, thick, fill] (1,1) -- (0.5, 0.75) circle (2pt) -- (0.5,0.25) circle (2pt) -- (1,0) (0.5, 0.75) -- (0,1) (0.5, 0.25) -- (0,0);
\draw[blue, thick] (-1,0) to[out=15, in=-105] (0,1) (0,0) to[out=-120,in=120] (0,-1) (0,-1) to[out=30, in=150] (1,-1) (0,0) to[out=-30, in=-150] (1,0);
\draw[blue, thick, fill] (0,1) -- (-1,1) circle (2pt) -- (-2,2) circle (2pt) -- (-2,3) (-1,0) -- (-1,1) (-2,2) -- (-3,2);
\draw[blue, thick] (1,1) -- (0,2) -- (-1,3);
\draw[blue, thick] (1,1) -- ++(1,0) (1,0) -- ++(1,0) (1,-1) -- ++(1,0);
\draw[blue, thick] (0,-1) -- (-2,-3) (1,-1) -- (-1,-3) (-1,0) -- (-3,-2);
\draw[thick, fill=white] (-1,0) circle (2pt) (0,-1) circle (2pt) (0,0) circle (2pt) (0,1) circle (2pt) (1,-1) circle (2pt) (1,0) circle (2pt) (1,1) circle (2pt);
\end{tikzpicture}\arrow[l,"\mathrm{(I,II)^*}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[cyclecolor2, line cap=round, line width=5, opacity=0.5] (-2,2)--(-1,1) (1,-0.5)--(1,0)--(0.67, 0.67);
\draw[cyclecolor1, line cap=round, line width=5, opacity=0.5,] (-1,1)--(0,1)--(1,0)--(2,0);
\draw[red, thick, fill] (1,3)--(1,-3) (-3,0) -- (-1,0) (-1,0) -- (0,-1) (1,1) -- (0,1) (1,-0.5) circle (2pt) -- (0,-1);
\draw[red, thick] (-1,0) -- (0,1) -- (1,0) (0,-1) -- (1,-1);
\draw[blue, thick, fill] (1,1) -- (0.67, 0.67) circle (2pt) -- (0,1) (0.67, 0.67) -- (1,0) (1,0) -- (0,-1);
\draw[blue, thick] (-1,0) to[out=15, in=-105] (0,1) (0,-1) to[out=20, in=160] (1,-1);
\draw[blue, thick, fill] (0,1) -- (-1,1) circle (2pt) -- (-2,2) circle (2pt) -- (-2,3) (-1,0) -- (-1,1) (-2,2) -- (-3,2);
\draw[blue, thick] (1,1) -- (0,2) -- (-1,3);
\draw[blue, thick] (1,1) -- ++(1,0) (1,0) -- ++(1,0) (1,-1) -- ++(1,0);
\draw[blue, thick] (0,-1) -- (-2,-3) (1,-1) -- (-1,-3) (-1,0) -- (-3,-2);
\draw[thick, fill=white] (-1,0) circle (2pt) (0,-1) circle (2pt) (0,1) circle (2pt) (1,-1) circle (2pt) (1,0) circle (2pt) (1,1) circle (2pt);
\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[rounded corners=5, thick] (-4, -2.5) rectangle (4, 2.5);
\clip[rounded corners=5] (-4, -2.5) rectangle (4, 2.5);
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5]
(-1, 0) -- (1, 0) node[near start, above, color=black, sloped,opacity=1] {$\cycle_1$} (-1, 0) -- (-2, 1) (-1, 0) -- (-2, -1)
(1, 0) -- (2, 1) (1, 0) -- (2, -1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(-2, 1) -- (-3, 1) node[midway, below, color=black,opacity=1] {$\cycle_2$}
(-2, -1) -- (-2, -1.75) node[midway, right=-1ex, color=black,opacity=1] {$\cycle_3$}
(2, 1) -- (2, 1.75) node[midway, left=-1ex, color=black,opacity=1] {$\cycle_4$}
(2, -1) -- (3, -1) node[midway, above, color=black,opacity=1] {$\cycle_5$}
;
\foreach \i in {0, 180} {
\begin{scope}[rotate=\i]
\begin{scope}[xshift=2.5cm]
\draw[thick, green] (-2.5, 2.5) -- ++(0,-2.5);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (-2.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\end{scope}
\end{scope}
}
\draw[thick, fill=white] (-1, 0) circle (2pt) (1, 0) circle (2pt);
\end{tikzpicture}
\arrow[r,"\mutation_{\cycle_2}\mutation_{\cycle_3}\mutation_{\cycle_4}\mutation_{\cycle_5}"]
\arrow[rd, "\ncoxeter"', bend right]
& 
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\begin{scope}[yscale=-1]
\draw[rounded corners=5, thick] (-4, -2.5) rectangle (4, 2.5);
\clip[rounded corners=5] (-4, -2.5) rectangle (4, 2.5);
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5]
(-1, 0) -- (1, 0) (-1, 0) -- (-2, 1) (-1, 0) -- (-2, -1)
(1, 0) -- (2, 1) (1, 0) -- (2, -1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(-2, 1) -- (-3, 1)
(-2, -1) -- (-2, -1.75)
(2, 1) -- (2, 1.75)
(2, -1) -- (3, -1)
;
\foreach \i in {0, 180} {
\begin{scope}[rotate=\i]
\begin{scope}[xshift=2.5cm]
\draw[thick, green] (-2.5, 2.5) -- ++(0,-2.5);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (-2.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\end{scope}
\end{scope}
}
\draw[thick, fill=white] (-1, 0) circle (2pt) (1, 0) circle (2pt);
\end{scope}
\end{tikzpicture}
\arrow[d,"\mutation_{\cycle_1}"]
\\
&
\begin{tikzpicture}[baseline=-.5ex,xscale=-0.4, yscale=-0.4]
\draw[rounded corners=5, thick] (-8, -4) rectangle (8, 4);
\clip[rounded corners=5] (-8, -4) rectangle (8, 4);
\foreach \r in {0, 180} {
\begin{scope}[rotate=\r]
\draw[blue, thick]
(-4, 1) -- ++(-1, -1)
(-4, -1) -- ++(-1, 1) to[out=120, in=-120] ++(0,3)
(-5, -3) to[out=105,in=-30] (-7,0)
(-2, -2.5) -- ++(1, -0.5) -- +(-1, -1)
++(0,0) -- ++(2, 0) -- ++(1, 0.5)
(-3, -2.5) -- ++(-2, -0.5) -- ++(-1, -1)
(-4, 1.75) -- ++(-1, 1.25) -- ++(-1, 1)
(-2, 2.5) -- ++(1, 0.5) -- ++(-1, 1)
(-8, 1) -- ++(1, -1) -- ++(-1, -1)
;
\draw[red, thick] 
(-1, -2.5) -- ++(0, -0.5) -- +(0, -1)
++(0,0) -- ++(-4, 0) -- ++(0, 3) -- +(1,0)
++(0,0) -- ++(0,3) -- ++(4,0) -- +(0, 1)
++(0,0) -- ++(0, -0.5)
(-5, -3) -- ++(-2, 3) -- +(-1, 0)
++(0,0) -- ++(2, 3)
;
\draw[green, thick] (0, 4) -- (0, 2.5);
\draw[fill=white, thick] 
(-5, 0) circle (2pt) (-7, 0) circle (2pt)
(-5, -3) circle (2pt) (-1, -3) circle (2pt) (1, -3) circle (2pt)
(-5, 3) circle (2pt)
;
\end{scope}
}
\begin{scope}[yscale=-1]
\draw[rounded corners=5, thick] (-4, -2.5) rectangle (4, 2.5);
\clip[rounded corners=5] (-4, -2.5) rectangle (4, 2.5);
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5]
(-1, 0) -- (1, 0) (-1, 0) -- (-2, 1) (-1, 0) -- (-2, -1)
(1, 0) -- (2, 1) (1, 0) -- (2, -1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(-2, 1) -- (-3, 1)
(-2, -1) -- (-2, -1.75)
(2, 1) -- (2, 1.75)
(2, -1) -- (3, -1)
;
\foreach \i in {0, 180} {
\begin{scope}[rotate=\i]
\begin{scope}[xshift=2.5cm]
\draw[thick, green] (-2.5, 2.5) -- ++(0,-2.5);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (-2.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\end{scope}
\end{scope}
}
\draw[thick, fill=white] (-1, 0) circle (2pt) (1, 0) circle (2pt);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,xscale=0.4, yscale=-0.4]
\draw[rounded corners=5, thick] (-8, -4) rectangle (8, 4);
\clip[rounded corners=5] (-8, -4) rectangle (8, 4);
\foreach \r in {0, 180} {
\begin{scope}[rotate=\r]
\draw[blue, thick]
(-4, 1) -- ++(-1, -1)
(-4, -1) -- ++(-1, 1) to[out=-120, in=120] ++(0,-3)
(-5, 3) to[out=-105,in=30] (-7,0)
(-2, -2.5) -- ++(1, -0.5) -- +(-1, -1)
++(0,0) -- ++(2, 0) -- ++(1, 0.5)
(-4, -1.75) -- ++(-1, -1.25) -- ++(-1, -1)
(-3, 2.5) -- ++(-2, 0.5) -- ++(-1, 1)
(-2, 2.5) -- ++(1, 0.5) -- ++(-1, 1)
(-8, 1) -- ++(1, -1) -- ++(-1, -1)
;
\draw[red, thick] 
(-1, -2.5) -- ++(0, -0.5) -- +(0, -1)
++(0,0) -- ++(-4, 0) -- ++(0, 3) -- +(1,0)
++(0,0) -- ++(0,3) -- ++(4,0) -- +(0, 1)
++(0,0) -- ++(0, -0.5)
(-5, -3) -- ++(-2, 3) -- +(-1, 0)
++(0,0) -- ++(2, 3)
;
\draw[green, thick] (0, 4) -- (0, 2.5);
\draw[fill=white, thick] 
(-5, 0) circle (2pt) (-7, 0) circle (2pt)
(-5, -3) circle (2pt) (-1, -3) circle (2pt) (1, -3) circle (2pt)
(-5, 3) circle (2pt)
;
\end{scope}
}
\draw[rounded corners=5, thick] (-4, -2.5) rectangle (4, 2.5);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[thick, rounded corners=5] (-9,-4) rectangle (9, 4);
\foreach \r in {0, 180} {
\begin{scope}[rotate=\r]
\begin{scope}[yscale=1]
\draw[thick, red]
(-3, 4) -- ++(0, -2) (-3, -4) -- ++(0, 2)
(-3, 3) -- ++(-3, 0) -- ++(0, -6) -- ++(3,0) (-6, 0) -- ++(1, 0)
(-6, 3) -- ++(-2, -3) -- ++(2, -3)
(-8, 0) -- ++(-1, 0)
;
\draw[thick, blue]
(-4, 4) -- ++(1, -1) -- ++(-1, -1) (-4, -4) -- ++(1, 1) -- ++(-1, 1)
(-7, 4) -- ++(1, -1) -- ++(1.5, -1.5) (-7, -4) -- ++(1, 1) -- ++(1.5, 1.5)
(-6, 0) -- ++(1, 1) (-6, 0) -- ++(1,-1)
(-8, 0) -- ++(-1, 1) (-8, 0) -- ++(-1, -1)
(-8, 0) to[out=-30, in=105] ++(2, -3)
(-6, 3) to[out=-120, in=120] (-6, 0)
;
\end{scope}
\draw[thick, blue, rounded corners]
(-3, 3) -- ++(2, 0) -- ++(0, -1)
(-1, 4) -- ++(0, -1) -- ++(1,0)
(2, 2) -- ++(0, 1) -- ++(-1, 0)
(-2, -4) -- ++(0, 1) -- ++(-1, 0)
;
\draw[thick, blue, dashed]
(0, 3) -- ++(1, 0)
;
\draw[thick, green] 
(-2, 4) -- ++(0,-2)
;
\draw[thick, fill=white]
(-3, 3) circle (2pt) (-3, -3) circle (2pt)
(-6, 3) circle (2pt) (-6, 0) circle (2pt) (-6, -3) circle (2pt)
(-8, 0) circle (2pt)
;
\end{scope}
}
\draw[thick, rounded corners=5, fill=white] (-5,-2) rectangle (5, 2);
\draw (0.5, 4) node[above=0ex] {$\overbrace{\hphantom{\hspace{1.6cm}}}^{\ell=\left\lfloor \frac{n-4}2\right\rfloor}$};
\draw (-0.5, -4) node[below=0ex] {$\underbrace{\hphantom{\hspace{1.6cm}}}_{k=\left\lfloor \frac{n-3}2\right\rfloor}$};
\end{tikzpicture}
}}
\subfigure[$\coxeterpadding({\exdynD}_{n})^{-1}$]{\makebox[.49\textwidth]{
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[thick, rounded corners=5] (-9,-4) rectangle (9, 4);
\foreach \r in {0, 180} {
\begin{scope}[rotate=\r]
\begin{scope}[yscale=-1]
\draw[thick, red]
(-3, 4) -- ++(0, -2) (-3, -4) -- ++(0, 2)
(-3, 3) -- ++(-3, 0) -- ++(0, -6) -- ++(3,0) (-6, 0) -- ++(1, 0)
(-6, 3) -- ++(-2, -3) -- ++(2, -3)
(-8, 0) -- ++(-1, 0)
;
\draw[thick, blue]
(-4, 4) -- ++(1, -1) -- ++(-1, -1) (-4, -4) -- ++(1, 1) -- ++(-1, 1)
(-7, 4) -- ++(1, -1) -- ++(1.5, -1.5) (-7, -4) -- ++(1, 1) -- ++(1.5, 1.5)
(-6, 0) -- ++(1, 1) (-6, 0) -- ++(1,-1)
(-8, 0) -- ++(-1, 1) (-8, 0) -- ++(-1, -1)
(-8, 0) to[out=-30, in=105] ++(2, -3)
(-6, 3) to[out=-120, in=120] (-6, 0)
;
\end{scope}
\draw[thick, blue, rounded corners]
(-3, 3) -- ++(2, 0) -- ++(0, 1)
(-1, 2) -- ++(0, 1) -- ++(1,0)
(2, 4) -- ++(0, -1) -- ++(-1, 0)
(-2, -2) -- ++(0, -1) -- ++(-1, 0)
;
\draw[thick, blue, dashed]
(0, 3) -- ++(1, 0)
;
\draw[thick, green] 
(-2, 4) -- ++(0,-2)
;
\draw[thick, fill=white]
(-3, 3) circle (2pt) (-3, -3) circle (2pt)
(-6, 3) circle (2pt) (-6, 0) circle (2pt) (-6, -3) circle (2pt)
(-8, 0) circle (2pt)
;
\end{scope}
}
\draw[thick, rounded corners=5, fill=white] (-5,-2) rectangle (5, 2);
\draw (0.5, 4) node[above=0ex] {$\overbrace{\hphantom{\hspace{1.6cm}}}^{\ell=\left\lfloor \frac{n-4}2\right\rfloor}$};
\draw (-0.5, -4) node[below=0ex] {$\underbrace{\hphantom{\hspace{1.6cm}}}_{k=\left\lfloor \frac{n-3}2\right\rfloor}$};
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[baseline=-.5ex,yscale=-1, scale=0.8]
\begin{scope}
\draw[thick] (0,1) -- (7,1) (0,-1) -- (7,-1);
\draw[dashed] (0,1) -- (0,-1);
\draw[thick, blue] 
(0,0) -- (0.75,0) -- (1,1) (0.75,0) -- (1,-1)
(1.5,1) --(1.75,0) -- (1.5,-1)
(1.75,0) to[out=0, in=90] (2.5,-0.5) -- (2,-1)
(2.5,-0.5) --(3,-1)
(2,1) -- (2.5,0.5) -- (3,1)
(2.5,0.5) to[out=-90,in=180] (3.25,0) -- (3.5,1)
(3.25,0) -- (3.5,-1)
(4,1) -- (4.25,0) -- (4,-1)
{[rounded corners](4.25,0) -- (5.5,0) -- (5.5, -1)}
{[rounded corners](5.5, 1) -- (5.5,0) -- (6,0)}
{[rounded corners](6.5, 0) -- (7,0) -- (7,-1)}
;
\draw[thick, blue, dashed]
(6,0) -- (6.5, 0)
;
\draw[thick, green] (5, 1) -- (5, -1);
\draw[thick, red]
(0.5,1) -- (0.75,0) -- (0.5,-1)
(0.75,0) -- (1.75,0) -- (2.5,0.5) -- (3.25,0) -- (2.5,-0.5) -- (1.75,0)
(2.5,1) -- (2.5,0.5) (2.5,-1) -- (2.5,-0.5)
(3.25,0) -- (4.25,0) -- (4.5,1)
(4.25,0) -- (4.5,-1)
;
\draw[thick, fill=white] 
(0.75,0) circle (2pt) 
(1.75,0) circle (2pt) 
(2.5,0.5) circle (2pt) 
(2.5,-0.5) circle (2pt) 
(3.25,0) circle (2pt) 
(4.25,0) circle (2pt) 
;
\end{scope}
\begin{scope}[xshift=7cm]
\draw[thick] (0,1) -- (7.5,1) (0,-1) -- (7.5,-1);
\draw[dashed] (7.5,1) -- (7.5,-1);
\draw[thick, blue] 
{[rounded corners] (0, 1) -- (0, 0) -- (0.75, 0)}
(0.75,0) -- (1,1) (0.75,0) -- (1,-1)
(1.5,1) --(1.75,0) -- (1.5,-1)
(1.75,0) to[out=0, in=90] (2.5,-0.5) -- (2,-1)
(2.5,-0.5) --(3,-1)
(2,1) -- (2.5,0.5) -- (3,1)
(2.5,0.5) to[out=-90,in=180] (3.25,0) -- (3.5,1)
(3.25,0) -- (3.5,-1)
(4,1) -- (4.25,0) -- (4,-1)
{[rounded corners](4.25,0) -- (5.5,0) -- (5.5, -1)}
{[rounded corners](5.5, 1) -- (5.5,0) -- (6,0)}
{[rounded corners](6.5, 0) -- (7,0) -- (7,-1)}
{[rounded corners](7, 1) -- (7,0) -- (7.5,0)}
;
\draw[thick, blue, dashed]
(6,0) -- (6.5, 0)
;
\draw[thick, green] (5, 1) -- (5, -1);
\draw[thick, red]
(0.5,1) -- (0.75,0) -- (0.5,-1)
(0.75,0) -- (1.75,0) -- (2.5,0.5) -- (3.25,0) -- (2.5,-0.5) -- (1.75,0)
(2.5,1) -- (2.5,0.5) (2.5,-1) -- (2.5,-0.5)
(3.25,0) -- (4.25,0) -- (4.5,1)
(4.25,0) -- (4.5,-1)
;
\draw[thick, fill=white] 
(0.75,0) circle (2pt) 
(1.75,0) circle (2pt) 
(2.5,0.5) circle (2pt) 
(2.5,-0.5) circle (2pt) 
(3.25,0) circle (2pt) 
(4.25,0) circle (2pt) 
;
\end{scope}
\end{tikzpicture}\\
\coxeterpadding(\exdynD_n)^{-1}&=
\begin{tikzpicture}[baseline=-.5ex, yscale=1, scale=0.8]
\begin{scope}
\draw[thick] (0,1) -- (7,1) (0,-1) -- (7,-1);
\draw[dashed] (0,1) -- (0,-1);
\draw[thick, blue] 
(0,0) -- (0.75,0) -- (1,1) (0.75,0) -- (1,-1)
(1.5,1) --(1.75,0) -- (1.5,-1)
(1.75,0) to[out=0, in=90] (2.5,-0.5) -- (2,-1)
(2.5,-0.5) --(3,-1)
(2,1) -- (2.5,0.5) -- (3,1)
(2.5,0.5) to[out=-90,in=180] (3.25,0) -- (3.5,1)
(3.25,0) -- (3.5,-1)
(4,1) -- (4.25,0) -- (4,-1)
{[rounded corners](4.25,0) -- (5.5,0) -- (5.5, -1)}
{[rounded corners](5.5, 1) -- (5.5,0) -- (6,0)}
{[rounded corners](6.5, 0) -- (7,0) -- (7,-1)}
;
\draw[thick, blue, dashed]
(6,0) -- (6.5, 0)
;
\draw[thick, green] (5, 1) -- (5, -1);
\draw[thick, red]
(0.5,1) -- (0.75,0) -- (0.5,-1)
(0.75,0) -- (1.75,0) -- (2.5,0.5) -- (3.25,0) -- (2.5,-0.5) -- (1.75,0)
(2.5,1) -- (2.5,0.5) (2.5,-1) -- (2.5,-0.5)
(3.25,0) -- (4.25,0) -- (4.5,1)
(4.25,0) -- (4.5,-1)
;
\draw[thick, fill=white] 
(0.75,0) circle (2pt) 
(1.75,0) circle (2pt) 
(2.5,0.5) circle (2pt) 
(2.5,-0.5) circle (2pt) 
(3.25,0) circle (2pt) 
(4.25,0) circle (2pt) 
;
\end{scope}
\begin{scope}[xshift=7cm]
\draw[thick] (0,1) -- (7.5,1) (0,-1) -- (7.5,-1);
\draw[dashed] (7.5,1) -- (7.5,-1);
\draw[thick, blue] 
{[rounded corners] (0, 1) -- (0, 0) -- (0.75, 0)}
(0.75,0) -- (1,1) (0.75,0) -- (1,-1)
(1.5,1) --(1.75,0) -- (1.5,-1)
(1.75,0) to[out=0, in=90] (2.5,-0.5) -- (2,-1)
(2.5,-0.5) --(3,-1)
(2,1) -- (2.5,0.5) -- (3,1)
(2.5,0.5) to[out=-90,in=180] (3.25,0) -- (3.5,1)
(3.25,0) -- (3.5,-1)
(4,1) -- (4.25,0) -- (4,-1)
{[rounded corners](4.25,0) -- (5.5,0) -- (5.5, -1)}
{[rounded corners](5.5, 1) -- (5.5,0) -- (6,0)}
{[rounded corners](6.5, 0) -- (7,0) -- (7,-1)}
{[rounded corners](7, 1) -- (7,0) -- (7.5,0)}
;
\draw[thick, blue, dashed]
(6,0) -- (6.5, 0)
;
\draw[thick, green] (5, 1) -- (5, -1);
\draw[thick, red]
(0.5,1) -- (0.75,0) -- (0.5,-1)
(0.75,0) -- (1.75,0) -- (2.5,0.5) -- (3.25,0) -- (2.5,-0.5) -- (1.75,0)
(2.5,1) -- (2.5,0.5) (2.5,-1) -- (2.5,-0.5)
(3.25,0) -- (4.25,0) -- (4.5,1)
(4.25,0) -- (4.5,-1)
;
\draw[thick, fill=white] 
(0.75,0) circle (2pt) 
(1.75,0) circle (2pt) 
(2.5,0.5) circle (2pt) 
(2.5,-0.5) circle (2pt) 
(3.25,0) circle (2pt) 
(4.25,0) circle (2pt) 
;
\end{scope}
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[baseline=-.5ex, scale=0.8]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-.5,0) circle (2pt) -- ++(0,-2)
(-135:1.5) ++ (-.5,-.5) circle (2pt) -- ++(-2,0)
(-135:1.5) ++ (-1,-.5) circle (2pt);
\draw[red, thick, dashed]
(-135:1.5) ++ (-1,-.5) -- ++(0,-2);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (1.25,0);
\draw[Dble={green and blue},line width=2] (1.25,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.25,0) -- ++(2,2);
\draw[Dble={green and blue},line width=2] (1.25,0) ++(45:0.5) -- ++(2,-2);
\draw[Dble={green and blue},line width=2,dashed] (1.25,0) ++(45:0.5) ++(-45:0.5) -- ++(2,2);
\end{tikzpicture}
\arrow[d,"\mutation_\ngraph"]\\
\begin{tikzpicture}[baseline=-.5ex, scale=0.8]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[Dble={green and blue},line width=2] (-1,3) -- (-1,1);
\draw[Dble={green and blue},line width=2] (-1,0.5) -- (-1,0);
\draw[Dble={green and blue},line width=2] (-1,-0.5) -- (-1,-1);
\draw[Dble={green and blue},line width=2] (-1,0.5) -- (-1,1);
\draw[Dble={green and blue},line width=2] (-1,-0.5) -- (-1,0);
\draw[Dble={green and blue},line width=2] (-1,1) -- (0,1);
\draw[Dble={green and blue},line width=2] (-1,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,-1) -- (1,-1);
\draw[Dble={blue and green},line width=2] (0,0) -- (1,0);
\draw[Dble={blue and green},line width=2] (-2,1) -- (-1,1);
\draw[Dble={blue and green},line width=2] (-2,0) -- (-1,0);
\draw[Dble={blue and green},line width=2] (-3,-1) -- (-1,-1);
\draw[Dble={blue and green},line width=2] (-3,0.5) -- (-2.5,0.5); 
\draw[Dble={blue and green},line width=2, line cap=round] (-2.5,0.5) -- (-2,0); 
\draw[Dble={blue and green},line width=2, line cap=round] (-2.5,0.5) -- (-2,1); 
\draw[Dble={green and blue},line width=2] (1,-3) -- (1,-1);
\draw[Dble={blue and green},line width=2] (1,-1) -- (1,-0.5);
\draw[Dble={blue and green},line width=2] (1,1) -- (1,0.5);
\draw[Dble={blue and green},line width=2] (1,0) -- (1,0.5);
\draw[Dble={blue and green},line width=2] (1,0) -- (1,-0.5);
\draw[Dble={green and blue},line width=2] (0,-1) -- (0,-0.5);
\draw[Dble={green and blue},line width=2] (0,0) -- (0,-0.5);
\draw[Dble={green and blue},line width=2] (0,0) -- (0,0.5);
\draw[Dble={green and blue},line width=2] (0,1) -- (0,0.5);
\draw[Dble={green and blue},line width=2] (1,1) -- (3,1);
\draw[Dble={green and blue},line width=2] (1,0) -- (1.5,0);
\draw[Dble={green and blue},line width=2] (1,-1) -- (1.5,-1);
\draw[Dble={green and blue},line width=2, line cap=round] (1.5,0) -- (2,-0.5);
\draw[Dble={green and blue},line width=2, line cap=round] (1.5,-1) -- (2,-0.5);
\draw[Dble={green and blue},line width=2] (2,-0.5) -- (3,0.5);
\draw[Dble={green and blue},line width=2] (2.25,-0.25) -- (3,-1);
\draw[Dble={green and blue},line width=2, dashed] (2.5,-0.5) -- (3,0);
\draw[blue, line width=2] (0,1) to[out=30, in=150] (1,1);
\begin{scope}[yshift=.5ex]\draw[green, line width=2] (0,1) to[out=30, in=150] (1,1);\end{scope}
\draw[blue, line width=2] (0,1) to[out=-30, in=-150] (1,1);
\begin{scope}[yshift=-.5ex]\draw[green, line width=2] (0,1) to[out=-30, in=-150] (1,1);\end{scope}
\draw[blue, line width=2] (-1,-1) to[out=30, in=150] (0,-1);
\begin{scope}[yshift=.5ex]\draw[green, line width=2] (-1,-1) to[out=30, in=150] (0,-1);\end{scope}
\draw[blue, line width=2] (-1,-1) to[out=-30, in=-150] (0,-1);
\begin{scope}[yshift=-.5ex]\draw[green, line width=2] (-1,-1) to[out=-30, in=-150] (0,-1);\end{scope}
\draw[red, thick, rounded corners] 
(-1,1) -- (-3,3)
(-1,1) -- (0,3)
(-1,1) to[out=-120,in=120] (-1,0) (-1,1) to[out=-60,in=60] (-1,0)
(-1,0) to[out=-120,in=120] (-1,-1) (-1,0) to[out=-60,in=60] (-1,-1)
(-1,-1) -- (0,-1)
(0,1) to[out=-120,in=120] (0,0) (0,1) to[out=-60,in=60] (0,0)
(0,0) to[out=-120,in=120] (0,-1) (0,0) to[out=-60,in=60] (0,-1)
(0,1) -- (1,1)
(1,1) to[out=-120,in=120] (1,0) (1,1) to[out=-60,in=60] (1,0)
(1,0) to[out=-120,in=120] (1,-1) (1,0) to[out=-60,in=60] (1,-1)
(1,-1) -- (3,-3)
(1,-1) -- (0, -3)
(0,1) -- (0, 1.5) -- (0.5, 1.5)
(1,1) -- (1, 1.5) -- (0.5, 1.5)
(0.5, 1.5) -- (0.5, 3)
(-1, -1) -- (-1, -1.5)
(-1, -1.5) -- (-0.5, -1.5)
(-0.5, -1.5) -- (-0.5, -3)
(0, -1) -- (0, -1.5) -- (-0.5, -1.5)
(-1, -1.5) -- (-1, -3)
(-1, -2) -- (-3, -2)
;
\draw[red, thick, dashed] (-1.5, -2) -- (-1.5, -3);
\draw[red, thick, fill] 
(0.5, 1.5) circle (2pt)
(-0.5, -1.5) circle (2pt)
(-1, -1.5) circle (2pt)
(-1, -2) circle (2pt)
(-1.5, -2) circle (2pt)
;
\end{tikzpicture}
\end{tikzcd}
$
}
\subfigure[$\mutation_\ngraph(\ngraph'(\exdynD_4))$]{$
\begin{tikzcd}[ampersand replacement=\&, column sep=1pc]
\begin{tikzpicture}[baseline=-.5ex, scale=0.8]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\foreach \r in {0, 180} {
\begin{scope}[rotate=\r]
\draw[fill, red, thick]
(3,-3) -- (-3,3) 
(0,0) -- (45:2) circle (2pt)
(45:2) -- ++(0,3)
(45:2) -- ++(3,0)
(45:2) ++ (0.75,0) circle (2pt) -- ++(0,2)
;
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={green and blue},line width=2] (0,0) -- (2,0);
\draw[Dble={green and blue},line width=2] (2,0) -- ++(-45:2);
\draw[Dble={green and blue},line width=2] (2,0) -- ++(45:2);
\end{scope}
}
\end{tikzpicture}
\arrow[d,"\mutation_\ngraph"]\\
\begin{tikzpicture}[baseline=-.5ex, scale=0.8]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\draw[Dble={green and blue},line width=2] (-1,3) -- (-1,1);
\draw[Dble={green and blue},line width=2] (-1,0.5) -- (-1,0);
\draw[Dble={green and blue},line width=2] (-1,-0.5) -- (-1,-1);
\draw[Dble={green and blue},line width=2] (-1,0.5) -- (-1,1);
\draw[Dble={green and blue},line width=2] (-1,-0.5) -- (-1,0);
\draw[Dble={green and blue},line width=2] (-1,1) -- (0,1);
\draw[Dble={green and blue},line width=2] (-1,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,-1) -- (1,-1);
\draw[Dble={blue and green},line width=2] (0,0) -- (1,0);
\draw[Dble={blue and green},line width=2] (-2,1) -- (-1,1);
\draw[Dble={blue and green},line width=2] (-2,0) -- (-1,0);
\draw[Dble={blue and green},line width=2] (-3,-1) -- (-1,-1);
\draw[Dble={blue and green},line width=2] (-3,0.5) -- (-2.5,0.5); 
\draw[Dble={blue and green},line width=2, line cap=round] (-2.5,0.5) -- (-2,0); 
\draw[Dble={blue and green},line width=2, line cap=round] (-2.5,0.5) -- (-2,1); 
\draw[Dble={green and blue},line width=2] (1,-3) -- (1,-1);
\draw[Dble={blue and green},line width=2] (1,-1) -- (1,-0.5);
\draw[Dble={blue and green},line width=2] (1,1) -- (1,0.5);
\draw[Dble={blue and green},line width=2] (1,0) -- (1,0.5);
\draw[Dble={blue and green},line width=2] (1,0) -- (1,-0.5);
\draw[Dble={green and blue},line width=2] (0,-1) -- (0,-0.5);
\draw[Dble={green and blue},line width=2] (0,0) -- (0,-0.5);
\draw[Dble={green and blue},line width=2] (0,0) -- (0,0.5);
\draw[Dble={green and blue},line width=2] (0,1) -- (0,0.5);
\draw[Dble={green and blue},line width=2] (1,1) -- (3,1);
\draw[Dble={green and blue},line width=2] (1,0) -- (2,0);
\draw[Dble={green and blue},line width=2] (1,-1) -- (2,-1);
\draw[Dble={green and blue},line width=2, line cap=round] (2,0) -- (2.5,-0.5);
\draw[Dble={green and blue},line width=2, line cap=round] (2,-1) -- (2.5,-0.5);
\draw[Dble={green and blue},line width=2] (2.5,-0.5) -- (3,-0.5);
\draw[blue, line width=2] (0,1) to[out=30, in=150] (1,1);
\begin{scope}[yshift=.5ex]\draw[green, line width=2] (0,1) to[out=30, in=150] (1,1);\end{scope}
\draw[blue, line width=2] (0,1) to[out=-30, in=-150] (1,1);
\begin{scope}[yshift=-.5ex]\draw[green, line width=2] (0,1) to[out=-30, in=-150] (1,1);\end{scope}
\draw[blue, line width=2] (-1,-1) to[out=30, in=150] (0,-1);
\begin{scope}[yshift=.5ex]\draw[green, line width=2] (-1,-1) to[out=30, in=150] (0,-1);\end{scope}
\draw[blue, line width=2] (-1,-1) to[out=-30, in=-150] (0,-1);
\begin{scope}[yshift=-.5ex]\draw[green, line width=2] (-1,-1) to[out=-30, in=-150] (0,-1);\end{scope}
\draw[red, thick, rounded corners] 
(-1,1) -- (-3,3)
(-1,1) -- (0,3)
(-1,1) to[out=-120,in=120] (-1,0) (-1,1) to[out=-60,in=60] (-1,0)
(-1,0) to[out=-120,in=120] (-1,-1) (-1,0) to[out=-60,in=60] (-1,-1)
(-1,-1) -- (0,-1)
(0,1) to[out=-120,in=120] (0,0) (0,1) to[out=-60,in=60] (0,0)
(0,0) to[out=-120,in=120] (0,-1) (0,0) to[out=-60,in=60] (0,-1)
(0,1) -- (1,1)
(1,1) to[out=-120,in=120] (1,0) (1,1) to[out=-60,in=60] (1,0)
(1,0) to[out=-120,in=120] (1,-1) (1,0) to[out=-60,in=60] (1,-1)
(1,-1) -- (3,-3)
(1,-1) -- (0, -3)
(0,1) -- (0, 1.5) -- (0.5, 1.5)
(1,1) -- (1, 3)
(1, 1.5) -- (0.5, 1.5)
(0.5, 1.5) -- (0.5, 3)
(-1, -1) -- (-1, -1.5)
(-1, -1.5) -- (-0.5, -1.5)
(-0.5, -1.5) -- (-0.5, -3)
(0, -1) -- (0, -1.5) -- (-0.5, -1.5)
(-1, -1.5) -- (-1, -3)
;
\draw[red, thick, fill] 
(0.5, 1.5) circle (2pt)
(-0.5, -1.5) circle (2pt)
(-1, -1.5) circle (2pt)
(1, 1.5) circle (2pt)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw (0,0) circle (6);
\draw (0,0) circle (3);
\begin{scope}
\clip (0,0) circle (3);
\draw[fill, red, thick]
(3,-3) -- (0,0) 
(0,0) -- (-3,3)
(0,0) -- (45:2.5) circle (2pt)
(45:2.5) -- ++(0,3) (45:2.5) -- ++(3,0)
(0,0) -- (-135:1.5) circle (2pt)
(-135:1.5) -- ++(0,-3)
(-135:1.5) -- ++(-3,0)
(-135:1.5) ++ (-.5,0) circle (2pt) -- ++(0,-2)
(-135:1.5) ++ (-.5,-.5) circle (2pt) -- ++(-2,0)
(-135:1.5) ++ (-1,-.5) circle (2pt);
\draw[red, thick, dashed]
(-135:1.5) ++ (-1,-.5) -- ++(0,-2);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,-1);
\draw[Dble={green and blue},line width=2] (-2.5,0) -- ++(-1,1);
\draw[Dble={blue and green},line width=2] (-2.5,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[Dble={green and blue},line width=2] (0,0) -- (1.25,0);
\draw[Dble={green and blue},line width=2] (1.25,0) -- ++(2,-2);
\draw[Dble={green and blue},line width=2] (1.25,0) -- ++(2,2);
\draw[Dble={green and blue},line width=2] (1.25,0) ++(45:0.5) -- ++(2,-2);
\draw[Dble={green and blue},line width=2,dashed] (1.25,0) ++(45:0.5) ++(-45:0.5) -- ++(2,2);
\end{scope}
\clip (0,0) circle (6);
\draw[Dble={blue and green},line width=2] (186:6) -- (205:4.5);
\draw[Dble={blue and green},line width=2] (174:6) -- (185:4.5);
\draw[Dble={green and blue},line width=2] (90:6) -- (135:5.5);
\draw[Dble={green and blue},line width=2] (135:5.5) -- (185:4.5);
\draw[red, thick, rounded corners] 
(135:6) -- (160:5.5) -- (185:4.5) 
(60:6) -- (120:5) -- (185:4.5)
;
\draw[Dble={green and blue},line width=2] (185:4.5) -- (190:3);
\begin{scope}[rotate=5]
\draw[blue, line width=2] (180:4.4) to[out=-60,in=100] (190:4.2);
\draw[green, line width=2] (190:4.2) to[out=-80,in=80] (200:4.4);
\draw[green, line width=2] (180:4.5) to[out=-60,in=100] (190:4.3);
\draw[blue, line width=2] (190:4.3) to[out=-80,in=80] (200:4.5);
\draw[red, thick] (180:4.5) arc (180:200:4.5);
\begin{scope}[rotate=20]
\draw[blue, line width=2] (180:4.5) to[out=-60,in=80] (200:4.5);
\draw[green, line width=2] (180:4.4) to[out=-60,in=80] (200:4.4);
\draw[blue, line width=2] (180:4.5) to[out=-120,in=140] (200:4.5);
\draw[green, line width=2] (180:4.6) to[out=-120,in=140] (200:4.6);
\draw[red, thick] (180:4.5) arc (180:200:4.5);
\end{scope}
\begin{scope}[rotate=40]
\draw[blue, line width=2, dashed] (180:4.5) to[out=-60,in=80] (200:4.5);
\draw[green, line width=2, dashed] (180:4.4) to[out=-60,in=80] (200:4.4);
\draw[blue, line width=2, dashed] (180:4.5) to[out=-120,in=140] (200:4.5);
\draw[green, line width=2, dashed] (180:4.6) to[out=-120,in=140] (200:4.6);
\draw[red, thick, dashed] (180:4.5) arc (180:200:4.5);
\end{scope}
\begin{scope}[rotate=60]
\draw[blue, line width=2] (180:4.5) to[out=-60,in=80] (200:4.5);
\draw[green, line width=2] (180:4.4) to[out=-60,in=80] (200:4.4);
\draw[blue, line width=2] (180:4.5) to[out=-120,in=140] (200:4.5);
\draw[green, line width=2] (180:4.6) to[out=-120,in=140] (200:4.6);
\draw[red, thick] (180:4.5) arc (180:200:4.5);
\end{scope}
\end{scope}
\draw[Dble={green and blue},line width=2] (265:4.5) -- (-90:3);
\draw[red, thick, rounded corners] (265:4.5) -- (-45:3);
\draw[blue, line width=2, rounded corners] (265:4.5) -- (315:3.5) -- (329:3);
\draw[green, line width=2, rounded corners] (265:4.6) -- (316:3.6) -- (334:3);
\draw[red, thick] 
(185:4.5) -- (201:3) 
(200:6) -- (205:4.5) -- (211:3)
(228:6) -- (245:4.5) -- (238:3)
(242:6) -- (265:4.5) -- (249:3)
;
\draw[red, thick, dashed]
(214:6) -- (225:4.5) -- (226:3)
;
\draw[Dble={blue and green},line width=2] (-30:4.5) -- (-90:6);
\draw[Dble={green and blue},line width=2] (-30:4.5) -- (-30:6);
\draw[Dble={blue and green},line width=2, line cap=rect] (-18:3) -- (-30:4.5);
\draw[red, thick, rounded corners] 
(-30:4.5) -- (-104:6)
(-30:4.5) -- (-45:6)
;
\begin{scope}[rotate=-20]
\draw[blue, line width=2] (-10:4.45) arc (-10:5:4.45);
\draw[green, line width=2] (5:4.45) arc (5:20:4.45);
\draw[green, line width=2] (-10:4.55) arc (-10:5:4.55);
\draw[blue, line width=2] (5:4.55) arc (5:20:4.55);
\draw[red, thick] (-10:4.5) to[out=50,in=-40] (20:4.5);
\draw[red, thick] (-10:4.5) to[out=120,in=-110] (20:4.5);
\end{scope}
\begin{scope}[rotate=10]
\draw[blue, line width=2, dashed] (-10:4.45) arc (-10:5:4.45);
\draw[green, line width=2, dashed] (5:4.45) arc (5:20:4.45);
\draw[green, line width=2, dashed] (-10:4.55) arc (-10:5:4.55);
\draw[blue, line width=2, dashed] (5:4.55) arc (5:20:4.55);
\draw[red, thick, dashed] (-10:4.5) to[out=50,in=-40] (20:4.5);
\draw[red, thick, dashed] (-10:4.5) to[out=120,in=-110] (20:4.5);
\end{scope}
\begin{scope}[rotate=40]
\draw[blue, line width=2] (-10:4.45) arc (-10:5:4.45);
\draw[green, line width=2] (5:4.45) arc (5:20:4.45);
\draw[green, line width=2] (-10:4.55) arc (-10:5:4.55);
\draw[blue, line width=2] (5:4.55) arc (5:20:4.55);
\draw[red, thick] (-10:4.5) to[out=50,in=-40] (20:4.5);
\end{scope}
\draw[Dble={blue and green},line width=2, dashed] (18:3) -- (-0:4.5);
\draw[Dble={green and blue},line width=2, dashed] (-0:4.5) -- (-10:6);
\draw[Dble={blue and green},line width=2] (28:3) -- (30:4.5);
\draw[Dble={green and blue},line width=2] (30:4.5) -- (10:6);
\draw[Dble={green and blue},line width=2] (60:4.5) -- (30:6);
\draw[Dble={blue and green},line width=2] (90:3) -- (60:4.5);
\draw[red, thick] 
(36:3) -- (30:4.5)
(54:3) -- (60:4.5)
(60:4.5) -- (40:6)
;
\draw[red, thick, rounded corners]
(135:3) -- (120:3.5) -- (60:4.5);
\draw[Dble={green and blue},line width=2] (170:3) -- (120:4.5);
\draw[Dble={green and blue},line width=2] (120:4.5) -- (60:4.5);
\end{tikzpicture}
\qquad
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw (0,0) circle (6);
\draw (0,0) circle (3);
\begin{scope}
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\foreach \r in {0, 180} {
\begin{scope}[rotate=\r]
\draw[fill, red, thick]
(3,-3) -- (-3,3) 
(0,0) -- (45:2) circle (2pt)
(45:2) -- ++(0,3)
(45:2) -- ++(3,0)
(45:2) ++ (0.75,0) circle (2pt) -- ++(0,2)
;
\draw[Dble={blue and green},line width=2] (0,0) -- (0,3);
\draw[Dble={green and blue},line width=2] (0,0) -- (2,0);
\draw[Dble={green and blue},line width=2] (2,0) -- ++(-45:2);
\draw[Dble={green and blue},line width=2] (2,0) -- ++(45:2);
\end{scope}
}
\end{scope}
\clip (0,0) circle (6);
\foreach \r in {0,180} {
\begin{scope}[rotate=\r]
\draw[red, thick, rounded corners] 
(135:6) -- (180:4.5) 
(-45:3) -- (-75:3.5) -- (-120:4.5)
(180:4.5) -- (120:4.5) -- (75:6)
;
\draw[Dble={blue and green},line width=2] (175:6) -- (180:4.5);
\draw[Dble={blue and green},line width=2] (185:6) -- (210:4.5);
\draw[Dble={green and blue},line width=2] (180:4.5) -- (195:3);
\draw[Dble={blue and green},line width=2] (180:4.5) -- (135:5);
\draw[Dble={blue and green},line width=2] (135:5) -- (90:6);
\draw[Dble={green and blue},line width=2] (-15:3) -- (-45:3.5);
\draw[Dble={green and blue},line width=2] (-45:3.5) -- (-75:4);
\draw[Dble={green and blue},line width=2] (-75:4) -- (-120:4.5);
\begin{scope}[rotate=-15]
\draw[blue, line width=2] (195:4.4) to[out=-45,in=120] (210:4.1);
\draw[green, line width=2] (210:4.1) to[out=-60,in=105] (225:4.4);
\draw[green, line width=2] (195:4.5) to[out=-45,in=120] (210:4.2);
\draw[blue, line width=2] (210:4.2) to[out=-60,in=105] (225:4.5);
\draw[red, thick] (195:4.5) arc (195:225:4.5);
\begin{scope}[rotate=30]
\draw[green, line width=2] (195:4.4) to[out=-45,in=105] (225:4.4);
\draw[blue, line width=2] (195:4.5) to[out=-45,in=105] (225:4.5);
\draw[green, line width=2] (195:4.6) to[out=-105,in=165] (225:4.6);
\draw[blue, line width=2] (195:4.5) to[out=-105,in=165] (225:4.5);
\draw[red, thick] (195:4.5) arc (195:225:4.5);
\end{scope}
\end{scope}
\draw[Dble={green and blue},line width=2] (240:4.5) -- (-90:3);
\draw[red, thick] 
(180:4.5) -- (208:3)
(195:6) -- (210:4.5) -- (224:3)
(225:6) -- (240:4.5) -- (242:3)
;
\end{scope}
}
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw (0,0) circle (6);
\clip (0,0) circle (6);
\draw[Dble={blue and green},line width=2] (186:6) -- (205:4.5);
\draw[Dble={blue and green},line width=2] (174:6) -- (185:4.5);
\draw[Dble={green and blue},line width=2] (90:6) -- (135:5.5);
\draw[Dble={green and blue},line width=2] (135:5.5) -- (185:4.5);
\draw[red, thick, rounded corners] 
(135:6) -- (160:5.5) -- (185:4.5) 
(60:6) -- (120:5) -- (185:4.5)
;
\draw[Dble={green and blue},line width=2] (185:4.5) -- (190:3);
\begin{scope}[rotate=5]
\draw[blue, line width=2] (180:4.4) to[out=-60,in=100] (190:4.2);
\draw[green, line width=2] (190:4.2) to[out=-80,in=80] (200:4.4);
\draw[green, line width=2] (180:4.5) to[out=-60,in=100] (190:4.3);
\draw[blue, line width=2] (190:4.3) to[out=-80,in=80] (200:4.5);
\draw[red, thick] (180:4.5) arc (180:200:4.5);
\begin{scope}[rotate=20]
\draw[blue, line width=2] (180:4.5) to[out=-60,in=80] (200:4.5);
\draw[green, line width=2] (180:4.4) to[out=-60,in=80] (200:4.4);
\draw[blue, line width=2] (180:4.5) to[out=-120,in=140] (200:4.5);
\draw[green, line width=2] (180:4.6) to[out=-120,in=140] (200:4.6);
\draw[red, thick] (180:4.5) arc (180:200:4.5);
\end{scope}
\begin{scope}[rotate=40]
\draw[blue, line width=2, dashed] (180:4.5) to[out=-60,in=80] (200:4.5);
\draw[green, line width=2, dashed] (180:4.4) to[out=-60,in=80] (200:4.4);
\draw[blue, line width=2, dashed] (180:4.5) to[out=-120,in=140] (200:4.5);
\draw[green, line width=2, dashed] (180:4.6) to[out=-120,in=140] (200:4.6);
\draw[red, thick, dashed] (180:4.5) arc (180:200:4.5);
\end{scope}
\begin{scope}[rotate=60]
\draw[blue, line width=2] (180:4.5) to[out=-60,in=80] (200:4.5);
\draw[green, line width=2] (180:4.4) to[out=-60,in=80] (200:4.4);
\draw[blue, line width=2] (180:4.5) to[out=-120,in=140] (200:4.5);
\draw[green, line width=2] (180:4.6) to[out=-120,in=140] (200:4.6);
\draw[red, thick] (180:4.5) arc (180:200:4.5);
\end{scope}
\end{scope}
\draw[Dble={green and blue},line width=2] (265:4.5) -- (-90:3);
\draw[red, thick, rounded corners] (265:4.5) -- (-45:3);
\draw[blue, line width=2, rounded corners] (265:4.5) -- (315:3.5) -- (329:3);
\draw[green, line width=2, rounded corners] (265:4.6) -- (316:3.6) -- (334:3);
\draw[red, thick] 
(185:4.5) -- (201:3) 
(200:6) -- (205:4.5) -- (211:3)
(228:6) -- (245:4.5) -- (238:3)
(242:6) -- (265:4.5) -- (249:3)
;
\draw[red, thick, dashed]
(214:6) -- (225:4.5) -- (226:3)
;
\draw[Dble={blue and green},line width=2] (-30:4.5) -- (-90:6);
\draw[Dble={green and blue},line width=2] (-30:4.5) -- (-30:6);
\draw[Dble={blue and green},line width=2, line cap=rect] (-18:3) -- (-30:4.5);
\draw[red, thick, rounded corners] 
(-30:4.5) -- (-104:6)
(-30:4.5) -- (-45:6)
;
\begin{scope}[rotate=-20]
\draw[blue, line width=2] (-10:4.45) arc (-10:5:4.45);
\draw[green, line width=2] (5:4.45) arc (5:20:4.45);
\draw[green, line width=2] (-10:4.55) arc (-10:5:4.55);
\draw[blue, line width=2] (5:4.55) arc (5:20:4.55);
\draw[red, thick] (-10:4.5) to[out=50,in=-40] (20:4.5);
\draw[red, thick] (-10:4.5) to[out=120,in=-110] (20:4.5);
\end{scope}
\begin{scope}[rotate=10]
\draw[blue, line width=2, dashed] (-10:4.45) arc (-10:5:4.45);
\draw[green, line width=2, dashed] (5:4.45) arc (5:20:4.45);
\draw[green, line width=2, dashed] (-10:4.55) arc (-10:5:4.55);
\draw[blue, line width=2, dashed] (5:4.55) arc (5:20:4.55);
\draw[red, thick, dashed] (-10:4.5) to[out=50,in=-40] (20:4.5);
\draw[red, thick, dashed] (-10:4.5) to[out=120,in=-110] (20:4.5);
\end{scope}
\begin{scope}[rotate=40]
\draw[blue, line width=2] (-10:4.45) arc (-10:5:4.45);
\draw[green, line width=2] (5:4.45) arc (5:20:4.45);
\draw[green, line width=2] (-10:4.55) arc (-10:5:4.55);
\draw[blue, line width=2] (5:4.55) arc (5:20:4.55);
\draw[red, thick] (-10:4.5) to[out=50,in=-40] (20:4.5);
\end{scope}
\draw[Dble={blue and green},line width=2, dashed] (18:3) -- (-0:4.5);
\draw[Dble={green and blue},line width=2, dashed] (-0:4.5) -- (-10:6);
\draw[Dble={blue and green},line width=2] (28:3) -- (30:4.5);
\draw[Dble={green and blue},line width=2] (30:4.5) -- (10:6);
\draw[Dble={green and blue},line width=2] (60:4.5) -- (30:6);
\draw[Dble={blue and green},line width=2] (90:3) -- (60:4.5);
\draw[red, thick] 
(36:3) -- (30:4.5)
(54:3) -- (60:4.5)
(60:4.5) -- (40:6)
;
\draw[red, thick, rounded corners]
(135:3) -- (120:3.5) -- (60:4.5);
\draw[Dble={green and blue},line width=2] (170:3) -- (120:4.5);
\draw[Dble={green and blue},line width=2] (120:4.5) -- (60:4.5);
\draw[fill=white] (0,0) circle (3);
\end{tikzpicture}
&
\coxeterpadding_\degen(\exdynD_4)&=
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw (0,0) circle (6);
\draw (0,0) circle (3);
\clip (0,0) circle (6);
\foreach \r in {0,180} {
\begin{scope}[rotate=\r]
\draw[red, thick, rounded corners] 
(135:6) -- (180:4.5) 
(-45:3) -- (-75:3.5) -- (-120:4.5)
(180:4.5) -- (120:4.5) -- (75:6)
;
\draw[Dble={blue and green},line width=2] (175:6) -- (180:4.5);
\draw[Dble={blue and green},line width=2] (185:6) -- (210:4.5);
\draw[Dble={green and blue},line width=2] (180:4.5) -- (195:3);
\draw[Dble={blue and green},line width=2] (180:4.5) -- (135:5);
\draw[Dble={blue and green},line width=2] (135:5) -- (90:6);
\draw[Dble={green and blue},line width=2] (-15:3) -- (-45:3.5);
\draw[Dble={green and blue},line width=2] (-45:3.5) -- (-75:4);
\draw[Dble={green and blue},line width=2] (-75:4) -- (-120:4.5);
\begin{scope}[rotate=-15]
\draw[blue, line width=2] (195:4.4) to[out=-45,in=120] (210:4.1);
\draw[green, line width=2] (210:4.1) to[out=-60,in=105] (225:4.4);
\draw[green, line width=2] (195:4.5) to[out=-45,in=120] (210:4.2);
\draw[blue, line width=2] (210:4.2) to[out=-60,in=105] (225:4.5);
\draw[red, thick] (195:4.5) arc (195:225:4.5);
\begin{scope}[rotate=30]
\draw[green, line width=2] (195:4.4) to[out=-45,in=105] (225:4.4);
\draw[blue, line width=2] (195:4.5) to[out=-45,in=105] (225:4.5);
\draw[green, line width=2] (195:4.6) to[out=-105,in=165] (225:4.6);
\draw[blue, line width=2] (195:4.5) to[out=-105,in=165] (225:4.5);
\draw[red, thick] (195:4.5) arc (195:225:4.5);
\end{scope}
\end{scope}
\draw[Dble={green and blue},line width=2] (240:4.5) -- (-90:3);
\draw[red, thick] 
(180:4.5) -- (208:3)
(195:6) -- (210:4.5) -- (224:3)
(225:6) -- (240:4.5) -- (242:3)
;
\end{scope}
}
\draw[fill=white] (0,0) circle (3);
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[baseline=-.5ex, xscale=-1, scale=0.8]
\foreach \x in {0, 3, 6} {
\begin{scope}[xshift=\x cm]
\draw[thick] 
(0,0)--(3.5,0)
(0,1)--(3.5,1)
(0,2)--(3.5,2)
(0,3)--(3.5,3)
(0,4)--(3.5,4)
;
\draw[thick,red]
(0.5,0) -- (0.5,3) to[out=90,in=-150] (1,3.5) --(1,4)
(1,0) -- (1,2) to[out=90,in=-150] (1.5,2.5) to (1.5,3) to[out=90,in=-30] (1,3.5)
(2,0) to[out=90,in=-150] (2.5,0.5) to (2.5,1) to[out=90,in=-30] (2,1.5)
(3,0) to[out=90,in=-30] (2.5,0.5)
;
\draw[thick,red,dashed]
(1.5,0) to (1.5,1) to[out=90,in=-150] (2,1.5) to (2,2) to[out=90,in=-30] (1.5,2.5)
;
\begin{scope}[rotate around={180:(1.75,2)}]
\draw[thick,blue]
(0.5,0) -- (0.5,3) to[out=90,in=-150] (1,3.5) --(1,4)
(1,0) -- (1,2) to[out=90,in=-150] (1.5,2.5) to (1.5,3) to[out=90,in=-30] (1,3.5)
(2,0) to[out=90,in=-150] (2.5,0.5) to (2.5,1) to[out=90,in=-30] (2,1.5)
(3,0) to[out=90,in=-30] (2.5,0.5)
;
\draw[thick,blue,dashed]
(1.5,0) to (1.5,1) to[out=90,in=-150] (2,1.5) to (2,2) to[out=90,in=-30] (1.5,2.5)
;
\end{scope}
\draw[thick, fill=white]
(1,3.5) circle (2pt)
(1.5,2.5) circle (2pt)
(2,1.5) circle (2pt)
(2.5,0.5) circle (2pt)
;
\end{scope}
}

\draw[dashed] (0,-3)--(0,4) (9.5,-3)--(9.5,4);
\draw[thick] (0,-1) -- (9.5,-1) (0,-2) -- (9.5,-2) (0,-3) -- (9.5,-3);
\begin{scope}[xscale=-1, xshift=-9.5cm]
\draw[thick, red] 
(0.5, 0) to[out=-90, in=0] (0,-0.5)
(1.5, 0) to[out=-90, in=90] (1,-1)
(2.5, 0) to[out=-90, in=90] (2,-1)
(3, 0) to[out=-90, in=90] (2.5,-1)
(3.5, 0) to[out=-90, in=90] (3,-1)
(4.5, 0) to[out=-90, in=90] (4,-1)
(5.5, 0) to[out=-90, in=90] (5,-1)
(6, 0) to[out=-90, in=90] (5.5,-1)
(6.5, 0) to[out=-90, in=90] (6,-1)
(7.5, 0) to[out=-90, in=90] (7,-1)
(8.5, 0) to[out=-90, in=90] (8,-1)
(9, 0) to[out=-90, in=90] (8.5,-1)
(9.5, -0.5) to[out=180,in=90] (9,-1);

\draw[thick, red, dashed]
(2, 0) to[out=-90,in=90] (1.5, -1)
(5, 0) to[out=-90,in=90] (4.5, -1)
(8, 0) to[out=-90,in=90] (7.5, -1);

\draw[thick, blue]
(1,0) to[out=-90,in=90] (0.5,-1)
(4,0) to[out=-90,in=90] (3.5,-1)
(7,0) to[out=-90,in=90] (6.5,-1);
\begin{scope}[yshift=-1cm]
\draw[thick, blue]
(0.5, 0) to[out=-90, in=0] (0,-0.5)
(3.5, 0) to[out=-90, in=90] (3,-1)
(6.5, 0) to[out=-90, in=90] (6,-1)
(9.5, -0.5) to[out=180,in=90] (9,-1);

\draw[thick, red] 
(1,0) to[out=-90,in=90] (0.5,-1)
(2, 0) to[out=-90,in=90] (1.5, -1)
(2.5, 0) to[out=-90, in=90] (2,-1)
(3, 0) to[out=-90, in=90] (2.5,-1)
(4,0) to[out=-90,in=90] (3.5,-1)
(5, 0) to[out=-90,in=90] (4.5, -1)
(5.5, 0) to[out=-90, in=90] (5,-1)
(6, 0) to[out=-90, in=90] (5.5,-1)
(7,0) to[out=-90,in=90] (6.5,-1)
(8, 0) to[out=-90,in=90] (7.5, -1)
(8.5, 0) to[out=-90, in=90] (8,-1)
(9, 0) to[out=-90, in=90] (8.5,-1);

\draw[thick, red, dashed]
(1.5, 0) to[out=-90, in=90] (1,-1)
(4.5, 0) to[out=-90, in=90] (4,-1)
(7.5, 0) to[out=-90, in=90] (7,-1);
\end{scope}
\begin{scope}[yshift=-2cm]
\draw[thick, red] 
(0.5, 0) to[out=-90, in=0] (0,-0.5)
(1.5, 0) to[out=-90, in=90] (1,-1)
(2, 0) to[out=-90,in=90] (1.5, -1)
(2.5, 0) to[out=-90, in=90] (2,-1)
(3.5, 0) to[out=-90, in=90] (3,-1)
(4.5, 0) to[out=-90, in=90] (4,-1)
(5, 0) to[out=-90,in=90] (4.5, -1)
(5.5, 0) to[out=-90, in=90] (5,-1)
(6.5, 0) to[out=-90, in=90] (6,-1)
(7.5, 0) to[out=-90, in=90] (7,-1)
(8, 0) to[out=-90,in=90] (7.5, -1)
(8.5, 0) to[out=-90, in=90] (8,-1)
(9.5, -0.5) to[out=180,in=90] (9,-1);

\draw[thick, red, dashed]
(1,0) to[out=-90,in=90] (0.5,-1)
(4,0) to[out=-90,in=90] (3.5,-1)
(7,0) to[out=-90,in=90] (6.5,-1);

\draw[thick, blue]
(3, 0) to[out=-90, in=90] (2.5,-1)
(9, 0) to[out=-90, in=90] (8.5,-1)
(6, 0) to[out=-90, in=90] (5.5,-1);
\end{scope}
\end{scope}

\draw [decorate,decoration={brace,amplitude=10pt}]
(3.2,4.1) -- (0.3,4.1) node [black,midway,yshift=0.5cm] {$c+2$} ;
\draw [decorate,decoration={brace,amplitude=10pt}]
(6.2,4.1) -- (3.3,4.1) node [black,midway,yshift=0.5cm] {$b+2$} ;
\draw [decorate,decoration={brace,amplitude=10pt}]
(9.2,4.1) -- (6.3,4.1) node [black,midway,yshift=0.5cm] {$a+2$} ;
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.6]
\begin{scope}[yshift=-6.5cm]
\foreach \i in {9,8,7,6,5,4} {
\draw[thick] (0,\i)-- ++(14.5,0);
}
\draw[dashed] 
(0,9) -- (0,4)
(14.5,9) -- (14.5, 4)
;
\foreach \i in {0, 7} {
\begin{scope}[xshift=\i cm]
\draw[violet, line width=5, opacity=0.5]
(2.5, 9) -- ++(0,-1) 
to[out=-90,in=90] ++(-1,-1) 
to[out=-90,in=90] ++(-1,-1) 
-- ++(0,-1)
(5.5, 9) to[out=-90, in=90] ++(-0.5,-1) 
to[out=-90,in=90] ++(-1,-1) 
to[out=-90,in=90] ++(-1,-1) 
-- ++(0,-1)
to[out=-90,in=90] ++(-0.5, -1)
;
\draw[blue, thick] (2, 9) to[out=-90, in=150] (2.5,8.5) (3, 9) to[out=-90, in=30] (2.5,8.5) (2.5, 8.5) -- (2.5, 8);
\draw[red, thick] (2, 8) to[out=90, in=-150] (2.5,8.5) (3, 8) to[out=90, in=-30] (2.5,8.5) (2.5, 8.5) -- (2.5, 9);
\draw[thick, fill=white] (2.5, 8.5) circle (2pt);
\draw[thick, blue] (5.5, 9) to[out=-90, in=90] (5, 8);
\foreach \x in {0.5, 4.5} {
\draw[thick, red] 
(\x, 9) -- ++(0, -1)
;
}
\foreach \x in {1, 1.5, 3.5, 4, 6, 7} {
\draw[thick, blue]
(\x,9) -- ++(0, -1)
;
}
\draw[thick, green] (5, 9) to[out=-90, in=90] (5.5, 8);
\draw[blue, thick] (1.5, 8) to[out=-90, in=150] (2,7.5) (2.5, 8) to[out=-90, in=30] (2,7.5) (2, 7.5) -- (2, 7);
\draw[red, thick] (1.5, 7) to[out=90, in=-150] (2,7.5) (2.5, 7) to[out=90, in=-30] (2,7.5) (2, 7.5) -- (2, 8);
\draw[thick, fill=white] (2, 7.5) circle (2pt);
\draw[blue, thick] (4, 8) to[out=-90, in=150] (4.5,7.5) (5, 8) to[out=-90, in=30] (4.5,7.5) (4.5, 7.5) -- (4.5, 7);
\draw[red, thick] (4, 7) to[out=90, in=-150] (4.5,7.5) (5, 7) to[out=90, in=-30] (4.5,7.5) (4.5, 7.5) -- (4.5, 8);
\draw[thick, fill=white] (4.5, 7.5) circle (2pt);
\foreach \x in {0.5, 3} {
\draw[thick, red] 
(\x, 8) -- ++(0, -1)
;
}
\foreach \x in {1, 3.5, 6, 7} {
\draw[thick, blue]
(\x,8) -- ++(0, -1)
;
}
\draw[thick, green] (5.5, 8) -- ++(0, -1);
\draw[red, thick] (0.5, 7) to[out=-90, in=150] (1,6.5) (1.5, 7) to[out=-90, in=30] (1,6.5) (1, 6.5) -- (1, 6);
\draw[blue, thick] (0.5, 6) to[out=90, in=-150] (1,6.5) (1.5, 6) to[out=90, in=-30] (1,6.5) (1, 6.5) -- (1, 7);
\draw[thick, fill=white] (1, 6.5) circle (2pt);
\draw[red, thick] (3, 7) to[out=-90, in=150] (3.5,6.5) (4, 7) to[out=-90, in=30] (3.5,6.5) (3.5, 6.5) -- (3.5, 6);
\draw[blue, thick] (3, 6) to[out=90, in=-150] (3.5,6.5) (4, 6) to[out=90, in=-30] (3.5,6.5) (3.5, 6.5) -- (3.5, 7);
\draw[thick, fill=white] (3.5, 6.5) circle (2pt);
\foreach \x in {2.5, 5} {
\draw[thick, red] 
(\x, 7) -- ++(0, -1)
;
}
\foreach \x in {2, 4.5, 6, 7} {
\draw[thick, blue]
(\x,7) -- ++(0, -1)
;
}
\draw[thick, green] (5.5, 7) -- ++(0, -1);
\draw[red, thick] (2.5, 6) to[out=-90, in=150] (3,5.5) (3.5, 6) to[out=-90, in=30] (3,5.5) (3, 5.5) -- (3, 5);
\draw[blue, thick] (2.5, 5) to[out=90, in=-150] (3,5.5) (3.5, 5) to[out=90, in=-30] (3,5.5) (3, 5.5) -- (3, 6);
\draw[thick, fill=white] (3, 5.5) circle (2pt);
\foreach \x in {1, 5} {
\draw[thick, red] 
(\x,6) -- ++(0, -1)
;
}
\foreach \x in {0.5, 1.5, 2, 4, 4.5, 6, 7} {
\draw[thick, blue]
(\x,6) -- ++(0, -1)
;
}
\draw[thick, green] (5.5, 6) -- ++(0, -1);
\foreach \x in {1, 3, 5} {
\draw[thick, red] 
(\x,5) to[out=-90, in=90] ++(-0.5, -1)
;
}
\foreach \x in {1.5, 2, 2.5, 3.5, 4, 4.5, 6, 7} {
\draw[thick, blue]
(\x,5) to[out=-90, in=90] ++(-0.5, -1)
;
}
\draw[thick, green] (5.5, 5) to[out=-90, in=90] ++(-0.5, -1);
\draw (6.125,4) node[above] {$\cdots$};
\end{scope}
}
\clip(0, 4) rectangle (14.5, 9);
\draw[violet, line width=5, opacity=0.5] (0.5, 5) to[out=-90, in=0] (0, 4.5);
\draw[violet, line width=5, opacity=0.5] (7.5, 5) to[out=-90, in=90] (7, 4);
\draw[violet, line width=5, opacity=0.5] (14.5, 4.5) to[out=180, in=90] (14, 4);
\draw[blue, thick] (0.5, 5) to[out=-90, in=0] (0, 4.5);
\draw[blue, thick] (7.5, 5) to[out=-90, in=90] (7, 4);
\draw[blue, thick] (14.5, 4.5) to[out=180, in=90] (14, 4);
\end{scope}
\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[baseline=5ex,scale=0.4]
\draw[thick](0,0) -- (9,0) (0,1) -- (9,1) (0,2) -- (9,2) 
(0,3) -- (9,3) (0,3.5) -- (9,3.5) (0,4) -- (9,4)  
(0,0) to[out=180,in=180] (0,4)
(0,1) to[out=180,in=180] (0,3.5)
(0,2) to[out=180,in=180] (0,3)
(9,0) to[out=0,in=180] (12,3)
(9,1) to[out=0,in=180] (12,3.5)
(9,2) to[out=0,in=180] (12,4)
(12,4) to[out=0,in=0] (12,0)
(12,3.5) to[out=0,in=0] (12,1)
(12,3) to[out=0,in=0] (12,2);
\draw[line width=3, white]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick,fill=white] (0.2,-0.2) rectangle node {$\scriptstyle{a-1}$} (1.8,1.2)
(2.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (2.8,2.2)
(3.2,-0.2) rectangle node {$\scriptstyle{b-1}$} (4.8,1.2)
(5.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (5.8,2.2)
(6.2,-0.2) rectangle node {$\scriptstyle{c-1}$} (7.8,1.2)
(8.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (8.8,2.2);
\end{tikzpicture}
\arrow[r] \&
\begin{tikzpicture}[baseline=5ex,scale=0.4]
\draw[thick](0,0) -- (9,0) (0,1) -- (9,1) (0,2) -- (9,2) 
(0,3) -- (9,3) (0,3.5) -- (9,3.5) (0,4) -- (9,4)  
(0,0) to[out=180,in=180] (0,4)
(0,1) to[out=180,in=180] (0,3.5)
(0,2) to[out=180,in=180] (0,3)
(9,0) to[out=0,in=180] (12,3)
(9,1) to[out=0,in=180] (12,3.5)
(9,2) to[out=0,in=180] (12,4)
(12,4) to[out=0,in=0] (12,0)
(12,3.5) to[out=0,in=0] (12,1)
(12,3) to[out=0,in=0] (12,2);
\draw[line width=3, white]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick,fill=white] 
(0.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (0.8,2.2)
(1.2,-0.2) rectangle node {$\scriptstyle{a-1}$} (2.8,1.2)
(3.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (3.8,2.2)
(4.2,-0.2) rectangle node {$\scriptstyle{b-1}$} (5.8,1.2)
(6.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (6.8,2.2)
(7.2,-0.2) rectangle node {$\scriptstyle{c-1}$} (8.8,1.2);
\end{tikzpicture}
\arrow[d] \\
\begin{tikzpicture}[baseline=5ex,scale=0.4]
\draw[thick](0,0) -- (9,0) (0,1) -- (9,1) (0,2) -- (9,2) 
(0,3) -- (9,3) (0,3.5) -- (9,3.5) (0,4) -- (9,4)  
(0,0) to[out=180,in=180] (0,4)
(0,1) to[out=180,in=180] (0,3.5)
(0,2) to[out=180,in=180] (0,3)
(9,0) to[out=0,in=180] (12,3)
(9,1) to[out=0,in=180] (12,3.5)
(9,2) to[out=0,in=180] (12,4)
(12,4) to[out=0,in=0] (12,0)
(12,3.5) to[out=0,in=0] (12,1)
(12,3) to[out=0,in=0] (12,2);
\draw[line width=3, white]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick,fill=white] (0.2,-0.2) rectangle node {$\scriptstyle{a-1}$} (1.8,1.2)
(2.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (2.8,2.2)
(3.2,-0.2) rectangle node {$\scriptstyle{b-1}$} (4.8,1.2)
(5.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (5.8,2.2)
(6.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (6.8,2.2)
(7.2,0.8) rectangle node {$\scriptstyle{c-1}$} (8.8,2.2);
\end{tikzpicture}
\arrow[u] \& 
\begin{tikzpicture}[baseline=5ex,scale=0.4]
\draw[thick](0,0) -- (9,0) (0,1) -- (9,1) (0,2) -- (9,2) 
(0,3) -- (9,3) (0,3.5) -- (9,3.5) (0,4) -- (9,4)  
(0,0) to[out=180,in=180] (0,4)
(0,1) to[out=180,in=180] (0,3.5)
(0,2) to[out=180,in=180] (0,3)
(9,0) to[out=0,in=180] (12,3)
(9,1) to[out=0,in=180] (12,3.5)
(9,2) to[out=0,in=180] (12,4)
(12,4) to[out=0,in=0] (12,0)
(12,3.5) to[out=0,in=0] (12,1)
(12,3) to[out=0,in=0] (12,2);
\draw[line width=3, white]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick,fill=white] 
(0.2,0.8) rectangle node {$\scriptstyle{a-1}$} (1.8,2.2)
(2.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (2.8,2.2)
(3.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (3.8,2.2)
(4.2,-0.2) rectangle node {$\scriptstyle{b-1}$} (5.8,1.2)
(6.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (6.8,2.2)
(7.2,-0.2) rectangle node {$\scriptstyle{c-1}$} (8.8,1.2);
\end{tikzpicture}
\arrow[d] \\
\begin{tikzpicture}[baseline=5ex,scale=0.4]
\draw[thick](0,0) -- (9,0) (0,1) -- (9,1) (0,2) -- (9,2) 
(0,3) -- (9,3) (0,3.5) -- (9,3.5) (0,4) -- (9,4)  
(0,0) to[out=180,in=180] (0,4)
(0,1) to[out=180,in=180] (0,3.5)
(0,2) to[out=180,in=180] (0,3)
(9,0) to[out=0,in=180] (12,3)
(9,1) to[out=0,in=180] (12,3.5)
(9,2) to[out=0,in=180] (12,4)
(12,4) to[out=0,in=0] (12,0)
(12,3.5) to[out=0,in=0] (12,1)
(12,3) to[out=0,in=0] (12,2);
\draw[line width=3, white]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick,fill=white] (0.2,-0.2) rectangle node {$\scriptstyle{a-1}$} (1.8,1.2)
(2.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (2.8,2.2)
(3.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (3.8,2.2)
(4.2,0.8) rectangle node {$\scriptstyle{b-1}$} (5.8,2.2)
(6.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (6.8,2.2)
(7.2,0.8) rectangle node {$\scriptstyle{c-1}$} (8.8,2.2);
\end{tikzpicture}
\arrow[u] \&
\begin{tikzpicture}[baseline=5ex,scale=0.4]
\draw[thick](0,0) -- (9,0) (0,1) -- (9,1) (0,2) -- (9,2) 
(0,3) -- (9,3) (0,3.5) -- (9,3.5) (0,4) -- (9,4)  
(0,0) to[out=180,in=180] (0,4)
(0,1) to[out=180,in=180] (0,3.5)
(0,2) to[out=180,in=180] (0,3)
(9,0) to[out=0,in=180] (12,3)
(9,1) to[out=0,in=180] (12,3.5)
(9,2) to[out=0,in=180] (12,4)
(12,4) to[out=0,in=0] (12,0)
(12,3.5) to[out=0,in=0] (12,1)
(12,3) to[out=0,in=0] (12,2);
\draw[line width=3, white]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick,fill=white] 
(0.2,0.8) rectangle node {$\scriptstyle{a-1}$} (1.8,2.2)
(2.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (2.8,2.2)
(3.2,0.8) rectangle node {$\scriptstyle{b-1}$} (4.8,2.2)
(5.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (5.8,2.2)
(6.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (6.8,2.2)
(7.2,-0.2) rectangle node {$\scriptstyle{c-1}$} (8.8,1.2);
\end{tikzpicture}
\arrow[d] \\
\begin{tikzpicture}[baseline=5ex,scale=0.4]
\draw[thick](0,0) -- (9,0) (0,1) -- (9,1) (0,2) -- (9,2) 
(0,3) -- (9,3) (0,3.5) -- (9,3.5) (0,4) -- (9,4)  
(0,0) to[out=180,in=180] (0,4)
(0,1) to[out=180,in=180] (0,3.5)
(0,2) to[out=180,in=180] (0,3)
(9,0) to[out=0,in=180] (12,3)
(9,1) to[out=0,in=180] (12,3.5)
(9,2) to[out=0,in=180] (12,4)
(12,4) to[out=0,in=0] (12,0)
(12,3.5) to[out=0,in=0] (12,1)
(12,3) to[out=0,in=0] (12,2);
\draw[line width=3, white]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick,fill=white] 
(0.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (0.8,2.2)
(1.2,0.8) rectangle node {$\scriptstyle{a-1}$} (2.8,2.2)
(3.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (3.8,2.2)
(4.2,0.8) rectangle node {$\scriptstyle{b-1}$} (5.8,2.2)
(6.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (6.8,2.2)
(7.2,0.8) rectangle node {$\scriptstyle{c-1}$} (8.8,2.2);
\end{tikzpicture}
\arrow[u] \&
\begin{tikzpicture}[baseline=5ex,scale=0.4]
\draw[thick](0,0) -- (9,0) (0,1) -- (9,1) (0,2) -- (9,2) 
(0,3) -- (9,3) (0,3.5) -- (9,3.5) (0,4) -- (9,4)  
(0,0) to[out=180,in=180] (0,4)
(0,1) to[out=180,in=180] (0,3.5)
(0,2) to[out=180,in=180] (0,3)
(9,0) to[out=0,in=180] (12,3)
(9,1) to[out=0,in=180] (12,3.5)
(9,2) to[out=0,in=180] (12,4)
(12,4) to[out=0,in=0] (12,0)
(12,3.5) to[out=0,in=0] (12,1)
(12,3) to[out=0,in=0] (12,2);
\draw[line width=3, white]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick]
(9,4) to[out=0,in=180] (12,2)
(9,3.5) to[out=0,in=180] (12,1)
(9,3) to[out=0,in=180] (12,0);
\draw[thick,fill=white] 
(0.2,0.8) rectangle node {$\scriptstyle{a-1}$} (1.8,2.2)
(2.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (2.8,2.2)
(3.2,0.8) rectangle node {$\scriptstyle{b-1}$} (4.8,2.2)
(5.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (5.8,2.2)
(6.2,0.8) rectangle node {$\scriptstyle{c-1}$} (7.8,2.2)
(8.2,-0.2) rectangle node {$\scriptstyle{\Delta}$} (8.8,2.2);
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[baseline=-.5ex, scale=0.6]
\begin{scope}
\draw[thick] (-7, 0.5) -- ++(7,0) (-7, 1) -- ++(7,0);
\draw[thick, blue] (-7, 1.5) -- ++(7,0) (-7, 2) -- ++(7,0);
\fill[blue, opacity=0.1] (-7, 1.5) -- ++(7,0) -- ++(0, 0.5) -- ++(-7, 0);
\draw[thick, rounded corners] (-7, -0.5) -- ++(0.5, 0) -- ++(4.5, 0) -- ++(0.5, -0.5) -- ++(1,0) -- ++(0.5, 0);
\draw[thick, rounded corners] (-7, -1) -- ++(0.5, 0) -- ++(1, -1) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(1.5, 1.5) -- ++(1, 0) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -1.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(1.5, 0) -- ++(1, -1) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -2) -- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(1, 1) -- ++(1.5, 0) -- ++(1, -1) -- ++(0.5, 0);
\draw[thick, blue, fill=blue!10] (-1, -2.175) rectangle ++(1, 0.75) node[pos=.5] {$\scriptstyle k-1$};
\fill[blue, opacity=0.1] (-7, -2) [rounded corners]-- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) [sharp corners]-- ++(0.75, 0.75)
[rounded corners]-- ++(-0.25, 0.25) -- ++(-1.5, 0) -- ++(-0.5, -0.5) -- ++(-0.5, 0);
\fill[blue, opacity=0.1] (-4.25, -1.25) [rounded corners]-- ++(0.25, 0.25) -- ++(1.5, 0) [sharp corners]-- ++(0.75, -0.75)
[rounded corners]-- ++(-0.25, -0.25) -- ++(-0.5, 0) -- ++(-0.5, 0.5) -- ++(-0.5, -0.5) -- ++(-0.75, 0.75);
\fill[blue, opacity=0.1] (-1, -1.5) -- ++(-0.5, 0) -- ++(-0.25, -0.25) -- ++(0.25, -0.25) -- ++(0.5, 0);
\end{scope}
\begin{scope}[xshift=7cm]
\draw[thick] (-7, 0.5) -- ++(7,0) (-7, 1) -- ++(7,0);
\draw[thick, blue] (-7, 1.5) -- ++(7,0) (-7, 2) -- ++(7,0);
\fill[blue, opacity=0.1] (-7, 1.5) -- ++(7,0) -- ++(0, 0.5) -- ++(-7, 0);
\draw[thick, rounded corners] (-7, -0.5) -- ++(0.5, 0) -- ++(4.5, 0) -- ++(0.5, -0.5) -- ++(1,0) -- ++(0.5, 0);
\draw[thick, rounded corners] (-7, -1) -- ++(0.5, 0) -- ++(1, -1) -- ++(1, 1) -- ++(0.5, 0) -- ++(1, -1) -- ++(1.5, 1.5) -- ++(1, 0) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -1.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(1, 0) -- ++(1, -1) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -2) -- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(1, 1) -- ++(1, 0) -- ++(1, -1) -- ++(0.5, 0);
\draw[thick, blue, fill=blue!10] (-1, -2.175) rectangle ++(1, 0.75) node[pos=.5] {$\scriptstyle \ell-1$};
\fill[blue, opacity=0.1] (-7, -2) [rounded corners]-- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) [sharp corners]-- ++(0.25, 0.25) 
[rounded corners]-- ++(-0.75, 0.75) -- ++(-1, 0) -- ++(-0.5, -0.5) -- ++(-0.5, 0);
\fill[blue, opacity=0.1] (-4.25, -1.75) [rounded corners]-- ++(0.75, 0.75) -- ++(1, 0) [sharp corners]-- ++(0.75, -0.75)
[rounded corners]-- ++(-0.25, -0.25) -- ++(-0.5, 0) -- ++(-0.5, 0.5) -- ++(-0.5, -0.5) -- ++(-0.5, 0) -- ++(-0.25, 0.25);
\fill[blue, opacity=0.1] (-1, -1.5) -- ++(-0.5, 0) -- ++(-0.25, -0.25) -- ++(0.25, -0.25) -- ++(0.5, 0);
\end{scope}
\draw[thick] (-7, 0.5) arc (90:270:0.5) (-7, 1) arc (90:270:1);
\draw[thick, blue] (-7, 1.5) arc (90:270:1.5) (-7, 2) arc (90:270:2);
\fill[blue, opacity=0.1] (-7, 1.5) arc (90:270:1.5) -- (-7, -2) arc (-90:-270:2);
\begin{scope}
\draw[thick] (7, 1) to[out=0, in=180] ++(3, -2.5) (7, 0.5) to[out=0, in=180] ++(3, -2.5);
\draw[thick, blue] (7, 2) to[out=0, in=180] ++(3, -2.5) (7, 1.5) to[out=0, in=180] ++(3, -2.5);
\fill[blue, opacity=0.1] (7, 2) to[out=0, in=180] ++(3, -2.5) -- (10, -1) to[out=180, in=0] ++(-3, 2.5);
\end{scope}
\begin{scope}[yscale=-1]
\draw[thick] (7, 1) to[out=0, in=180] ++(3, -2.5) (7, 0.5) to[out=0, in=180] ++(3, -2.5);
\draw[thick, blue] (7, 2) to[out=0, in=180] ++(3, -2.5) (7, 1.5) to[out=0, in=180] ++(3, -2.5);
\fill[blue, opacity=0.1] (7, 2) to[out=0, in=180] ++(3, -2.5) -- (10, -1) to[out=180, in=0] ++(-3, 2.5);
\end{scope}
\draw[thick] (10, 2) arc (90:-90:2) (10, 1.5) arc (90:-90:1.5);
\draw[thick, blue] (10, 1) arc (90:-90:1) (10, 0.5) arc (90:-90:0.5);
\fill[blue, opacity=0.1] (10, 1) arc (90:-90:1) -- ++(0, 0.5) arc (-90:90:0.5);
\end{tikzpicture}
\arrow[d,"\varphi"', xshift=-.5ex]
\arrow[from=d,"\varphi^{-1}"', xshift=.5ex]\\
\begin{tikzpicture}[baseline=-.5ex, scale=0.6]
\begin{scope}
\draw[thick] (-7, 0.5) -- ++(7,0) (-7, 1) -- ++(7,0);
\draw[thick, blue] (-7, 1.5) -- ++(7,0) (-7, 2) -- ++(7,0);
\fill[blue, opacity=0.1] (-7, 1.5) -- ++(7,0) -- ++(0, 0.5) -- ++(-7, 0);
\draw[thick, rounded corners] (-7, -0.5) -- ++(0.5, 0) -- ++(4.5, 0) -- ++(0.5, -0.5) -- ++(1,0) -- ++(0.5, 0);
\draw[thick, rounded corners] (-7, -1) -- ++(0.5, 0) -- ++(1, -1) -- ++(1, 1) -- ++(0.5, 0) -- ++(1, -1) -- ++(1.5, 1.5) -- ++(1, 0) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -1.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(1, 0) -- ++(1, -1) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -2) -- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(1, 1) -- ++(1, 0) -- ++(1, -1) -- ++(0.5, 0);
\draw[thick, blue, fill=blue!10] (-1, -2.175) rectangle ++(1, 0.75) node[pos=.5] {$\scriptstyle k-1$};
\fill[blue, opacity=0.1] (-7, -2) [rounded corners]-- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) [sharp corners]-- ++(0.25, 0.25) 
[rounded corners]-- ++(-0.75, 0.75) -- ++(-1, 0) -- ++(-0.5, -0.5) -- ++(-0.5, 0);
\fill[blue, opacity=0.1] (-4.25, -1.75) [rounded corners]-- ++(0.75, 0.75) -- ++(1, 0) [sharp corners]-- ++(0.75, -0.75)
[rounded corners]-- ++(-0.25, -0.25) -- ++(-0.5, 0) -- ++(-0.5, 0.5) -- ++(-0.5, -0.5) -- ++(-0.5, 0) -- ++(-0.25, 0.25);
\fill[blue, opacity=0.1] (-1, -1.5) -- ++(-0.5, 0) -- ++(-0.25, -0.25) -- ++(0.25, -0.25) -- ++(0.5, 0);
\draw[thick, violet, dashed] 
(-4.25, -1.75) circle (0.25)
(-1.75, -1.75) circle (0.25)
;
\draw[thick, violet, dashed, ->, rounded corners]
(-2, -1.75) -- ++(-0.25, 0) -- ++(-0.5, 0.5) -- ++(-0.5, 0) -- ++(-0.5, -0.5) -- ++(-0.25, 0);
\draw[thick, violet, dashed, ->, rounded corners]
(-4.5, -1.75) -- ++(-0.25, 0) -- ++(-0.5, 0.5) -- ++(-0.5, 0) -- ++(-0.5, -0.5) -- ++(-0.75, 0) arc (-90:-270:1.75) -- ++(14, 0) to[out=0, in=180] ++(3, -2.5) arc (-90:90:0.75) to[out=180, in=0] ++(-3, -2.5);
\end{scope}
\begin{scope}[xshift=7cm]
\draw[thick] (-7, 0.5) -- ++(7,0) (-7, 1) -- ++(7,0);
\draw[thick, blue] (-7, 1.5) -- ++(7,0) (-7, 2) -- ++(7,0);
\fill[blue, opacity=0.1] (-7, 1.5) -- ++(7,0) -- ++(0, 0.5) -- ++(-7, 0);
\draw[thick, rounded corners] (-7, -0.5) -- ++(0.5, 0) -- ++(4.5, 0) -- ++(0.5, -0.5) -- ++(1,0) -- ++(0.5, 0);
\draw[thick, rounded corners] (-7, -1) -- ++(0.5, 0) -- ++(1, -1) -- ++(1, 1) -- ++(0.5, 0) -- ++(1, -1) -- ++(1.5, 1.5) -- ++(1, 0) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -1.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(1, 0) -- ++(1, -1) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, 0);
\draw[thick, blue, rounded corners] (-7, -2) -- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) -- ++(1, 1) -- ++(1, 0) -- ++(1, -1) -- ++(0.5, 0);
\draw[thick, blue, fill=blue!10] (-1, -2.175) rectangle ++(1, 0.75) node[pos=.5] {$\scriptstyle \ell-1$};
\fill[blue, opacity=0.1] (-7, -2) [rounded corners]-- ++(0.5, 0) -- ++(0.5, 0) -- ++(0.5, 0.5) -- ++(0.5, -0.5) -- ++(0.5, 0) [sharp corners]-- ++(0.25, 0.25) 
[rounded corners]-- ++(-0.75, 0.75) -- ++(-1, 0) -- ++(-0.5, -0.5) -- ++(-0.5, 0);
\fill[blue, opacity=0.1] (-4.25, -1.75) [rounded corners]-- ++(0.75, 0.75) -- ++(1, 0) [sharp corners]-- ++(0.75, -0.75)
[rounded corners]-- ++(-0.25, -0.25) -- ++(-0.5, 0) -- ++(-0.5, 0.5) -- ++(-0.5, -0.5) -- ++(-0.5, 0) -- ++(-0.25, 0.25);
\fill[blue, opacity=0.1] (-1, -1.5) -- ++(-0.5, 0) -- ++(-0.25, -0.25) -- ++(0.25, -0.25) -- ++(0.5, 0);
\draw[thick, violet, dashed] 
(-4.25, -1.75) circle (0.25)
(-1.75, -1.75) circle (0.25)
;
\draw[thick, violet, dashed, ->, rounded corners]
(-2, -1.75) -- ++(-0.25, 0) -- ++(-0.5, 0.5) -- ++(-0.5, 0) -- ++(-0.5, -0.5) -- ++(-0.25, 0);
\draw[thick, violet, dashed, ->, rounded corners]
(-4.5, -1.75) -- ++(-0.25, 0) -- ++(-0.5, 0.5) -- ++(-0.5, 0) -- ++(-0.5, -0.5) -- ++(-0.75, 0);
\end{scope}
\draw[thick] (-7, 0.5) arc (90:270:0.5) (-7, 1) arc (90:270:1);
\draw[thick, blue] (-7, 1.5) arc (90:270:1.5) (-7, 2) arc (90:270:2);
\fill[blue, opacity=0.1] (-7, 1.5) arc (90:270:1.5) -- (-7, -2) arc (-90:-270:2);
\begin{scope}
\draw[thick] (7, 1) to[out=0, in=180] ++(3, -2.5) (7, 0.5) to[out=0, in=180] ++(3, -2.5);
\draw[thick, blue] (7, 2) to[out=0, in=180] ++(3, -2.5) (7, 1.5) to[out=0, in=180] ++(3, -2.5);
\fill[blue, opacity=0.1] (7, 2) to[out=0, in=180] ++(3, -2.5) -- (10, -1) to[out=180, in=0] ++(-3, 2.5);
\end{scope}
\begin{scope}[yscale=-1]
\draw[thick] (7, 1) to[out=0, in=180] ++(3, -2.5) (7, 0.5) to[out=0, in=180] ++(3, -2.5);
\draw[thick, blue] (7, 2) to[out=0, in=180] ++(3, -2.5) (7, 1.5) to[out=0, in=180] ++(3, -2.5);
\fill[blue, opacity=0.1] (7, 2) to[out=0, in=180] ++(3, -2.5) -- (10, -1) to[out=180, in=0] ++(-3, 2.5);
\end{scope}
\draw[thick] (10, 2) arc (90:-90:2) (10, 1.5) arc (90:-90:1.5);
\draw[thick, blue] (10, 1) arc (90:-90:1) (10, 0.5) arc (90:-90:0.5);
\fill[blue, opacity=0.1] (10, 1) arc (90:-90:1) -- ++(0, 0.5) arc (-90:90:0.5);
\draw (1.5,-2) node[below] {$\vartheta_0(\exdynD_n)$};
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw(0,3) node[above] {$(\ngraph(\dynA_{n-1}),\nbasis(\dynA_{n-1}))$};
\draw(0,-3) node[below] {$\disk^{(1)}$};
\draw[thick] (0,0) circle (3);
\clip (0,0) circle (3);
\fill[opacity=0.1] (157.5:3) arc (157.5:-112.5:3);
\draw[dashed, line width=7] (-2.5,-0.5) -- (-1.5, 0.5);
\draw[color=cyclecolor1!50, line cap=round, line width=5] (-2.5,-0.5) -- (-1.5, 0.5);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1.5,0.5) -- (-0.5, -0.5) (0.5, 0.5) -- (1.5, -0.5);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-2.5,-0.5) -- (-1.5, 0.5) (-0.5, -0.5) -- (0.5, 0.5) (1.5, -0.5) -- (2.5, 0.5);
\draw[blue, thick, fill] (2.5,0.5) circle (2pt) -- (45:3) (2.5,0.5) -- (1.5,-0.5) circle (2pt) -- (-45:3) (1.5,-0.5) -- (0.5,0.5) circle (2pt) -- (90:3) (0.5,0.5) -- (-0.5, -0.5) circle (2pt) -- (-90:3) (-0.5, -0.5) -- (-1.5, 0.5) circle (2pt) -- (135:3) (-1.5, 0.5) -- (-2.5, -0.5) circle (2pt) -- (-135:3);
\draw[blue, thick] (-2.5,-0.5) -- (-180:3);
\draw[blue, thick, dashed] (3,0) -- (2.5,0.5);
\end{tikzpicture}
}}
\subfigure[At a bivalent vertex]{\makebox[0.4\textwidth]{
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw(-3,0) node[above, rotate=90] {$(\ngraph(\dynA_{r}),\nbasis(\dynA_{r}))$};
\draw(3,0) node[above, rotate=-90] {$(\ngraph(\dynA_{s}),\nbasis(\dynA_{s}))$};
\draw(240:3) node[below left] {$\disk^{(1)}$};
\draw(60:3) node[above right] {$\disk^{(2)}$};
\draw[thick] (0,0) circle (3);
\clip (0,0) circle (3);
\fill[opacity=0.1] (105:3) arc (105:-60:3) (120:3) arc (120:285:3);
\draw[dashed, line width=7] (-0.5, -0.5) -- (0.5, 0.5);
\draw[color=cyclecolor1!50, line cap=round, line width=5] (-0.5, -0.5) -- (0.5, 0.5);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-1.5,0.5) -- (-0.5, -0.5) (0.5, 0.5) -- (1.5, -0.5);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-2.5,-0.5) -- (-1.5, 0.5) (-0.5, -0.5) -- (0, 0) (1.5, -0.5) -- (2.5, 0.5);
\draw[blue, thick, dashed] (3,0) -- (2.5, 0.5) (-2.5, -0.5) -- (-3,0);
\draw[blue, thick, fill] (2.5,0.5) circle (2pt) -- (45:3) (2.5,0.5) -- (1.5,-0.5) circle (2pt) -- (-45:3) (1.5,-0.5) -- (0.5,0.5) circle (2pt) -- (90:3) (0.5,0.5) -- (-0.5, -0.5) circle (2pt) -- (-90:3) (-0.5, -0.5) -- (-1.5, 0.5) circle (2pt) -- (135:3) (-1.5, 0.5) -- (-2.5, -0.5) circle (2pt) -- (-135:3);
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\begin{scope}
\foreach \i in {1, 2, 3} {
\begin{scope}[rotate={\i*120-120}]
\draw (60:4) node {$\disk^{(\i)}$};
\clip(0,0) circle (3);
\begin{scope}[shift=(60:0.5)]
\fill[opacity=0.1, rounded corners] (0:3.5) -- (0,0) -- (120:3.5) arc (120:0:3.5);
\end{scope}
\end{scope}
}
\end{scope}
\draw[thick] (0,0) circle (3cm);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (60:1) -- (50:1.5) (70:1.75) -- (50:2) (180:1) -- (170:1.5) (190:1.75) -- (170:2) (300:1) -- (290:1.5) (310:1.75) -- (290:2);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (50:1.5) -- (70:1.75) (170:1.5) -- (190:1.75) (290:1.5) -- (310:1.75);
\begin{scope}
\clip(0,0) circle (3);
\draw[line width=7, dashed] (0,0) -- (60:1) (0,0) -- (180:1) (0,0) -- (300:1);
\draw[color=cyclecolor1!50, line cap=round, line width=5] (0,0) -- (60:1) (0,0) -- (180:1) (0,0) -- (300:1);
\foreach \i in {0,120,240} {
\begin{scope}[rotate=\i]
\draw[red, thick] (0,0) -- (0:3);
\draw[blue, thick, fill] (0,0) -- (60:1) circle (2pt) -- (100:3) (60:1) -- (50:1.5) circle (2pt) -- (20:3) (50:1.5) -- (70:1.75) circle (2pt) -- (80:3) (70:1.75) -- (50:2) circle (2pt) -- (40:3);
\draw[blue, thick, dashed] (50:2) -- (60:3);
\end{scope}
}
\end{scope}
\draw[thick, fill=white] (0,0) circle (2pt);
\end{tikzpicture}&\to
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\foreach \i in {0,120,240} {
\begin{scope}[rotate=\i,shift=(60:0.5)]
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (60:1) -- (50:1.5) (70:1.75) -- (50:2) ;
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (50:1.5) -- (70:1.75);
\draw[thick](0:3) -- (0,0) -- (120:3) arc (120:0:3);
\draw[blue, thick, fill] (0,0) -- (60:1) circle (2pt) -- (100:3) (60:1) -- (50:1.5) circle (2pt) -- (20:3) (50:1.5) -- (70:1.75) circle (2pt) -- (80:3) (70:1.75) -- (50:2) circle (2pt) -- (40:3);
\draw[blue, thick, dashed] (50:2) -- (60:3);
\end{scope}
}
\draw (1,4) node {$(\ngraph_{(3)}(\dynA_{a-1}),\nbasis_{(3)}(\dynA_{a-1}))$};
\draw (180:4) node[rotate=90] {$(\ngraph_{(3)}(\dynA_{b-1}),\nbasis_{(3)}(\dynA_{b-1}))$};
\draw (1,-4) node {$(\ngraph_{(3)}(\dynA_{c-1}),\nbasis_{(3)}(\dynA_{c-1}))$};
\end{tikzpicture}
\end{aligned}
$}
\subfigure[At a bivalent vertex]{$
\begin{aligned}
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\begin{scope}
\clip (0,0) circle (3);
\begin{scope}[shift=(60:0.25)]
\fill[opacity=0.1] (95:3) -- (60:1.25) -- (25:3) arc (25:95:3);
\end{scope}
\fill[opacity=0.1] (95:3) -- (60:1.25) -- (25:3) arc (25:-265:3);
\end{scope}
\draw (60:4) node {$\disk^{(1)}$};
\draw (-120:4) node {$\disk^{(2)}$};
\draw[thick] (0,0) circle (3cm);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (70:0.5) -- (60:1) (60:1.75) -- (50:2) (180:1) -- (170:1.5) (190:1.75) -- (170:2) (300:1) -- (290:1.5) (310:1.75) -- (290:2);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) -- (70:0.5) (0,0) -- (180:1) (0,0) -- (300:1) (170:1.5) -- (190:1.75) (290:1.5) -- (310:1.75);
\draw[line width=7, dashed] (60:1.75) -- (60:1);
\draw[color=cyclecolor1!50, line cap=round, line width=5] (60:1.75) -- (60:1);
\draw[red, thick] (0,0) -- (0:3) (0,0) -- (120:3) (0,0) -- (240:3);
\draw[blue, thick, fill] (0,0) -- (70:0.5) circle (2pt) -- (105:3) (70:0.5) -- (60:1) circle (2pt) -- (15:3) (60:1) -- (60:1.75) circle (2pt) -- (75:3) (60:1.75) -- (50:2) circle (2pt) -- (45:3);
\draw[blue, thick, dashed] (50:2) -- (60:3);
\draw[blue, thick, fill] (0,0) -- (180:1) circle (2pt) -- (220:3) (180:1) -- (170:1.5) circle (2pt) -- (140:3) (170:1.5) -- (190:1.75) circle (2pt) -- (200:3) (190:1.75) -- (170:2) circle (2pt) -- (160:3);
\draw[blue, thick, dashed] (170:2) -- (180:3);
\draw[blue, thick, fill] (0,0) -- (300:1) circle (2pt) -- (340:3) (300:1) -- (290:1.5) circle (2pt) -- (260:3) (290:1.5) -- (310:1.75) circle (2pt) -- (320:3) (310:1.75) -- (290:2) circle (2pt) -- (280:3);
\draw[blue, thick, dashed] (290:2) -- (300:3);
\draw[thick, fill=white] (0,0) circle (2pt);
\end{tikzpicture}&\to
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[thick] (0,0) circle (3cm);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (60:1) -- (50:1.5) (180:1) -- (170:1.5) (190:1.75) -- (170:2) (300:1) -- (290:1.5) (310:1.75) -- (290:2);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (0,0) -- (60:1) (0,0) -- (180:1) (0,0) -- (300:1) (170:1.5) -- (190:1.75) (290:1.5) -- (310:1.75);
\draw[red, thick] (0,0) -- (0:3) (0,0) -- (120:3) (0,0) -- (240:3);
\draw[blue, thick, fill] (0,0) -- (60:1) circle (2pt) -- (90:3) (60:1) -- (50:1.5) circle (2pt) -- (30:3) (50:1.5) -- (60:3);
\draw[blue, thick, fill] (0,0) -- (180:1) circle (2pt) -- (220:3) (180:1) -- (170:1.5) circle (2pt) -- (140:3) (170:1.5) -- (190:1.75) circle (2pt) -- (200:3) (190:1.75) -- (170:2) circle (2pt) -- (160:3);
\draw[blue, thick, dashed] (170:2) -- (180:3);
\draw[blue, thick, fill] (0,0) -- (300:1) circle (2pt) -- (340:3) (300:1) -- (290:1.5) circle (2pt) -- (260:3) (290:1.5) -- (310:1.75) circle (2pt) -- (320:3) (310:1.75) -- (290:2) circle (2pt) -- (280:3);
\draw[blue, thick, dashed] (290:2) -- (300:3);
\draw[thick, fill=white] (0,0) circle (2pt);
\draw (0,-3.5) node {$(\ngraph(r,b,c),\nbasis(r,b,c))$};
\begin{scope}[xshift=7cm,yshift=-2cm]
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (70:1.5) -- (50:2);
\draw[thick](0:3) -- (0,0) -- (120:3) arc (120:0:3);
\draw[blue, thick, fill] (0,0) -- (70:1.5) circle (2pt) -- (90:3) (70:1.5) -- (50:2) circle (2pt) -- (30:3);
\draw[blue, thick, dashed] (50:2) -- (60:3);
\draw (0.5,-1.5) node {$(\ngraph_{(3)}(\dynA_s),\nbasis_{(3)}(\dynA_s))$};
\end{scope}
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[rounded corners=5] (-4, -2.5) rectangle (4, 2.5);
\draw (-4.5, -1.5) node[rotate=90] {$\ngraph_{(4)}(\dynA_1)$};
\draw (-4.5, 1.5) node[rotate=90] {$\ngraph_{(4)}(\dynA_1)$};
\draw (4.5, -1.5) node[rotate=-90] {$\ngraph_{(4)}(\dynA_1)$};
\draw (4.5, 1.5) node[rotate=-90] {$\ngraph_{(4)}(\dynA_1)$};
\draw(-2.5, 2.5) node[above] {$\disk^{(1)}$};
\draw(2.5, 2.5) node[above] {$\disk^{(4)}$};
\draw(2.5, -2.5) node[below] {$\disk^{(3)}$};
\draw(-2.5, -2.5) node[below] {$\disk^{(2)}$};
\clip[rounded corners=5] (-4, -2.5) rectangle (4, 2.5);
\fill[rounded corners=5, opacity=0.1](-1.5, 3.5) rectangle (-5, 0.5);
\fill[rounded corners=5, opacity=0.1](-1.5, -3.5) rectangle (-5, -0.5);
\fill[rounded corners=5, opacity=0.1](1.5, 3.5) rectangle (5, 0.5);
\fill[rounded corners=5, opacity=0.1](1.5, -3.5) rectangle (5, -0.5);
\draw[line width=7, dashed] 
(-1, 0) -- (1, 0) (-1, 0) -- (-2, 1) (-1, 0) -- (-2, -1)
(1, 0) -- (2, 1) (1, 0) -- (2, -1)
;
\draw[color=cyclecolor1!50, line cap=round, line width=5]
(-1, 0) -- (1, 0) (-1, 0) -- (-2, 1) (-1, 0) -- (-2, -1)
(1, 0) -- (2, 1) (1, 0) -- (2, -1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(-2, 1) -- (-3, 1)
(-2, -1) -- (-2, -1.75)
(2, 1) -- (2, 1.75)
(2, -1) -- (3, -1)
;
\foreach \i in {0, 180} {
\begin{scope}[rotate=\i]
\begin{scope}[xshift=2.5cm]
\draw[thick, green] (-2.5, 2.5) -- ++(0,-2.5);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (-2.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\end{scope}
\end{scope}
}
\draw[thick, fill=white] (-1, 0) circle (2pt) (1, 0) circle (2pt);
\end{tikzpicture}
}}
\subfigure[At a trivalent vertex]{\makebox[0.47\textwidth]{
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[rounded corners=5] (-6, -2.5) rectangle (6, 2.5);
\draw (-6.5, -1.5) node[rotate=90] {$\ngraph_{(4)}(\dynA_1)$};
\draw (-6.5, 1.5) node[rotate=90] {$\ngraph_{(4)}(\dynA_1)$};
\draw (6.5, 0) node[rotate=-90] {$\ngraph_{(4)}(2,2,n-4)$};
\draw(-4.5, 2.5) node[above] {$\disk^{(1)}$};
\draw(-4.5, -2.5) node[below] {$\disk^{(2)}$};
\draw(2, 2.5) node[above] {$\disk^{(3)}$};
\clip[rounded corners=5] (-6, -2.5) rectangle (6, 2.5);
\fill[rounded corners=5, opacity=0.1](-3.5, 3.5) rectangle (-7, 0.5);
\fill[rounded corners=5, opacity=0.1](-3.5, -3.5) rectangle (-7, -0.5);
\fill[rounded corners=5, opacity=0.1](-2.25, 3.5) rectangle (7, -2);
\draw[dashed, line width=7]
(-3, 0) -- (-2, 0) (-3, 0) -- (-4, 1) (-3, 0) -- (-4, -1)
;
\draw[color=cyclecolor1!50, line cap=round, line width=5]
(-3, 0) -- (-2, 0) (-3, 0) -- (-4, 1) (-3, 0) -- (-4, -1)
;
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5] 
(-1, 0) -- (-0, 0)
(1, 0) -- (2, 0)
(4, -1) -- (4, -1.75)
(4, 1) -- (5, 1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(0, 0) -- (1, 0)
(3, 0) -- (2, 0) (3, 0) -- (4, 1) (3, 0) -- (4, -1)
(-4, 1) -- (-5, 1)
(-4, -1) -- (-4, -1.75)
(-1, 0) -- (-2, 0)
;
\draw[thick, green, rounded corners] (-2.5, 2.5) -- (-2.5, -2.25) -- (2.5, -2.25) -- (2.5, -2.5);
\foreach \i in {1, -1} {
\begin{scope}[xshift=\i*0.5cm, xscale=\i]
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill]
(-2.5, -2.5) -- (-2.5,0) circle (2pt)
(-1.5, 2.5) -- (-1.5,0) circle (2pt)
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (0, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\draw[thick, fill=white] (-3.5, 0) circle (2pt);
\end{scope}
}
\end{tikzpicture}
}}
\subfigure[At a bivalent vertex]{\makebox[0.47\textwidth]{
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[rounded corners=5] (-6.5, -2.5) rectangle (6.5, 2.5);
\draw (-7, 0) node[rotate=90] {$\ngraph_{(4)}(2,2,r)$};
\draw (7, 0) node[rotate=-90] {$\ngraph_{(4)}(2,2,s)$};
\draw(-4.5, -2.5) node[below] {$\disk^{(1)}$};
\draw(4.5, 2.5) node[above] {$\disk^{(2)}$};
\clip[rounded corners=5] (-6.5, -2.5) rectangle (6.5, 2.5);
\draw[dashed, line width=7] (-0.5, 0) -- (0.5, 0);
\draw[color=cyclecolor2!50, line cap=round, line width=5] (-0.5, 0) -- (0.5, 0);
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5] 
(-3.5, 0) -- (-2.5, 0) (-3.5, 0) -- (-4.5, 1) (-3.5, 0) -- (-4.5, -1)
(-1.5, 0) -- (-0.5, 0)
(0.5, 0) -- (1.5, 0)
(3.5, 0) -- (2.5, 0) (3.5, 0) -- (4.5, 1) (3.5, 0) -- (4.5, -1)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(-4.5, 1) -- (-5.5, 1)
(-4.5, -1) -- (-4.5, -1.75)
(-1.5, 0) -- (-2.5, 0)
(1.5, 0) -- (2.5, 0)
(4.5, 1) -- (4.5, 1.75)
(4.5, -1) -- (5.5, -1)
;
\foreach \i in {0, 180} {
\begin{scope}[rotate=\i]
\fill[rounded corners=5, opacity=0.1](-0.25, 2) rectangle (-7, -3);
\draw[thick, green, rounded corners] (-2.5, 2.5) -- (-2.5, 2.25) -- (0, 2.25) -- (0,0);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill]
(-2.5, -2.5) -- (-2.5,0) circle (2pt)
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
(1.5, -2.5) -- (1.5,0) circle (2pt)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (3.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\end{scope}
}
\draw[thick, fill=white] (-3.5, 0) circle (2pt) (3.5, 0) circle (2pt);
\end{tikzpicture}
}}
\subfigure[At a leaf]{\makebox[0.47\textwidth]{
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[rounded corners=5] (-6, -2.5) rectangle (6, 2.5);
\draw (-6.5, 0) node[rotate=90] {$\ngraph'(\dynD_n)$};
\draw(-3, -2.5) node[below] {$\disk^{(1)}$};
\clip[rounded corners=5] (-6, -2.5) rectangle (6, 2.5);
\fill[opacity=0.1, rounded corners=5] (4.5, 2) rectangle (-7, -3);
\draw[dashed, line width=7] (4, 1) -- (5, 1);
\draw[color=cyclecolor1!50, line cap=round, line width=5] (4, 1) -- (5, 1);
\draw[cyclecolor1, opacity=0.5, line cap=round, line width=5] 
(-3, 0) -- (-2, 0) (-3, 0) -- (-4, 1) (-3, 0) -- (-4, -1)
(-1, 0) -- (-0, 0)
(1, 0) -- (2, 0)
(4, -1) -- (4, -1.75)
;
\draw[cyclecolor2, opacity=0.5, line cap=round, line width=5] 
(0, 0) -- (1, 0)
(3, 0) -- (2, 0) (3, 0) -- (4, 1) (3, 0) -- (4, -1)
(-4, 1) -- (-5, 1)
(-4, -1) -- (-4, -1.75)
(-1, 0) -- (-2, 0)
;
\draw[thick, green, rounded corners] (-2.5, 2.5) -- ++(0,-0.25) -- ++(5,0) -- (2.5,-2.5);
\foreach \i in {1, -1} {
\begin{scope}[xshift=\i*0.5cm, xscale=\i]
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill]
(-2.5, -2.5) -- (-2.5,0) circle (2pt)
(-1.5, 2.5) -- (-1.5,0) circle (2pt)
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (0, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\draw[thick, fill=white] (-3.5, 0) circle (2pt);
\end{scope}
}
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick, dashed] (-0.5, 3) -- (-0.5, -3);
\draw[thick, rounded corners=5] (-0.5, 3) -- (3, 3) -- (3, -3) -- (-0.5, -3);
\clip[rounded corners=5] (-0.5, 3) -- (3, 3) -- (3, -3) -- (-0.5, -3);
\draw[green, thick] (0, 3) -- (0, -3);
\draw[red, thick] (1, 3) -- (1, -3);
\draw[red, thick] (1,0) -- (3, 0);
\draw[blue, thick, fill] 
(-0.5,0) -- (1, 0)
(1,0) -- ++(1, 1) circle (2pt) ++(0,0) -- +(0,2) ++(0,0) -- +(1,0)
(1,0) -- ++(1, -1) circle (2pt) ++(0,0) -- +(1,0) ++(0,0) -- ++(0,-1) circle (2pt) -- +(1,0) ++(0,0) -- ++(0, -1)
;
\draw[fill=white, thick] (1,0) circle (2pt);
\end{tikzpicture}
\arrow[r, "\Move{II}"] &
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick, dashed] (-0.5, 3) -- (-0.5, -3);
\draw[thick, rounded corners=5] (-0.5, 3) -- (4, 3) -- (4, -3) -- (-0.5, -3);
\clip[rounded corners=5] (-0.5, 3) -- (4, 3) -- (4, -3) -- (-0.5, -3);
\draw[green, thick] (0, 3) -- (0, -3);
\draw[red, thick, fill] (1, 3) -- (1, 0) (1,0) -- (1.5, -0.5) circle (2pt) -- (1.5, -3) (1.5, -0.5) -- (2, 0);
\draw[red, thick] (1,0) to[out=30, in=150] (2,0) -- ++(2,0);
\draw[blue, thick, fill] 
(-0.5,0) -- (2, 0)
(1,0) -- (3,3) (2,0) -- (4, 2)
(2,0) -- (3,-1) circle (2pt) -- +(2,0)
++(0,0) -- ++(0,-1) circle (2pt) -- +(2,0)
++(0,0) -- ++(0,-1)
;
\draw[fill=white, thick] (1,0) circle (2pt) (2,0) circle (2pt);
\end{tikzpicture}
\arrow[r, "\Move{II^*}"] &
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick, dashed] (-0.5, 3) -- (-0.5, -3);
\draw[thick, rounded corners=5] (-0.5, 3) -- (6, 3) -- (6, -3) -- (-0.5, -3);
\clip[rounded corners=5] (-0.5, 3) -- (6, 3) -- (6, -3) -- (-0.5, -3);
\draw[blue, thick, rounded corners] (-0.5, 0) -- (0,0) (0,0) -- ++(1,1) -- ++(1,0) (0,0) -- (0.5, -0.5) (0.5, -0.5) -- ++(0.5, 0.5) -- ++(1,0) (0.5,-0.5) -- ++(0.5, -0.5) -- ++(1,0)
(4,0) to[out=120, in=-120] ++(0,1) (4,-1) to[out=120, in=-120] ++(0,1)
(2,-1) -- (3,-1.5) -- (4, -1)
(2,-1) to[out=60, in=-60] ++(0,1) (2,0) to[out=60, in=-60] ++(0,1)
++(0,0) -- +(2,2)
++(2,0) -- +(2,2)
(4, 1) -- ++(2,-2) (4, 0) -- ++(2,-2) (4, -1) -- ++(2,-2)
;
\draw[blue, thick, fill] (0,0) circle (2pt) (0.5,-0.5) circle (2pt);
\draw[green, thick] (1.5, 3) -- (1.5, -3);
\draw[red, thick] (2, 3) -- (2,1)
(2,0) to[out=120, in=-120] ++(0,1) (2,-1) to[out=120, in=-120] ++(0,1)
(2,-1) -- ++(2,0) (2,0) -- ++(2,0) (2,1) -- ++(2,0) 
(4,-1) to[out=60, in=-60] ++(0,1) (4,0) to[out=60, in=-60] ++(0,1) -- ++(2,0)
(3, -2) -- (3, -3)
;
\draw[red, thick, fill] (3,-2) circle (2pt);
\draw[red, thick, rounded corners]
(2,-1) -- (2,-2) -- (4, -2) -- (4, -1)
;
\draw[fill=white, thick] 
(2,0) circle (2pt) (2,1) circle (2pt) (2,-1) circle (2pt)
(4,0) circle (2pt) (4,1) circle (2pt) (4,-1) circle (2pt)
;
\end{tikzpicture}
\arrow[r, "\Move{II}"] &
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick, dashed] (-0.5, 3) -- (-0.5, -3);
\draw[thick, rounded corners=5] (-0.5, 3) -- (6, 3) -- (6, -3) -- (-0.5, -3);
\clip[rounded corners=5] (-0.5, 3) -- (6, 3) -- (6, -3) -- (-0.5, -3);
\fill[opacity=0.1, rounded corners=5] (-1,2.5) -- (1, 2.5) -- (1, -0.5) -- (3.5, -0.5) -- (3.5, -1.5) -- (1, -1.5) -- (1, -2.5) -- (-1, -2.5) -- (-1, -4) -- (7, -4) -- (7, 4) -- (-1, 4);
\draw[blue, thick, rounded corners] (-0.5, 0) -- (0,0) (0,0) -- ++(1,1) -- ++(1,0) (0,0) -- (0.5, -0.5) (0.5, -0.5) -- ++(0.5, 0.5) -- ++(1,0) (0.5,-0.5) -- ++(0, -2.25) -- ++(1.75,0) -- ++(0.75,0.75)
(4,0) to[out=120, in=-120] ++(0,1)
(2,0) -- (3,-1) (3,-1) -- (4, 0) (3,-1) -- (3,-2)
(2,0) to[out=60, in=-60] ++(0,1)
(2,1) -- (4,3) (4,1) -- (6,3)
(4,1) -- (6,-1) (4,0) -- (6,-2)
(3,-2) -- (4, -3)
;
\draw[blue, thick, fill] (0,0) circle (2pt) (0.5,-0.5) circle (2pt) (3,-1) circle (2pt);
\draw[green, thick] (1.5, 3) -- (1.5, -3);
\draw[red, thick] (2, 3) -- (2,1)
(2,0) to[out=120, in=-120] ++(0,1)
(2,0) -- ++(2,0) (2,1) -- ++(2,0) 
(4,0) to[out=60, in=-60] ++(0,1) -- ++(2,0)
(3, -2) -- (3, -3)
;
\draw[red, thick, rounded corners]
(2,0) -- (2,-2) -- (4, -2) -- (4, 0)
;
\draw[fill=white, thick] 
(2,0) circle (2pt) (2,1) circle (2pt) (3,-2) circle (2pt)
(4,0) circle (2pt) (4,1) circle (2pt)
;
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.5]
\draw[rounded corners=5] (-6, -2.5) rectangle (6, 2.5);
\clip[rounded corners=5] (-6, -2.5) rectangle (6, 2.5);
\begin{scope}[xshift=0.5cm]
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, blue, fill]
(-2.5, -2.5) -- (-2.5,0) circle (2pt)
(-1.5, 2.5) -- (-1.5,0) circle (2pt)
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (0, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.73) circle (2pt) -- (-6.5, -1.73)
;
\draw[thick, fill=white] (-3.5, 0) circle (2pt);
\end{scope}
\draw[blue, thick, fill] (0.5,0) --(1, 0) circle (2pt) -- (1, 3) (1, 0) -- (2, 0) circle (2pt) -- (2, -3) (2,0) -- (2.5,0);
\begin{scope}[xshift=3cm]
%\draw[dashed, thick, gray] (-0.5, 3) -- (-0.5, -3);
\draw[blue, thick, fill] (-0.5, 0) -- (0,0) circle (2pt) -- (0,3) (0,0) -- (1,0) circle (2pt) -- (1,-3) (1,0) -- (3,0);
\draw[green, thick, rounded corners] (1.5, -3) -- (1.5, -0.5) -- (3, -0.5);
\draw[red, thick, rounded corners] (2, -3) -- (2, -1) -- (3, -1);
\draw[blue, thick, rounded corners] (2.5, -3) -- (2.5, -1.5) -- (3, -1.5);
\draw[blue, thick, fill] (2.5, -2) circle (2pt) -- (3, -2); 
\end{scope}
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick] (0,0) circle (3);
\fill[orange, opacity=0.2] (-90:3) arc(-90:90:3) -- cycle;
\fill[violet, opacity=0.1] (90:3) arc(90:270:3) -- cycle;
\foreach \i in {0,...,8} {
\draw[blue,thick] ({\i*45}:3) -- ({\i*45}:2);
}
\draw[double] (0,0) node {$(\ngraph,\nbasis)$} circle (2);
\end{tikzpicture}
\arrow[r,"\tau",yshift=.5ex]\&
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick] (0,0) circle (3);
\fill[violet, opacity=0.1] (90:3) arc(90:-90:3) -- cycle;
\fill[orange, opacity=0.2] (-90:3) arc(-90:-270:3) -- cycle;
\foreach \i in {0,...,8} {
\draw[blue,thick] ({\i*45}:3) -- ({\i*45}:2);
}
\draw[double] (0,0) node[rotate=180] {$(\ngraph,\nbasis)$} circle (2);
\end{tikzpicture}
\arrow[l, "\tau", yshift=-.5ex]
\end{tikzcd}
}

\subfigure[$\Z/3\Z$-action on $(\ngraph, \nbasis)$]{
\begin{tikzcd}[ampersand replacement=\&]
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick] (0,0) circle (3);
\fill[orange, opacity=0.2] (0,0) -- (0:3) arc(0:120:3) -- cycle;
\fill[violet, opacity=0.1] (0,0) -- (-120:3) arc(-120:0:3) -- cycle;
\fill[blue, opacity=0.1] (0,0) -- (120:3) arc (120:240:3) -- cycle;
\foreach \i in {0, 120, 240} {
\begin{scope}[rotate=\i]
\draw[blue, thick] (30:3) -- (30:2) (60:3) -- (60:2) (90:3) -- (90:2);
\draw[red, thick] (0:3) -- (0:2);
\end{scope}
}
\draw[double] (0,0) node {$(\ngraph,\nbasis)$} circle (2);
\end{tikzpicture}
\arrow[r,"\tau"]\&
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick] (0,0) circle (3);
\fill[orange, opacity=0.2] (0,0) -- (120:3) arc(120:240:3) -- cycle;
\fill[violet, opacity=0.1] (0,0) -- (0:3) arc(0:120:3) -- cycle;
\fill[blue, opacity=0.1] (0,0) -- (-120:3) arc (-120:0:3) -- cycle;
\foreach \i in {0, 120, 240} {
	\begin{scope}[rotate=\i]
	\draw[blue, thick] (30:3) -- (30:2) (60:3) -- (60:2) (90:3) -- (90:2);
	\draw[red, thick] (0:3) -- (0:2);
	\end{scope}
}
\draw[double] (0,0) node[rotate=120] {$(\ngraph,\nbasis)$} circle (2);
\end{tikzpicture}
\arrow[r,"\tau"]\&
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick] (0,0) circle (3);
\fill[orange, opacity=0.2] (0,0) -- (-120:3) arc(-120:0:3) -- cycle;
\fill[violet, opacity=0.1] (0,0) -- (120:3) arc(120:240:3) -- cycle;
\fill[blue, opacity=0.1] (0,0) -- (0:3) arc (0:120:3) -- cycle;
\foreach \i in {0, 120, 240} {
\begin{scope}[rotate=\i]
\draw[blue, thick] (30:3) -- (30:2) (60:3) -- (60:2) (90:3) -- (90:2);
\draw[red, thick] (0:3) -- (0:2);
\end{scope}
}
\draw[double] (0,0) node[rotate=-120] {$(\ngraph,\nbasis)$} circle (2);
\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[baseline=-.5ex]
\begin{scope}
\draw[fill] (0,0) node (A1) {} circle (2pt)
(0,1) node (A4) {} circle (2pt)
(-1,0) node (A5) {} circle (2pt) 
(0,-1) node (A6) {} circle (2pt) 
(1,0) node (A7) {} circle (2pt);
\draw[->] (A1) node[above right] {$1$} -- (A5);
\draw[->] (A1) -- (A7);
\draw[->] (A4) -- (A5) node[left] {$5$};
\draw[->] (A5) -- (A6) node[below] {$6$};
\draw[->] (A6) -- (A7) node[right] {$3$};
\draw[->] (A7) -- (A4) node[above] {$4$};
\end{scope}
\end{tikzpicture}, \quad
\begin{tikzpicture}[baseline=-.5ex]
\begin{scope}[xshift=3cm]
\draw[fill] (0,0) node (A1) {} circle (2pt)
(0,1) node (A4) {} circle (2pt)
(-1,0) node (A5) {} circle (2pt) 
(0,-1) node (A6) {} circle (2pt) 
(1,0) node (A7) {} circle (2pt);
\draw[->] (A1) node[above right] {$1$} -- (A4);
\draw[->] (A1) -- (A6);
\draw[->] (A5) -- (A1);
\draw[->] (A7) -- (A1);
\draw[->] (A4) -- (A5) node[left] {$5$};
\draw[->] (A5) -- (A6) node[below] {$6$};
\draw[->] (A6) -- (A7) node[right] {$3$};
\draw[->] (A7) -- (A4) node[above] {$4$};
\end{scope}
\end{tikzpicture},\quad\text{ or }\quad
\begin{tikzpicture}[baseline=-.5ex]
\begin{scope}[xshift=6cm]
\draw[fill] (0,0) node (A1) {} circle (2pt)
(0,1) node (A4) {} circle (2pt)
(-1,0) node (A5) {} circle (2pt) 
(0,-1) node (A6) {} circle (2pt) 
(1,0) node (A7) {} circle (2pt);
\draw[->] (A1) node[above right] {$1$} -- (A4);
\draw[->] (A1) -- (A5);
\draw[->] (A1) -- (A6);
\draw[->] (A1) -- (A7);
\draw[->] (A4) -- (A5) node[left] {$5$};
\draw[->] (A5) -- (A6) node[below] {$6$};
\draw[->] (A6) -- (A7) node[right] {$3$};
\draw[->] (A7) -- (A4) node[above] {$4$};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex]
\begin{scope}
\draw[fill] (0,0) node (A1) {} circle (2pt)
(0,1) node (A4) {} circle (2pt)
(-1,0) node (A5) {} circle (2pt) 
(0,-1) node (A6) {} circle (2pt) 
(1,0) node (A7) {} circle (2pt);
\draw[->] (A1) node[above right] {$1$} -- (A5);
\draw[->] (A1) -- (A7);
\draw[->] (A4) -- (A5) node[left] {$5$};
\draw[->] (A5) -- (A6) node[below] {$6$};
\draw[->] (A6) -- (A7) node[right] {$3$};
\draw[->] (A7) -- (A4) node[above] {$4$};
\end{scope}
\begin{scope}[xshift=5cm]
\draw[fill] (0,0) node (A1) {} circle (2pt)
(0,1) node (A4) {} circle (2pt)
(-1,0) node (A5) {} circle (2pt) 
(0,-1) node (A6) {} circle (2pt) 
(1,0) node (A7) {} circle (2pt);
\draw[->] (A1) node[above right] {$1$} -- (A4);
\draw[->] (A1) -- (A6);
\draw[->] (A5) -- (A1);
\draw[->] (A7) -- (A1);
\draw[->] (A4) -- (A5) node[left] {$5$};
\draw[->] (A5) -- (A6) node[below] {$6$};
\draw[->] (A6) -- (A7) node[right] {$3$};
\draw[->] (A7) -- (A4) node[above] {$4$};
\end{scope}
\begin{scope}[xshift=10cm]
\draw[fill] (0,0) node (A1) {} circle (2pt)
(0,1) node (A4) {} circle (2pt)
(-1,0) node (A5) {} circle (2pt) 
(0,-1) node (A6) {} circle (2pt) 
(1,0) node (A7) {} circle (2pt);
\draw[->] (A4) node[above] {$4$} -- (A1) node[above right] {$1$};
\draw[->] (A1) -- (A5) node[left] {$5$};
\draw[->] (A6) node[below] {$6$} -- (A1);
\draw[->] (A1) -- (A7) node[right] {$3$};
\draw[-Implies,double distance=2pt] (A5) -- (A6);
\draw[-Implies,double distance=2pt] (A7) -- (A4);
\end{scope}
\draw[->] (2,0) -- (3,0) node[midway, above] {$\mutation_5\mutation_3\mutation_4\mutation_6$};
\draw[->] (7,0) -- (8,0) node[midway, above] {$\mutation_1$};
\end{tikzpicture}\\
&\begin{tikzpicture}[baseline=-.5ex]
\begin{scope}
\draw[fill] (0,0) node (A1) {} circle (2pt)
(0,1) node (A4) {} circle (2pt)
(-1,0) node (A5) {} circle (2pt) 
(0,-1) node (A6) {} circle (2pt) 
(1,0) node (A7) {} circle (2pt);
\draw[->] (A1) node[above right] {$1$} -- (A4);
\draw[->] (A1) -- (A5);
\draw[->] (A1) -- (A6);
\draw[->] (A1) -- (A7);
\draw[->] (A4) -- (A5) node[left] {$5$};
\draw[->] (A5) -- (A6) node[below] {$6$};
\draw[->] (A6) -- (A7) node[right] {$3$};
\draw[->] (A7) -- (A4) node[above] {$4$};
\end{scope}
\begin{scope}[xshift=10cm]
\draw[fill] (0,0) node (A1) {} circle (2pt) (0,1) node (A4) {} circle (2pt) 
(0,-1) node (A6) {} circle (2pt);
\draw[fill] (-1,0) node (A5) {} circle (2pt) (1,0) node (A7) {} circle (2pt);
\draw[->] (A5) -- (A1);
\draw[->] (A7) -- (A1);
\draw[->] (A5) -- (A4);
\draw[->] (A6) -- (A5) node[left] {$5$};
\draw[->] (A7) -- (A6);
\draw[->] (A4) -- (A7) node[right] {$3$};
\draw[-Implies,double distance=2pt] (A1) -- (A4) node[above] {$4$};
\draw[-Implies,double distance=2pt] (A1) node[above right] {$1$} -- (A6) 
node[below] {$6$};
\end{scope}
\draw[->] (2,0) -- (8,0) node[midway, above] {$\mutation_5\mutation_3$};
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];%first circle
\draw[red, thick] (160:2)--(-1,0) -- (2,0) (200:2)--(-1,0) (0,2)--(0,-2);
\draw[thick,red, fill=red] (-1,0) circle (2pt);
\draw[Dble={blue and green},line width=2] (0,0) -- (-45:2);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:2);
\draw[Dble={blue and green},line width=2] (0,0) -- (135:2);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:2);
\end{tikzpicture} 
\ar[rr,"{\rm perturb.}"]\arrow[dd,"\Move{DI}"'] & &
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];
\draw[blue, thick] (145:2) -- (-1,0) -- (1,0) -- (35:2) (-145:2) -- (-1,0) (1,0) -- (-35:2);
\draw[red, thick] (165:2) -- (-1.5,0) -- (-1,0) -- (0,1) -- (0,2) (0,1)-- (1,0) -- (2,0)
(-165:2) -- (-1.5,0) (-1,0) -- (0,-1) -- (0,-2) (0,-1) -- (1,0);
\draw[green, thick](125:2) -- (0,1) -- (55:2) (-125:2) -- (0,-1) -- (-55:2) (0,-1) -- (0,1) ;
\draw[thick,red, fill=red] (-1.5,0) circle (2pt);
\draw[thick,fill=white] (-1,0) circle (2pt) (1,0) circle (2pt) (0,-1) circle (2pt) (0,1) circle (2pt);
\end{tikzpicture}
\ar[r, leftrightarrow,"\Move{II}"] & 
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];
\draw[blue, thick] (145:2) -- (-1,0.5) -- (-0.5,0) -- (1,0) -- (35:2) (-145:2) -- (-1,-0.5) -- (-0.5,0) (1,0) -- (-35:2) (-1,0.5) to[out=-135,in=135] (-1,-0.5);
\draw[red, thick] (165:2) -- (-1,0.5) -- (0,1) -- (0,2) (0,1)-- (1,0) -- (2,0)
(-165:2) -- (-1,-0.5) -- (0,-1) -- (0,-2) (0,-1) -- (1,0) (-1,0.5) -- (-1,-0.5);
\draw[green, thick](125:2) -- (0,1) -- (55:2) (-125:2) -- (0,-1) -- (-55:2) (0,-1) -- (0,1) ;
\draw[thick,blue, fill=blue] (-0.5,0) circle (2pt);
\draw[thick,fill=white] (-1,0.5) circle (2pt) (-1,-0.5) circle (2pt) (1,0) circle (2pt) (0,-1) circle (2pt) (0,1) circle (2pt);
\end{tikzpicture}
\ar[rd, leftrightarrow,sloped,"\Move{VI}"]\\
& & & &
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];
\draw[blue, thick] (145:2) -- (-1,0.5) -- (0.5,0) -- (1,0) -- (35:2) 
(-145:2) -- (-1,-0.5) -- (0.5,0) (1,0) -- (-35:2) (-1,0.5) to[out=-135,in=135] (-1,-0.5);
\draw[red, thick] (165:2) -- (-1,0.5) -- (0,1) -- (0,2) (0,1)-- (1,0) -- (2,0)
(-165:2) -- (-1,-0.5) -- (0,-1) -- (0,-2) (0,-1) -- (1,0) (-1,0.5) -- (-1,-0.5);
\draw[green, thick](125:2) -- (0,1) -- (55:2) (-125:2) -- (0,-1) -- (-55:2) (0,-1) -- (0,1) ;
\draw[thick,blue, fill=blue] (0.5,0) circle (2pt);
\draw[thick,fill=white] (-1,0.5) circle (2pt) (-1,-0.5) circle (2pt) (1,0) circle (2pt) (0,-1) circle (2pt) (0,1) circle (2pt);
\end{tikzpicture} 
\ar[dl, leftrightarrow,sloped,"\Move{II}"] \\
\begin{tikzpicture}[baseline=-.5ex,scale=1.2]
\draw [dashed] (0,0) circle [radius=1];%second circle
\clip (0,0) circle [radius=1];
\draw[rounded corners,thick, red](0,1)--(0,-1) (150:1)--++(5/4,0)--(3/4,0) (210:1)--++(5/4,0)--(3/4,0) (3/4,0)--(1,0);
\draw[Dble={green and blue},line width=2] (120:1) -- (0,0.5);
\draw[Dble={blue and green},line width=2] (60:1) -- (0,0.5);
\draw[Dble={blue and green},line width=2] (-120:1) -- (0,-0.5);
\draw[Dble={green and blue},line width=2] (-60:1) -- (0,-0.5);
\draw[blue,line width=2] (-0.05,0.5) to[out=-135,in=135] (-0.05,-0.5);
\draw[green,line width=2] (0,0.5) to[out=-135,in=135] (0,-0.5);
\draw[blue,line width=2] (0.05,0.5) to[out=-45,in=45] (0.05,-0.5);
\draw[green,line width=2] (0,0.5) to[out=-45,in=45] (0,-0.5);
\draw[thick,red,fill=red] (3/4,0) circle (1pt);
\end{tikzpicture} 
\ar[rr, "{\rm perturb}"] & &
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];
\draw[blue, thick] (145:2) -- (-1,1) -- (1,1) -- (35:2) 
(-145:2) -- (-1,-1) -- (1,-1) -- (-35:2) 
(-1,1) -- (-1,-1) (1,1) -- (1,-1);
\draw[red, thick] (165:2) -- (-1,1) -- (0,1.5) -- (0,2)
(-165:2) -- (-1,-1) -- (0,-1.5) -- (0,-2)
(0,1.5) -- (1,1) -- (1.5,0) -- (2,0)
(0,-1.5) -- (1,-1) -- (1.5,0)
(-1,1) -- (0,0.5) -- (1,1)
(-1,-1) -- (0,-0.5) -- (1,-1)
(0,0.5) -- (0,-0.5);
\draw[green, thick](125:2) -- (0,1.5) -- (55:2) 
(-125:2) -- (0,-1.5) -- (-55:2) 
(0,-1.5) -- (0,-0.5) (0,0.5) -- (0,1.5) 
(0,0.5) to[out=-135,in=135] (0,-0.5) 
(0,0.5) to[out=-45,in=45] (0,-0.5);
\draw[thick,red, fill=red] (1.5,0) circle (2pt);
\draw[thick,fill=white] (-1,1) circle (2pt) (-1,-1) circle (2pt) (1,1) circle (2pt) (1,-1) circle (2pt) (0,1.5) circle (2pt) (0,-1.5) circle (2pt) (0,0.5) circle (2pt) (0,-0.5) circle (2pt);
\end{tikzpicture} 
& 
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];
\draw[blue, thick] (145:2) -- (-1,1) -- (1,1) -- (35:2) 
(-145:2) -- (-1,-1) -- (1,-1) -- (-35:2) 
(-1,1) -- (-1,-1) (1,1) -- (1,-1);
\draw[red, thick] (165:2) -- (-1,1) -- (0,1.5) -- (0,2)
(-165:2) -- (-1,-1) -- (0,-1.5) -- (0,-2)
(0,1.5) -- (1,1) -- (1.5,0) -- (2,0)
(0,-1.5) -- (1,-1) -- (1.5,0)
(-1,1) to[out=-45, in=45] (-1,-1)
(1,1) to[out=-135, in =135] (1,-1);
\draw[green, thick](125:2) -- (0,1.5) -- (55:2) (-125:2) -- (0,-1.5) -- (-55:2) (0,-1.5) -- (0,1.5) ;
\draw[thick,red, fill=red] (1.5,0) circle (2pt);
\draw[thick,fill=white] (-1,1) circle (2pt) (-1,-1) circle (2pt) (1,1) circle (2pt) (1,-1) circle (2pt) (0,1.5) circle (2pt) (0,-1.5) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=1.2]
\draw [dashed] (0,0) circle [radius=1];%first circle
\clip (0,0) circle [radius=1];
\draw[thick, red](135:1)--(-45:1) (45:1)--(-135:1);
\draw[Dble={blue and green},line width=2] (0,0) -- (-90:1);
\draw[Dble={blue and green},line width=2] (0,0) -- (90:1);
\draw[Dble={green and blue},line width=2] (0,0) -- (1,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (-0.5,0);
\draw[Dble={green and blue},line width=2] (-0.5,0) -- (155:1.2);
\draw[Dble={green and blue},line width=2] (-0.5,0) -- (205:1.2);
\end{tikzpicture}
\ar[rr, "{\rm perturb.}"]\arrow[dd,"\Move{DII}"']
& &
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];
\draw[blue, thick] (155:2) -- (-1,0.5) -- (-0.5, 0.5) -- (100:2)
(-175:2) -- (-1,0.5) (-0.5, 0.5) -- (0.5,-0.5) -- (-10:2) (0.5,-0.5) -- (-80:2);
\draw[red, thick] (135:2) -- (-0.5, 0.5) -- (0.5,0.5) -- (45:2)
(-135:2) -- (-0.5, -0.5) -- (0.5,-0.5) -- (-45:2)
(-0.5,0.5) -- (-0.5,-0.5) (0.5,0.5) -- (0.5,-0.5);
\draw[green, thick] (175:2) -- (-1,-0.5) -- (-155:2) 
(-1,-0.5) -- (-0.5,-0.5) -- (0.5,0.5) -- (80:2)
(-0.5,-0.5) -- (-100:2) (0.5,0.5) -- (10:2);
\draw[thick,red, fill=red];
\draw[thick,blue, fill=blue] (-1,0.5) circle (2pt);
\draw[thick,green, fill=green] (-1,-0.5) circle (2pt);
\draw[thick,fill=white] (1/2,1/2) circle (2pt) (-1/2,1/2)circle (2pt) (1/2,-1/2)circle (2pt) (-1/2,-1/2) circle (2pt);
\end{tikzpicture}
\ar[r,leftrightarrow, "\Move{II}^2"]
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];
\draw[blue, thick] (155:2) -- (-1,0.5) -- (-0.5, 1) -- (100:2)
(-175:2) -- (-1,0.5) (-0.5, 1) -- (0.5,0) -- (1,-1/2) -- (-10:2) (0.5,0) to[out=-135,in=135] (0.5,-1) -- (1,-1/2) (0.5,-1) -- (-80:2);
\draw[red, thick] (135:2) -- (-0.5, 1) -- (-0.5,0) -- (-0.5,-1) -- (-135:2) 
(45:2) -- (0.5,1) -- (0.5,-1) -- (-45:2)
(-0.5,1) -- (0.5,1)
(-0.5,0) -- (0.5,0)
(-0.5,-1) -- (1/2,-1);
\draw[green, thick] (175:2) -- (-1/2,0) to[out=-45,in=45] (-1/2,-1) -- (-155:2) (-1/2,-1) -- (-100:2)
(80:2) -- (1/2,1) -- (10:2) (1/2,1) -- (-1/2,0);
\draw[thick,red, fill=red];
\draw[thick,blue, fill=blue] (-1,0.5) circle (2pt) (1,-0.5) circle (2pt);
\draw[thick,green, fill=green] ;
\draw[thick,fill=white] (-1/2,1) circle (2pt) (-1/2,0)circle (2pt) (-1/2,-1)circle (2pt) (1/2,1)circle (2pt) (1/2,0) circle (2pt) (1/2,-1) circle (2pt);
\end{tikzpicture}
\ar[rd,leftrightarrow, sloped, "\Move{IV}"]
\\
& & & &
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];
\draw[blue, thick] (155:2) -- (-1,0) -- (-0.5, 0) -- (1/2,1) -- (100:2)
(-175:2) -- (-1,0) (-1/2,0) -- (0.5,-1) -- (-80:2)
(1/2,1) -- (1,-1/2) -- (-10:2) (1/2,-1) -- (1,-1/2);
\draw[red, thick] (135:2) -- (-0.5, 1) -- (-0.5,0) -- (-0.5,-1) -- (-135:2) 
(45:2) -- (0.5,1) -- (0.5,-1) -- (-45:2)
(-0.5,1) -- (0.5,1)
(-0.5,0) -- (0.5,0)
(-0.5,-1) -- (1/2,-1);
\draw[green, thick] (175:2) -- (-1/2,1) -- (80:2)
(-155:2) -- (-1/2,-1) -- (-100:2)
(-1/2,1) -- (1/2,0) -- (-1/2,-1)  (1/2,0) -- (10:2) ;
\draw[thick,red, fill=red];
\draw[thick,blue, fill=blue] (-1,0) circle (2pt) (1,-0.5) circle (2pt);
\draw[thick,green, fill=green] ;
\draw[thick,fill=white] (-1/2,1) circle (2pt) (-1/2,0)circle (2pt) (-1/2,-1)circle (2pt) (1/2,1)circle (2pt) (1/2,0) circle (2pt) (1/2,-1) circle (2pt);
\end{tikzpicture}
\ar[dl,leftrightarrow, sloped, "\Move{II}^2"] 
\\
\begin{tikzpicture}[baseline=-.5ex,scale=1.2]
\draw [dashed] (0,0) circle [radius=1];%second circle
\clip (0,0) circle [radius=1];
\draw[thick, red](120:1)--(0,0.5) to[out=-45,in=45] (0,-0.5) --(-120:1)
(60:1)--(0,0.5) to[out=-135,in=135] (0,-0.5) --(-60:1);
\draw[Dble={green and blue},line width=2] (0,0.5) -- ++(-1,0);
\draw[Dble={green and blue},line width=2] (0,0.5) -- (0.3,0.5);
\draw[Dble={green and blue},line width=2] (0,1) -- (0,0.5);
\draw[Dble={green and blue},line width=2] (0,0) -- (0,0.5);
\draw[Dble={green and blue},line width=2] (0,0) -- (0,-0.5);
\draw[Dble={green and blue},line width=2] (0,-0.5) -- ++(-1,0);
\draw[Dble={green and blue},line width=2] (0,-0.5) -- (0.3,-0.5);
\draw[Dble={green and blue},line width=2] (0,-1) -- (0,-0.5);
\draw[blue,line width=2]
(0.3,-0.525) to[out=0,in=-135] (0.7,-0.025) 
(0.3,0.475) to[out=0,in=135] (0.7,-0.025) -- (1,-0.025);
\draw[green,line width=2]
(0.3,-0.475) to[out=0,in=-135] (0.7,0.025) 
(0.3,0.525) to[out=0,in=135] (0.7,0.025) -- (1,0.025);
\end{tikzpicture}
\ar[rr, "{\rm perturb.}"] 
& &
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];
\draw[blue, thick] (155:2) -- (-1/2,1) -- (100:2)
(-175:2) -- (-1/2,-1/2) -- (1/2,-1) -- (-80:2)
(-1/2,1/2) -- (1/2, 1/2) -- (-1/2,-1/2) (1/2,1/2) -- (1,-1/2) -- (-10:2) (1/2, -1) -- (1,-1/2)
(-1/2, 1) -- (1/2, 1/2)
;
\draw[red, thick] (135:2) -- (-0.5,1) -- (-0.5,-1) -- (-135:2) 
(45:2) -- (0.5,1) -- (0.5,-1) -- (-45:2)
(-0.5,1) -- (0.5,1)
(-1/2,1/2) -- (0.5,1/2)
(-1/2,-1/2) -- (1/2,-1/2)
(-0.5,-1) -- (1/2,-1);
\draw[green, thick] (175:2) -- (-1/2,1/2) -- (1/2,1) -- (80:2)
(-155:2) -- (-1/2,-1) -- (-100:2)
(-1/2,1/2) -- (1/2,-1/2) -- (-1/2,-1)
(1/2,1) -- (1,1/2) -- (1/2,-1/2)
(1,1/2) -- (10:2);
\draw[thick,blue, fill=blue] (1,-0.5) circle (2pt);
\draw[thick,red, fill=red] ;
\draw[thick,green, fill=green](1,1/2) circle (2pt) ;
\draw[thick,fill=white] (-1/2,1) circle (2pt) (-1/2,1/2)circle (2pt) (-1/2,-1/2)circle (2pt) (-1/2,-1)circle (2pt) (1/2,1)circle (2pt) (1/2,1/2) circle (2pt) (1/2,-1/2) circle (2pt)  (1/2,-1) circle (2pt);
\end{tikzpicture} 
\ar[r,leftrightarrow, "\Move{IV}"] 
&
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw [dashed] (0,0) circle [radius=2];
\draw[blue, thick] (155:2) -- (-1/2,1/2) -- (0.5, 1) -- (100:2)
(-175:2) -- (-1/2,-1/2) -- (1/2,-1) -- (-80:2)
(-1/2,1/2) to[out=-45,in=45] (-1/2, -1/2) (1/2,1) -- (1,-1/2) -- (-10:2) (1/2, -1) -- (1,-1/2);
\draw[red, thick] (135:2) -- (-0.5,1) -- (-0.5,-1) -- (-135:2) 
(45:2) -- (0.5,1) -- (0.5,-1) -- (-45:2)
(-0.5,1) -- (0.5,1)
(-1/2,1/2) -- (0.5,1/2)
(-1/2,-1/2) -- (1/2,-1/2)
(-0.5,-1) -- (1/2,-1);
\draw[green, thick] (175:2) -- (-1/2,1) -- (80:2)
(-155:2) -- (-1/2,-1) -- (-100:2)
(-1/2,1) -- (1/2,1/2) to[out=-135,in=135] (1/2,-1/2) -- (-1/2,-1)
(1/2,1/2) -- (1,1/2) -- (10:2)
(1/2,-1/2) -- (1,1/2);
\draw[thick,red, fill=red] ;
\draw[thick,blue, fill=blue] (1,-0.5) circle (2pt);
\draw[thick,green, fill=green](1,1/2) circle (2pt) ;
\draw[thick,fill=white] (-1/2,1) circle (2pt) (-1/2,1/2)circle (2pt) (-1/2,-1/2)circle (2pt) (-1/2,-1)circle (2pt) (1/2,1)circle (2pt) (1/2,1/2) circle (2pt) (1/2,-1/2) circle (2pt)  (1/2,-1) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[red] (-2,0) node[above] {$\cycle$};
\draw[dashed] (0,0) circle (3);
\draw[color=cyclecolor2, opacity=0.5, line width=5] (-3,0) -- (3,0);
\draw[thick, red] (-3,0) -- (3,0) (0,-3) -- (0,3);
\draw[Dble={green and blue},line width=2] (0,0) -- (45:3);
\draw[Dble={green and blue},line width=2] (135:3) -- (0,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (-135:3);
\draw[Dble={green and blue},line width=2] (-45:3) -- (0,0);
\end{tikzpicture}
\arrow[r, "\text{Perturb}"]\arrow[dd,"\mutation_\cycle"'] &
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2, opacity=0.5, line width=5] (-3,0) -- (3,0);
\draw[red, thick] (-3,0) -- (-1,0) -- (0,1) -- (1,0) -- (0,-1) -- (-1,0) (1,0) -- (3,0) (0,1) -- (0,3) (0,-1) -- (0,-3);
\draw[blue, thick] (-1,0) -- +(135:3) ++(0,0) -- +(-135:3) (1,0) -- +(45:3) ++(0,0) -- +(-45:3) (-1,0) -- (1,0);
\draw[green, thick] (0,1) -- +(135:3) ++(0,0) -- +(45:3) (0,-1) -- +(-135:3) ++(0,0) -- +(-45:3) (0,-1) -- (0,1);
\draw[thick, fill=white] (-1,0) circle (0.1) (0,1) circle (0.1) (1,0) circle (0.1) (0,-1) circle (0.1);
\end{tikzpicture}
\arrow[rd, sloped, "\mutation_\cycle"]\\
& &
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2, opacity=0.5, line width=5] (-3,0) -- (3,0);
\draw[blue, thick] (1,1.5) to[out=-60,in=60] (1,0) to[out=-60,in=60] (1,-1.5) 
(-1,-1.5) to[out=120,in=-120] (-1,0) to[out=120,in=-120] (-1,1.5);
\draw[red, thick] (0,2) -- (-1,1.5) to[out=-60,in=60] (-1,0) to[out=-60,in=60] (-1,-1.5) -- (0,-2) -- (1,-1.5) to[out=120,in=-120] (1,0) to[out=120,in=-120] (1,1.5) -- cycle;
\draw[red, thick] (-3,0) -- (-1,0) (1,0) -- (3,0) (0,2)--(0,3) (0,-2)-- (0,-3);
\draw[blue, thick] (-1,0) --(1,0);
\begin{scope}[yshift=1.5cm]
\draw[red, thick] (-3,0) -- (-1,0) (1,0) -- (3,0);
\draw[blue, thick] (-1,0) --(1,0);
\end{scope}
\begin{scope}[yshift=-1.5cm]
\draw[red, thick] (-3,0) -- (-1,0) (1,0) -- (3,0);
\draw[blue, thick] (-1,0) --(1,0);
\end{scope}
\draw[blue, thick] (-1,1.5) -- +(135:3) (-1,-1.5) -- +(-135:3) (1,1.5) -- +(45:3) (1,-1.5) -- +(-45:3);
\draw[green, thick] (0,2) -- +(135:3) ++(0,0) -- +(45:3) (0,-2) -- +(-135:3) ++(0,0) -- +(-45:3) (0,-2) -- (0,2);
\draw[thick, fill=white] (-1,0) circle (0.1) (-1,1.5) circle (0.1) (-1,-1.5) circle (0.1) (0,2) circle (0.1) (1,0) circle (0.1) (1,1.5) circle (0.1) (1,-1.5) circle (0.1) (0,-2) circle (0.1);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[red] (2,0) node[above] {$\cycle'$};
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2, opacity=0.5, line width=5] (-3,0) -- (3,0);
\draw[thick, red] (-3,0) -- (3,0) (-3,1) -- (3,1) (-3,-1) -- (3,-1) (0,-3) -- (0,3);
\draw[Dble={green and blue},line width=2] (0,1) -- (45:3);
\draw[Dble={green and blue},line width=2] (135:3) -- (0,1);
\draw[Dble={green and blue},line width=2] (0,-1) -- (-135:3);
\draw[Dble={green and blue},line width=2] (-45:3) -- (0,-1);
\draw[blue,line width=2] 
(-0.1,1) to[out=-180,in=180] (-0.1,0) 
(0.1,1) to[out=0,in=0] (0.1,0)
(-0.1,-1) to[out=-180,in=180] (-0.1,0) 
(0.1,-1) to[out=0,in=0] (0.1,0);
\draw[green,line width=2] 
(0,0.95) to[out=-180,in=180] (0,0.05)
(0,0.95) to[out=0,in=0] (0,0.05)
(0,-0.95) to[out=-180,in=180] (0,-0.05)
(0,-0.95) to[out=0,in=0] (0,-0.05);
\end{tikzpicture}
\arrow[r,"\text{Perturb}"']
&
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor2, opacity=0.5, line width=5] (-3,0) -- (3,0);
\draw[blue, thick] (1,1.5) to[out=-60,in=60] (1,0) to[out=-60,in=60] (1,-1.5) 
(-1,-1.5) to[out=120,in=-120] (-1,0) to[out=120,in=-120] (-1,1.5);
\draw[red, thick] (0,2) -- (-1,1.5) -- (0,1) (0, 0.5) -- (-1,0) -- (0,-0.5) (0,-1) -- (-1,-1.5) -- (0,-2) -- (1,-1.5) -- (0, -1) (0, -0.5) -- (1,0) -- (0, 0.5) (0,1) -- (1,1.5) -- (0,2) (0,1) -- (0,0.5) (0,-1) -- (0,-0.5);
\draw[red, thick] (-3,0) -- (-1,0) (1,0) -- (3,0) (0,2)--(0,3) (0,-2)-- (0,-3);
\draw[blue, thick] (-1,0) --(1,0);
\begin{scope}[yshift=1.5cm]
\draw[red, thick] (-3,0) -- (-1,0) (1,0) -- (3,0);
\draw[blue, thick] (-1,0) --(1,0);
\end{scope}
\begin{scope}[yshift=-1.5cm]
\draw[red, thick] (-3,0) -- (-1,0) (1,0) -- (3,0) ;
\draw[blue, thick] (-1,0) --(1,0);
\end{scope}
\draw[blue, thick] (-1,1.5) -- +(135:3) (-1,-1.5) -- +(-135:3) (1,1.5) -- +(45:3) (1,-1.5) -- +(-45:3);
\draw[green, thick] (0,2) -- +(135:3) ++(0,0) -- +(45:3) (0,-2) -- +(-135:3) ++(0,0) -- +(-45:3) (0,2) -- (0,1) (0,0.5) -- (0,-0.5) (0,-1) -- (0,-2) (0, 0.75) circle (0.25) (0, -0.75) circle (0.25);
\draw[thick, fill=white] (-1,0) circle (0.1) (-1,1.5) circle (0.1) (-1,-1.5) circle (0.1) (0,2) circle (0.1) (1,0) circle (0.1) (1,1.5) circle (0.1) (1,-1.5) circle (0.1) (0,-2) circle (0.1) (0,0.5) circle (0.1) (0,1) circle (0.1) (0,-0.5) circle (0.1) (0,-1) circle (0.1);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=blue!50!green!50] (-2,0) node[above] {$\cycle_I$};
\draw[thick, red] (45:3) -- (-135:3) (135:3) -- (-45:3);
\draw[Dble={blue and green},line width=2] (-3,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (3,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,0) --(0,3);
\draw[Dble={blue and green},line width=2] (0,0) -- (0,-3);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (-3,0) -- (3,0);
\end{tikzpicture}
\arrow[rr,"\text{Perturb}"]\arrow[d, "
\mutation_{\cycle_I}"']&&
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (-3,0.707) -- (3,0.707);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (-3,-0.707) -- (3,-0.707);
\draw[red, thick] (45:1) -- (45:3) (-45:1) -- (-45:3) (45:-1) -- (45:-3) (-45:-1) -- (-45:-3) (45:-1) rectangle (45:1);
\draw[blue, thick] (-45:1) -- +(3,0) +(0,0) -- ++(0,-3) (-45:-1) -- +(-3,0) +(0,0) -- ++(0,3) (-45:1) -- (-45:-1);
\draw[green, thick] (45:1) -- +(3,0) +(0,0) -- ++(0,3) (45:-1) -- +(-3,0) +(0,0) -- ++(0,-3) (45:1) -- (45:-1);
\draw[thick, fill=white] (45:1) circle (0.1) (45:-1) circle (0.1) (-45:1) circle (0.1) (-45:-1) circle (0.1);
\end{tikzpicture}
\arrow[r, "\mutation_{\cycle_I}"]&
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (-3,1.2) -- (3,1.2) (-3, -1.2) -- (3, -1.2);
\draw[thick, blue] (-3, 2) -- (-1, 2) (1, -2) -- (3, -2)
(-3, 1.2) -- (-1, 1.2) (1, -1.2) -- (3, -1.2)
(-3, 0.4) -- (-1, 0.4) (1, -0.4) -- (3, -0.4)
(-1, 2) -- (-1,3) (1,-2) -- (1,-3)
(-1, 2) to[out=-30, in=30] (-1, 1.2) to[out=-30, in=30] (-1, 0.4) -- (1, -0.4) to[out=-150, in=150] (1, -1.2) to[out=-150, in=150] (1, -2)
;
\draw[thick, green] (-3,-2) -- (-1, -2) (1, 2) -- (3, 2)
(-3, -1.2) -- (-1, -1.2) (1, 1.2) -- (3, 1.2)
(-3, -0.4) -- (-1, -0.4) (1, 0.4) -- (3, 0.4)
(1, 2) -- (1,3) (-1,-2) -- (-1,-3)
(1, 2) to[out=-150, in=150] (1, 1.2) to[out=-150, in=150] (1, 0.4) -- (-1, -0.4) to[out=-30, in=30] (-1, -1.2) to[out=-30, in=30] (-1, -2)
;
\draw[thick, red] 
(-1, 2) -- (-1, -2) (1, 2) -- (1, -2)
(-1, 2) -- ++(-45:-1) (1, 2) -- ++(45:1) (-1, -2) -- ++(45:-1) (1,-2) -- ++(-45:1);
\foreach \y in {-2, -1.2, -0.4, 0.4, 1.2, 2} {
\draw[thick, red] (-1, \y) -- (1, \y);
\draw[thick, fill=white] (-1, \y) circle (0.1) (1,\y) circle (0.1);
}
\end{tikzpicture}
\arrow[d, leftrightarrow, "\Move{IV}"]
\\
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[thick, red, rounded corners] 
(45:3) -- (0,1) -- (-0.5, 0.5) -- (0.5, -0.5) -- (0,-1) -- (-135:3)
(-45:3) -- (0,-1) -- (-0.5, -0.5) -- (0.5, 0.5) -- (0,1) -- (135:3);
\draw[Dble={green and blue},line width=2] (0,3) --(0,1);
\draw[Dble={green and blue},line width=2] (0,0.5) --(0,0);
\draw[Dble={green and blue},line width=2] (0,-0.5) --(0,-1);
\draw[Dble={green and blue},line width=2] (0,-3) -- (0,-1);
\draw[Dble={green and blue},line width=2] (0,-0.5) --(0,0);
\draw[Dble={green and blue},line width=2] (0,0.5) -- (0,1);
\begin{scope}
\draw[Dble={green and blue},line width=2] (0,0) -- (-3,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (3,0);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (-3,0) -- (3,0);
\end{scope}
\begin{scope}[yshift=-1cm]
\draw[Dble={green and blue},line width=2] (0,0) -- (-3,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (3,0);
\end{scope}
\begin{scope}[yshift=1cm]
\draw[Dble={green and blue},line width=2] (0,0) -- (-3,0);
\draw[Dble={green and blue},line width=2] (0,0) -- (3,0);
\end{scope}
\draw[color=blue!50!green!50] (2,0) node[above] {$\cycle'_I$};
\end{tikzpicture}
\arrow[rr,"\text{Perturb}"']
&&
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (-3,0.4) -- (3,0.4) (-3, -0.4) -- (3, -0.4);
\draw[thick, blue] (-3, 2) -- (-1, 2) (1, -2) -- (3, -2)
(-3, -1.2) -- (-1, -1.2) (1, 1.2) -- (3, 1.2)
(-3, 0.4) -- (-1, 0.4) (1, -0.4) -- (3, -0.4)
(-1, 2) -- (-1,3) (1,-2) -- (1,-3)
(-1, 2) -- (1, 1.2) -- (-1, 0.4) -- (1, -0.4) -- (-1, -1.2) -- (1, -2)
;
\draw[thick, green] (-3,-2) -- (-1, -2) (1, 2) -- (3, 2)
(-3, 1.2) -- (-1, 1.2) (1, -1.2) -- (3, -1.2)
(-3, -0.4) -- (-1, -0.4) (1, 0.4) -- (3, 0.4)
(1, 2) -- (1,3) (-1,-2) -- (-1,-3)
(1, 2) -- (-1, 1.2) -- (1, 0.4) -- (-1, -0.4) -- (1, -1.2) -- (-1, -2)
;
\draw[thick, red] 
(-1, 2) -- (-1, -2) (1, 2) -- (1, -2)
(-1, 2) -- ++(-45:-1) (1, 2) -- ++(45:1) (-1, -2) -- ++(45:-1) (1,-2) -- ++(-45:1);
\foreach \y in {-2, -1.2, -0.4, 0.4, 1.2, 2} {
\draw[thick, red] (-1, \y) -- (1, \y);
\draw[thick, fill=white] (-1, \y) circle (0.1) (1,\y) circle (0.1);
}
\end{tikzpicture}
\arrow[r, leftrightarrow, "\Move{IV}^2"]
&
\begin{tikzpicture}[baseline=-.5ex, scale=0.4]
\draw[dashed] (0,0) circle (3);
\clip (0,0) circle (3);
\draw[color=cyclecolor1, opacity=0.5, line width=7] (-3,1.2) -- (3,1.2) (-3, -1.2) -- (3, -1.2);
\draw[thick, blue] (-3, 2) -- (-1, 2) (1, -2) -- (3, -2)
(-3, 1.2) -- (-1, 1.2) (1, -1.2) -- (3, -1.2)
(-3, -0.4) -- (-1, -0.4) (1, 0.4) -- (3, 0.4)
(-1, 2) -- (-1,3) (1,-2) -- (1,-3)
(-1, 2) to[out=-30, in=30] (-1, 1.2) -- (1, 0.4) -- (-1, -0.4) -- (1, -1.2) to[out=-150, in=150] (1, -2)
;
\draw[thick, green] (-3,-2) -- (-1, -2) (1, 2) -- (3, 2)
(-3, -1.2) -- (-1, -1.2) (1, 1.2) -- (3, 1.2)
(-3, 0.4) -- (-1, 0.4) (1, -0.4) -- (3, -0.4)
(1, 2) -- (1,3) (-1,-2) -- (-1,-3)
(1, 2) to[out=-150, in=150] (1, 1.2) -- (-1, 0.4) -- (1, -0.4) -- (-1, -1.2) to[out=-30, in=30] (-1, -2)
;
\draw[thick, red] 
(-1, 2) -- (-1, -2) (1, 2) -- (1, -2)
(-1, 2) -- ++(-45:-1) (1, 2) -- ++(45:1) (-1, -2) -- ++(45:-1) (1,-2) -- ++(-45:1);
\foreach \y in {-2, -1.2, -0.4, 0.4, 1.2, 2} {
\draw[thick, red] (-1, \y) -- (1, \y);
\draw[thick, fill=white] (-1, \y) circle (0.1) (1,\y) circle (0.1);
}
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,xscale=0.5, yscale=0.5]
\draw[thick] (0,0) circle (3cm);
\foreach \i in {120,300} {
\draw[blue, thick, fill] (0,0) -- (60+\i:1) circle (2pt) -- (100+\i:3) (60+\i:1) -- (50+\i:1.5) circle (2pt) -- (20+\i:3) (50+\i:1.5) -- (70+\i:1.75) circle (2pt) -- (80+\i:3) (70+\i:1.75) -- (50+\i:2) circle (2pt) -- (40+\i:3);
\draw[blue, thick, dashed] (50+\i:2) -- (60+\i:3);
}
\curlybrace[]{135}{225}{3.2};
\draw (180:3.5) node[rotate=90] {$b+2$};
\curlybrace[]{315}{405}{3.2};
\draw (0:3.2) node[right] {$c$};
\end{tikzpicture}
\arrow[r,"\Move{S}"]&
\begin{tikzpicture}[baseline=-.5ex,xscale=0.5,yscale=0.5]
\draw[thick] (0,0) circle (3cm);
\foreach \i in {120,300} {
\draw[blue, thick, fill] (0,0) -- (60+\i:1) circle (2pt) -- (100+\i:3) (60+\i:1) -- (50+\i:1.5) circle (2pt) -- (20+\i:3) (50+\i:1.5) -- (70+\i:1.75) circle (2pt) -- (80+\i:3) (70+\i:1.75) -- (50+\i:2) circle (2pt) -- (40+\i:3);
\draw[blue, thick, dashed] (50+\i:2) -- (60+\i:3);
}
\draw[red, thick, rounded corners] (240:3) -- (270:1) -- (300:3);
\draw[blue, thick] (260:3) -- (270:2) -- (280:3) (270:3) -- (270:2);
\draw[blue, thick, fill] (270:2) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,xscale=0.5,yscale=0.5]
\draw[thick] (0,0) circle (3cm);
\foreach \i in {120,300} {
\draw[blue, thick, fill] (0,0) -- (60+\i:1) circle (2pt) -- (100+\i:3) (60+\i:1) -- (50+\i:1.5) circle (2pt) -- (20+\i:3) (50+\i:1.5) -- (70+\i:1.75) circle (2pt) -- (80+\i:3) (70+\i:1.75) -- (50+\i:2) circle (2pt) -- (40+\i:3);
\draw[blue, thick, dashed] (50+\i:2) -- (60+\i:3);
}
\draw[red, thick, rounded corners] (240:3) -- (270:1) -- (300:3);
\draw[blue, thick] (260:3) -- (270:2) -- (280:3) (270:3) -- (270:2);
\draw[blue, thick, fill] (270:2) circle (2pt);
\end{tikzpicture}
\arrow[r,"\boundary\text{-Legendrian}","\text{isotopic}"']&
\begin{tikzpicture}[baseline=-.5ex,xscale=0.5,yscale=0.5]
\draw[thick](0,0) circle (7cm) (0,0) circle (3cm);
\draw[dashed] (0,0) circle (5cm);
\foreach \i in {120,300} {
\draw[blue, thick, fill] (0,0) -- (60+\i:1) circle (2pt) -- (100+\i:3) (60+\i:1) -- (50+\i:1.5) circle (2pt) -- (20+\i:3) (50+\i:1.5) -- (70+\i:1.75) circle (2pt) -- (80+\i:3) (70+\i:1.75) -- (50+\i:2) circle (2pt) -- (40+\i:3);
\draw[blue, thick, dashed] (50+\i:2) -- (60+\i:3);
}
\draw[red, thick, rounded corners] (240:3) -- (270:1) -- (300:3);
\draw[blue, thick] (260:3) -- (270:2) -- (280:3) (270:3) -- (270:2);
\draw[blue, thick, fill] (270:2) circle (2pt);
\draw[red, thick] (240:3) -- (240:4) -- (220:5) -- (220:7) (240:4) to[out=330,in=100] (280:5) to[out=280,in=240] (320:6);
\draw[blue, thick] (220:3) -- (240:4) (260:3) -- (240:4) (240:4) -- (240:7);
\draw[blue, thick] (270:3) to[out=270,in=120] (300:5) to[out=300,in=220] (320:6) -- (320:7);
\draw[red, thick] (300:3) to[out=300,in=220] (320:4);
\draw[blue, thick] (280:3) to[out=280,in=240] (320:4);
\foreach \r in {140, 160, 200} {
\begin{scope}[rotate=\r]
\draw[blue, thick] (0:3) -- (0:7);
\end{scope}
}
\draw[blue, thick, dashed] (180:3) -- (180:7);
\foreach \r in {320, 0, 20} {
\begin{scope}[rotate=\r]
\draw[red, thick] (0:4) to[out=120,in=-100] (20:4) -- (20:6);
\draw[blue, thick] (0:4) to[out=60, in=-40] (20:4) -- (20:3);
\draw[blue, thick] (0:6) to[out=120,in=-100] (20:6) -- (20:7);
\draw[red, thick] (0:6) to[out=60, in=-40] (20:6);
\end{scope}
}
\begin{scope}[rotate=340, dashed]
\draw[red, thick] (0:4) to[out=120,in=-100] (20:4) -- (20:6);
\draw[blue, thick] (0:4) to[out=60, in=-40] (20:4) -- (20:3);
\draw[blue, thick] (0:6) to[out=120,in=-100] (20:6) -- (20:7);
\draw[red, thick] (0:6) to[out=60, in=-40] (20:6);
\end{scope}
\draw[red, thick] (320:4) -- (320:6);
\draw[blue, thick] (320:4) -- (320:3);
\draw[red, thick] (40:4) -- (90:5) -- (120:7);
\draw[blue, thick] (40:4) -- (60:5) -- (100:7);
\draw[blue, thick] (40:6) -- (80:7);
\draw[red, thick] (40:6) -- (60:7);
\foreach \r in {320, 340, 360, 380, 400} {
\begin{scope}[rotate=\r]
\draw[thick, fill=white] (0:4) circle (2pt);
\draw[thick, fill=white] (0:6) circle (2pt);
\end{scope}
}
\draw[thick, fill=white] (240:4) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw[dashed] \boundellipse{0.75,0}{3}{2};
\draw[blue, thick](-1.2,1.5) -- (0,1.5) (-2.15,0.5) -- (0,0.5) (-2.15,-0.5) -- (0,-0.5) (-1.2,-1.5) -- (0,-1.5);
\draw[blue, thick] (0.5,2) --  (0,1.5) to[out=-60,in=60] (0,0.5) to[out=-60,in=100] (0.1,0.2) (0.1,-0.2) to[out=-100,in=60] (0,-0.5) to[out=-60,in=60] (0,-1.5) -- (0.5,-2);
\draw[blue, thick, densely dotted] (0.1, 0.2) -- (0.1, -0.2);
\draw[red, thick] (-0.35,1.85) --  (0,1.5) to[out=-120,in=120] (0,0.5) to[out=-120,in=80] (-0.1,0.2) (-0.1,-0.2) to[out=-80,in=120] (0,-0.5) to[out=-120,in=120] (0,-1.5) -- (-0.35,-1.85);
\draw[red, thick, densely dotted] (-0.1, 0.2) -- (-0.1, -0.2);
\draw[red, thick, fill] (3.75,0) -- (2.5,0) circle (2pt) -- (0,-1.5) (2.5,0) -- (2, 0.5) circle (2pt) -- (0,1.5) (2,0.5) -- (1.5,0) circle (2pt) -- (0,-0.5) (1.5,0) -- (1, 0.5) circle (2pt) -- (0,0.5);
\draw[red, thick, dashed] (1,0.5) -- (0.5,0);
\draw[fill=white, thick] (0,1.5) circle (2pt) (0,0.5) circle (2pt) (0,-0.5) circle (2pt) (0,-1.5) circle (2pt);
\end{tikzpicture}
\arrow[leftrightarrow, r,"\Move{II^*}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.6]
\draw[dashed] \boundellipse{1.7,0}{2.5}{2};
\draw[blue, thick, fill] (3,0) -- (2.5,0) circle (2pt) -- (0,-1.5) (2.5,0) -- (2, 0.5) circle (2pt) -- (0,1.5) (2,0.5) -- (1.5,0) circle (2pt) -- (-0.75,-0.5) (1.5,0) -- (1, 0.5) circle (2pt) -- (-0.75,0.5);
\draw[blue, thick, dashed] (1,0.5) -- (0.5,0);
\draw[blue, thick] (3.4,1.5) -- (3,0) -- (3.4,-1.5);
\draw[red, thick] (2.5,1.9) -- (3,0) -- (2.5,-1.9) (3,0) -- (4.2,0);
\draw[fill=white, thick] (3,0) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,xscale=0.35,yscale=0.35]
\draw[thick] (0,0) circle (5cm);
\draw[blue, thick, fill] (-0.5,0) -- (-1,0) circle (2pt) -- (220:3) (-1,0) -- (170:2) circle (2pt) -- (140:5) (170:2) -- (190:3) circle (2pt) -- (200:5) (190:3) -- (170:4) circle (2pt) -- (160:5);
\draw[blue, thick, dashed] (170:4) -- (180:5);
\draw[blue, thick, fill] (0.5,0) -- (1,0) circle (2pt) -- (40:5) (1,0) -- (-10:2) circle (2pt) -- (-40:5) (-10:2) -- (10:3) circle (2pt) -- (20:5) (10:3) -- (-10:4) circle (2pt) -- (-20:5);
\draw[blue, thick, dashed] (-10:4) -- (0:5);
\draw[red, thick] (180:0.5) -- (120:5) (0:0.5) -- (60:5) (0:0.5) -- (180:0.5);
\draw[blue, thick] (180:0.5) -- (100:5) (0:0.5) -- (80:5) (220:3) to[out=220,in=180] (270:4);
\draw[blue, thick, fill] (180:0.5) -- (270:1) circle (2pt) (0:0.5) -- (270:1) (270:1) -- (270:4) (270:4) -- (300:5);
\draw[red, thick] (180:0.5) -- (270:4) -- (0:0.5) (270:4) -- (270:5);
\draw[fill=white, thick] (180:0.5) circle (2pt) (0:0.5) circle (2pt) (270:4) circle (2pt);
\end{tikzpicture}\arrow[r,leftrightarrow,"\Move{II}"]&
\begin{tikzpicture}[baseline=-.5ex,xscale=0.35,yscale=0.35]
\draw[thick] (0,0) circle (5cm);
\draw[blue, thick, fill] (-0.5,0) -- (-1,0) circle (2pt) (-1,0) -- (170:2) circle (2pt) -- (140:5) (170:2) -- (190:3) circle (2pt) -- (200:5) (190:3) -- (170:4) circle (2pt) -- (160:5);
\draw[blue, thick, dashed] (170:4) -- (180:5);
\draw[blue, thick, fill] (0.5,0) -- (1,0) circle (2pt) -- (40:5) (1,0) -- (-10:2) circle (2pt) -- (-40:5) (-10:2) -- (10:3) circle (2pt) -- (20:5) (10:3) -- (-10:4) circle (2pt) -- (-20:5);
\draw[blue, thick, dashed] (-10:4) -- (0:5);
\draw[blue, thick] (180:1) to[out=-90,in=-180] (-0.5,-2);
\draw[red, thick] (180:0.5) -- (120:5) (0:0.5) -- (60:5) (0:0.5) -- (180:0.5);
\draw[blue, thick] (180:0.5) -- (100:5) (0:0.5) -- (80:5);
\draw[red, thick] (-0.5,0) to[out=-105,in=105] (-0.5,-2) (0.5,0) to[out=-75,in=75] (0.5,-2) (-0.5,-2) to[out=30, in=150] (0.5,-2);
\draw[blue, thick] (-0.5,0) to[out=-75,in=75] (-0.5,-2) (0.5,0) to[out=-105,in=105] (0.5,-2) (-0.5,-2) to[out=-30, in=-150] (0.5,-2) -- (300:5);
\draw[red, thick, fill] (-0.5,-2) -- (0, -3) circle (2pt) (0,-3) -- (0.5, -2) (0,-3) -- (0,-5);
\draw[fill=white, thick] (-0.5,0) circle (2pt) (0.5,0) circle (2pt) (-0.5,-2) circle (2pt) (0.5,-2) circle (2pt);
\end{tikzpicture}\arrow[r,leftrightarrow,"\Move{II}^2"]&
\begin{tikzpicture}[baseline=-.5ex,xscale=0.35,yscale=0.35]
\draw[thick] (0,0) circle (5cm);
\draw[blue, thick, fill] (-0.5,0) -- (-1,0) circle (2pt) -- (140:5) (-1,0) -- (190:2) circle (2pt) -- (200:5) (190:2) -- (170:3) circle (2pt) -- (160:5);
\draw[blue, thick, dashed] (170:3) -- (180:5);
\draw[blue, thick, fill] (0.5,0) -- (1,0) circle (2pt) -- (-60:5) (1,0) -- (10:1.5) circle (2pt) -- (40:5) (10:1.5) -- (-10:2) circle (2pt) -- (-40:5) (-10:2) -- (10:2.5) circle (2pt) -- (20:5) (10:2.5) -- (-10:3) circle (2pt) -- (-20:5);
\draw[blue, thick, dashed] (-10:3) -- (0:5);
\draw[red, thick] (-0.5,0) -- (120:5) (0.5,0) -- (60:5) (-0.5,0) to[out=30,in=150] (0.5,0);
\draw[blue, thick] (-0.5,0) -- (100:5) (0.5,0) -- (80:5) (-0.5,0) to[out=-30,in=-150] (0.5,0);
\draw[red, thick, fill] (-0.5,0) -- (0,-3) circle (2pt) -- (0.5,0) (0,-3) -- (0,-5);
\draw[fill=white, thick] (-0.5,0) circle (2pt) (0.5,0) circle (2pt);
\curlybrace[]{130}{210}{5.5};
\draw (170:6) node[rotate=80] {$b+1$};
\curlybrace[]{-70}{50}{5.5};
\draw (-10:6) node[rotate=-100] {$c+1$};
\curlybrace[]{70}{110}{5.5};
\draw (90:5.5) node[above] {$1+1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex,scale=1]
\draw[thick, rounded corners] (-4,-1) rectangle (3,1);
\begin{scope}
\clip (-4,-1) rectangle (3,1);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5] (-3.5,0.5) -- (-1, 0.5) (-2.5,-0.5) -- (-2,-0.5) (-0.5, 0.5) -- (0, 0.5) (1, -0.5) -- (1.5, -0.5) (2, -0.5) -- (2.5, -0.5);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-3,-0.5) -- (-2.5,-0.5) (-2, -0.5) -- (-1.5, -0.5) (-1, 0.5) -- (-0.5, 0.5) (0,0.5) -- (0.5,0.5) (1.5, -0.5) -- (2, -0.5);
\draw[color=cyan, line cap=round, line width=5, opacity=0.5] (-1, 0.5) -- (-1, -0.5)
(-1, -0.5) -- (1, -0.5)
(-0.5, 0.5) -- (-0.5, -0.5)
(0, 0.5) -- (0, -0.5)
(0.5, -0.5) -- (0.5, 0.5)
 (-1.5,-0.5) -- (-1,-0.5);
\draw[thick, blue] 
(-4,-0.5) -- (4, -0.5)
(-4, 0.5) -- (4, 0.5)
;
\draw[thick, blue, fill] 
(-3.5, -0.5) -- (-3.5, 0.5) circle (1pt)
(-3, -1) -- (-3, -0.5) circle (1pt)
(-2.5, -1) -- (-2.5, -0.5) circle (1pt)
(-2, -1) -- (-2, -0.5) circle (1pt)
(-1.5,-1) -- (-1.5,-0.5) circle (1pt)
(-1, -0.5) -- (-1, 0.5) circle (1pt)
(-0.5, -0.5) -- (-0.5, 0.5) circle (1pt)
(0, -0.5) -- (0, 0.5) circle (1pt)
(0.5, -0.5) -- (0.5, 0.5) circle (1pt)
(1, -1) -- (1, -0.5) circle (1pt)
(1.5, -1) -- (1.5, -0.5) circle (1pt)
(2, -1) -- (2, -0.5) circle (1pt)
(2.5, -1) -- (2.5,-0.5) circle (1pt);
\draw[thick, red] (-3.5,-1) -- (-3.5,-0.5) (-1, -1) -- (-1, -0.5) (-0.5,-1) -- (-0.5, -0.5) (0,-0.5) -- (0, -1) (0.5, -1) -- (0.5,-0.5);
\draw[thick, red, rounded corners] (-4,0) -- (-3.75,0) -- (-3.5,-0.5) (-3.5, -0.5) -- (-3.25, 0) -- (-1.25, 0) -- (-1, -0.5) 
(-1, -0.5) -- (-0.75, 0) -- (-0.5, -0.5) 
(-0.5, -0.5) -- (-0.25, 0) -- (0, -0.5)
(0, -0.5) -- (0.25,0) -- (0.5,-0.5)
(0.5, -0.5) -- (0.75, 0) -- (1, 0) -- (3,0);
\foreach \x in {-3.5, -1, -0.5, 0, 0.5} {
\draw[thick, fill=white] (\x,-0.5) circle (1pt) ;
}
\end{scope}
\draw (-2.25, -1) node[below] {$\underbrace{\hphantom{\hspace{1.8cm}}}_{a}$};
\draw (-.25, -1) node[below] {$\underbrace{\hphantom{\hspace{1.8cm}}}_{b-1}$};
\draw (1.75, -1) node[below] {$\underbrace{\hphantom{\hspace{1.8cm}}}_{c}$};
\end{tikzpicture}
\arrow[d, "\Move{I}^*\Move{II}^*"]\\
\begin{tikzpicture}[baseline=-.5ex,scale=1]
\draw[thick, rounded corners] (-4,-1.5) rectangle (3,1);
\begin{scope}
\clip (-4,-1.5) rectangle (3,1);
\draw[color=cyclecolor1, rounded corners, line cap=round, line width=5, opacity=0.5] (-3.5,0.5) -- (-1, 0.5) -- (-1, -1) (-2.5,-0.5) -- (-2,-0.5) (-0.5, -1) -- (0, -1) (1, -0.5) -- (1.5, -0.5) (2, -0.5) -- (2.5, -0.5);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-3,-0.5) -- (-2.5,-0.5) (-2, -0.5) -- (-1.5, -0.5) (-1, -1) -- (-0.5, -1) (0,-1) -- (0.5,-1) (1.5, -0.5) -- (2, -0.5);
\draw[color=cyan, rounded corners, line cap=round, line width=5, opacity=0.5] 
(0.5, -0.5) -- (1, -0.5)
(-1, -0.5) -- (-0.75, 0) -- (0.25, 0) -- (0.5, -0.5)
(-1.5,-0.5) -- (-1,-0.5);
\draw[thick, blue, rounded corners] 
(-4,-0.5) -- (4, -0.5)
(-4, 0.5) -- (-1, 0.5) -- (-1, -0.5)
(0.5, -0.5) -- (0.5, 0.5) -- (3,0.5)
;
\draw[thick, blue, fill] 
(-3.5, -0.5) -- (-3.5, 0.5) circle (1pt)
(-3, -1.5) -- (-3, -0.5) circle (1pt)
(-2.5, -1.5) -- (-2.5, -0.5) circle (1pt)
(-2, -1.5) -- (-2, -0.5) circle (1pt)
(-1.5,-1.5) -- (-1.5,-0.5) circle (1pt)
(1, -1.5) -- (1, -0.5) circle (1pt)
(1.5, -1.5) -- (1.5, -0.5) circle (1pt)
(2, -1.5) -- (2, -0.5) circle (1pt)
(2.5, -1.5) -- (2.5,-0.5) circle (1pt);
\draw[thick, red, fill] 
(-3.5,-1.5) -- (-3.5,-0.5) 
(-1, -1.5) -- (-1, -1) circle (1pt) -- (-1, -0.5)
(-0.5,-1.5) -- (-0.5, -1) circle (1pt) -- (-1, -1) (-0.5, -1) -- (0, -1)
(0, -1.5) -- (0,-1) circle (1pt)
(0.5, -1.5) -- (0.5,-1) circle (1pt) -- (0.5, -0.5) (0.5, -1) -- (0, -1);
\draw[thick, red, rounded corners] (-4,0) -- (-3.75,0) -- (-3.5,-0.5) (-3.5, -0.5) -- (-3.25, 0) -- (-1.25, 0) -- (-1, -0.5) 
(-1, -0.5) -- (-0.75, 0) -- (0.25, 0) -- (0.5, -0.5)
(0.5, -0.5) -- (0.75, 0) -- (1, 0) -- (3,0);
\foreach \x in {-3.5, -1, 0.5} {
\draw[thick, fill=white] (\x,-0.5) circle (1pt) ;
}
\end{scope}
\end{tikzpicture}
\arrow[d, "\Move{II}^*"]\\
\begin{tikzpicture}[baseline=-.5ex,scale=1]
\draw[thick, rounded corners] (-4.5,-1.5) rectangle (3,1);
\begin{scope}
\clip (-4.5,-1.5) rectangle (3,1);
\draw[color=cyclecolor1, rounded corners, line cap=round, line width=5, opacity=0.5] (-1.5, -1) -- (-1, -1) (-3,-0.5) -- (-2.5,-0.5) (-0.5, -1) -- (0, -1) (0.5, 0) -- (1, 0) (1.5, 0) -- (2, 0);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-3.5,-0.5) -- (-3,-0.5) (-2.5, -0.5) -- (-2, -0.5) (-1, -1) -- (-0.5, -1) (0,-1) -- (0.5,-1) (1, 0) -- (1.5, 0);
\draw[color=cyan, rounded corners, line cap=round, line width=5, opacity=0.5] 
(-1.5, -1) -- (-1, -0.5) -- (-0.75, 0) -- (0.5, 0)
(-2,-0.5) -- (-1.5,-0.5) to[out=30, in=150] (-1, -0.5);
\draw[thick, blue, rounded corners] 
(-4.5,-0.5) -- (4, -0.5)
(-4.5, 0.5) -- (-1, 0.5) -- (-1, -0.5)
(2.5, -0.5) -- (2.5, 0.5) -- (3,0.5)
(-4, -0.5) -- (-4, 0.25) -- (-1.5, 0.25) -- (-1.5, -0.5)
;
\draw[thick, blue, fill] 
(-3.5, -1.5) -- (-3.5, -0.5) circle (1pt)
(-3, -1.5) -- (-3, -0.5) circle (1pt)
(-2.5, -1.5) -- (-2.5, -0.5) circle (1pt)
(-2, -1.5) -- (-2, -0.5) circle (1pt)
;
\draw[thick, blue, rounded corners]
(1, -1.5) -- (1, -1) -- (0.5, -0.5)
(1.5, -1.5) -- (1.5, -1) -- (1, -0.5)
(2, -1.5) -- (2, -1) -- (1.5, -0.5)
(2.5, -1.5) -- (2.5, -1) -- (2,-0.5);
\draw[thick, red, fill] 
(-4,-1.5) -- (-4,-0.5) 
(-1.5, -0.5) -- (-1.5, -1) circle (1pt) -- (-1, -1)
(-1, -0.5) -- (-1.5, -1)
(-1, -1.5) -- (-1, -1) circle (1pt)
(-0.5,-1.5) -- (-0.5, -1) circle (1pt) -- (-1, -1) (-0.5, -1) -- (0, -1)
(0, -1.5) -- (0,-1) circle (1pt)
(0.5, -1.5) -- (0.5,-1) circle (1pt) -- (0.5, -0.5) (0.5, -1) -- (0, -1)
(0.5, -0.5) -- (0.5, 0) circle (1pt)
(1, -0.5) -- (1, 0) circle (1pt)
(1.5, -0.5) -- (1.5, 0) circle (1pt)
(2, -0.5) -- (2, 0) circle (1pt)
(2.5, -0.5) -- (2, 0)
;
\draw[thick, red, rounded corners] (-4.5,0) -- (-4.25,0) -- (-4,-0.5) (-4, -0.5) -- (-3.75, 0) -- (-1.75, 0) -- (-1.5, -0.5) 
(-1, -0.5) -- (-0.75, 0) -- (2, 0)
(2.5, -0.5) -- (2.75, 0) -- (3,0)
(0.5, -0.5) to[out=-30, in=-150] (1, -0.5)
(1, -0.5) to[out=-30, in=-150] (1.5, -0.5)
(1.5, -0.5) to[out=-30, in=-150] (2, -0.5)
(2, -0.5) to[out=-30, in=-150] (2.5, -0.5)
(-1.5, -0.5) to[out=30, in=150] (-1, -0.5)
;
\foreach \x in {-4, -1.5, -1, 0.5, 1, 1.5, 2, 2.5} {
\draw[thick, fill=white] (\x,-0.5) circle (1pt) ;
}
\end{scope}
\end{tikzpicture}
\arrow[d, "\Move{II}^*"]\\
\begin{tikzpicture}[baseline=-.5ex,scale=1]
\draw[thick, rounded corners, fill=black!10] (-4.5,-1.5) rectangle (3,1);
\fill[white, rounded corners] (-3.25, 0.25) -- (2.25, 0.25) -- (2.25, -0.25) -- (-0.75, -0.25) -- (-0.75, -0.75) -- (0.5, -0.75) -- (0.75, -1) -- (0.75, -1.25) -- (-1.75, -1.25) -- (-1.75, -1) -- (-1.25, -0.5) -- (-1.5, -0.25) -- (-3.25, -0.25) -- cycle;
\begin{scope}
\clip (-4.5,-1.5) rectangle (3,1);
\draw[color=cyclecolor1, rounded corners, line cap=round, line width=5, opacity=0.5] (-1.5, -1) -- (-1, -1) (-2.5,0) -- (-2,0) (-0.5, -1) -- (0, -1) (0.5, 0) -- (1, 0) (1.5, 0) -- (2, 0);
\draw[color=cyclecolor2, line cap=round, line width=5, opacity=0.5] (-3,0) -- (-2.5,0) (-2, 0) -- (-1.5, 0) (-1, -1) -- (-0.5, -1) (0,-1) -- (0.5,-1) (1, 0) -- (1.5, 0);
\draw[color=cyan, rounded corners, line cap=round, line width=5, opacity=0.5] 
(-1.5, -1) -- (-1, -0.5) -- (-0.75, 0) -- (0.5, 0)
(-1.5,0) -- (-1, -0.5);
\draw[thick, blue, rounded corners] 
(-4.5,-0.5) -- (4, -0.5)
(-4.5, 0.5) -- (-1, 0.5) -- (-1, -0.5)
(2.5, -0.5) -- (2.5, 0.5) -- (3,0.5)
(-4, -0.5) -- (-4, 0.25) -- (-3.5, 0.25) -- (-3.5, -0.5)
;
\draw[thick, blue, rounded corners] 
(-3.5, -1.5) -- (-3.5, -1) -- (-3, -0.5)
(-3, -1.5) -- (-3, -1) -- (-2.5, -0.5)
(-2.5, -1.5) -- (-2.5, -1) -- (-2, -0.5)
(-2, -1.5) -- (-2, -1) -- (-1.5, -0.5)
(1, -1.5) -- (1, -1) -- (0.5, -0.5)
(1.5, -1.5) -- (1.5, -1) -- (1, -0.5)
(2, -1.5) -- (2, -1) -- (1.5, -0.5)
(2.5, -1.5) -- (2.5, -1) -- (2,-0.5);
\draw[thick, red, fill] 
(-4,-1.5) -- (-4,-0.5) 
(-1.5, -0.5) -- (-1.5, -1) circle (1pt) -- (-1, -1)
(-1, -0.5) -- (-1.5, -1)
(-1, -1.5) -- (-1, -1) circle (1pt)
(-0.5,-1.5) -- (-0.5, -1) circle (1pt) -- (-1, -1) (-0.5, -1) -- (0, -1)
(0, -1.5) -- (0,-1) circle (1pt)
(0.5, -1.5) -- (0.5,-1) circle (1pt) -- (0.5, -0.5) (0.5, -1) -- (0, -1)
(0.5, -0.5) -- (0.5, 0) circle (1pt)
(1, -0.5) -- (1, 0) circle (1pt)
(1.5, -0.5) -- (1.5, 0) circle (1pt)
(2, -0.5) -- (2, 0) circle (1pt)
(2.5, -0.5) -- (2, 0)
(-3.5, -0.5) -- (-3, 0) (-3, 0) -- (-1.5,0)
(-3, -0.5) -- (-3, 0) circle (1pt)
(-2.5, -0.5) -- (-2.5, 0) circle (1pt)
(-2, -0.5) -- (-2, 0) circle (1pt)
(-1.5, -0.5) -- (-1.5, 0) circle (1pt)
;
\draw[thick, red, rounded corners] (-4.5,0) -- (-4.25,0) -- (-4,-0.5) (-4, -0.5) -- (-3.75, 0) -- (-3.5, -0.5) 
(-1, -0.5) -- (-0.75, 0) -- (2, 0)
(2.5, -0.5) -- (2.75, 0) -- (3,0)
(0.5, -0.5) to[out=-30, in=-150] (1, -0.5)
(1, -0.5) to[out=-30, in=-150] (1.5, -0.5)
(1.5, -0.5) to[out=-30, in=-150] (2, -0.5)
(2, -0.5) to[out=-30, in=-150] (2.5, -0.5)
(-1.5, 0) -- (-1, -0.5)
(-3.5, -0.5) to[out=-30, in=-150] (-3, -0.5)
(-3, -0.5) to[out=-30, in=-150] (-2.5, -0.5)
(-2.5, -0.5) to[out=-30, in=-150] (-2, -0.5)
(-2, -0.5) to[out=-30, in=-150] (-1.5, -0.5)
;
\foreach \x in {-4, -3.5, -3, -2.5, -2, -1.5, -1, 0.5, 1, 1.5, 2, 2.5} {
\draw[thick, fill=white] (\x,-0.5) circle (1pt) ;
}
\end{scope}
\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[rounded corners=5, thick] (-6.5, -2.5) rectangle (6.5, 2.5);
\draw (0.5, -2.5) node[below] {$\underbrace{\hphantom{\hspace{2cm}}}_{n-4}$};
\clip[rounded corners=5] (-6.5, -2.5) rectangle (6.5, 2.5);
\draw[thick, blue, fill]
%(-2.5, -2.5) -- (-2.5,0) circle (2pt)
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
(1.5, -2.5) -- (1.5,0) circle (2pt)
;
\begin{scope}[xscale=-1]
\draw[thick, blue, fill]
(-2.5, -2.5) -- (-2.5,0) circle (2pt)
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
(1.5, -2.5) -- (1.5,0) circle (2pt)
;
\end{scope}
\draw[thick, green, rounded corners] (-2.5, 2.5) -- (-2.5, -2.5);
\draw[thick, red] 
(-3.5, -2.5) -- (-3.5, 2.5)
(-6.5, 0) -- (-3.5, 0)
;
\draw[thick, red] 
(3.5, 2.5) -- (3.5, -2.5)
(6.5, 0) -- (3.5, 0)
;
\draw[thick, blue, fill] 
(-3.5, 0) -- (3.5, 0)
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-5.5, -1) circle (2pt) -- (-5.5, -3)
;
\begin{scope}[xscale=-1]
\draw[thick, blue, fill] 
(-3.5, 0) -- (-4.5, 1) circle (2pt) -- (-4.5, 2.5)
(-4.5, 1) -- (-6.5, 1)
(-5.5, 1) circle (2pt) -- (-5.5, 2.5)
(-3.5, 0) -- (-4.5, -1) circle (2pt) -- (-4.5, -2.5)
(-4.5, -1) -- (-6.5, -1)
(-4.5, -1.75) circle (2pt) -- (-6.5, -1.75)
;
\end{scope}
\draw[thick, fill=white] (-3.5, 0) circle (2pt) (3.5, 0) circle (2pt);
\end{tikzpicture}
\arrow[r, "\boundary\text{-Leg. iso.}"'] & 
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[rounded corners=5, thick] (-7.5, -3) rectangle (8, 4);
\clip[rounded corners=5] (-7.5, -3) rectangle (8, 4);
\fill[opacity=0.1, rounded corners] (-3, -4) -- (-3, -1.5) -- (4, -1.5) -- (4, -4) -- cycle;
\fill[opacity=0.1, rounded corners] (7, -2) -- (9,-2) -- (9, 5) -- (6, 5) -- (6, 2.5) -- (7, 2.5) -- cycle;
\draw[thick, red]
(-0.5, -2.5) -- (-0.5, -3)
(0.5, -2.5) -- (0.5, -3)
(1.5, -2.5) -- (1.5, -3)
(2.5, -2.5) -- (2.5, -3)
(3.5, -2.5) -- (3.5, -3)
;
\draw[thick, blue, fill]
(-0.5, -2.5) -- (-0.5,0) circle (2pt)
(0.5, -2.5) -- (0.5,0) circle (2pt)
(1.5, -2.5) -- (1.5,0) circle (2pt)
(2.5, -2.5) -- (2.5, 0) circle (2pt)
(3.5, -2.5) -- (3.5, 0) circle (2pt)
;
\draw[thick, blue, rounded corners]
(-0.5, -2.5) -- (-1.5, -2.5) -- (-1.5, -3)
(-0.5, -2.5) -- (3.5, -2.5) -- (8, -2.5)
;
\draw[thick, green, rounded corners] (-3.5, 4) -- (-3.5, -3);
\draw[thick, red] 
(-4.5, -3) -- (-4.5, 4)
(-7.5, 0) -- (-4.5, 0)
;
\draw[thick, red, rounded corners] 
(4.5, 4) -- (4.5, -2) -- (3.5, -2.5)
(-0.5, -2.5) to[out=45,in=135] (0.5, -2.5)
(0.5, -2.5) to[out=45,in=135] (1.5, -2.5)
(1.5, -2.5) to[out=45,in=135] (2.5, -2.5)
(2.5, -2.5) to[out=45,in=135] (3.5, -2.5)
(-0.5, -2.5) -- (-1.5, -2) -- (-2.5, -2) -- (-2.5, -3)
(4.5, 0) -- (6.5, 0) -- (7.5, 1)
(7.5,1) to[out=135, in=-135] (7.5,2)
(7.5,2) to[out=135, in=-135] (7.5,3)
(7.5,3) -- (6.5, 4)
(7.5,1) -- (8, 1)
(7.5,2) -- (8, 2)
(7.5,3) -- (8, 3)
;
\draw[thick, blue, fill] 
(-4.5, 0) -- (4.5, 0)
(-4.5, 0) -- (-5.5, 1) circle (2pt) -- (-5.5, 4)
(-5.5, 1) -- (-7.5, 1)
(-6.5, 1) circle (2pt) -- (-6.5, 4)
(-4.5, 0) -- (-5.5, -1) circle (2pt) -- (-5.5, -3)
(-5.5, -1) -- (-7.5, -1)
(-6.5, -1) circle (2pt) -- (-6.5, -3)
;
\draw[thick, blue, rounded corners]
(5.5, -1) -- (7.5, -1) -- (7.5, 4)
(5.5, 1) -- (5.5, 3) -- (7.5, 3)
(5.5, 1) -- (7.5, 1)
(6.5, 1) circle (2pt) -- (6.5, 2) -- (7.5, 2)
(5.5, -2.5) circle (2pt) -- (5.5, -1)
;
\begin{scope}[rotate=180]
\draw[thick, blue, fill] 
(-4.5, 0) -- (4.5, 0)
(-4.5, 0) -- (-5.5, 1) circle (2pt)
(-4.5, 0) -- (-5.5, -1) circle (2pt)
;
\end{scope}
\draw[thick, fill=white] 
(-4.5, 0) circle (2pt) (4.5, 0) circle (2pt)
(7.5, 1) circle (2pt) (7.5, 2) circle (2pt) (7.5, 3) circle (2pt)
(-0.5, -2.5) circle (2pt) (0.5, -2.5) circle (2pt) (1.5, -2.5) circle (2pt) (2.5, -2.5) circle (2pt) (3.5, -2.5) circle (2pt)
;
\end{tikzpicture}
\arrow[ld, sloped, "\Move{I}^*","\Move{II}^*"']\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[rounded corners=5, thick] (-7.5, -3) rectangle (8.5, 3);
\clip[rounded corners=5] (-7.5, -3) rectangle (8.5, 3);
\draw[thick, red, fill]
(-1.5, 0) -- (-0.5, -1) circle (2pt) -- (-0.5, -3)
(0.5, -1) circle (2pt) -- (0.5, -3)
(1.5, -1) circle (2pt) -- (1.5, -3)
(2.5, -1) circle (2pt) -- (2.5, -3)
(6.5, 0) -- (4.5,0)
(4.5, 0) -- (3.5, -1) circle (2pt) -- (3.5, -3)
(-0.5, -1) -- (3.5, -1)
(6.5, 0) -- (6.5, 3)
(6.5, 0) -- (7.5, 0) circle (2pt) -- +(1,1)
+(0,0) -- ++(0.5, -0.5) circle (2pt) -- +(0.5, 0.5)
+(0,0) -- +(0.5, -0.5)
;
\draw[thick, red, rounded corners]
(-1.5, 0) -- (-2.5, -1) -- (-2.5, -3)
(-4.5, 3) -- (-4.5, -3)
(-4.5, 0) -- (-7.5, 0)
(-1.5, 0) -- (-0.5, 1) -- (3.5, 1) -- (4.5, 0)
(5.5, 3) -- (5.5, 0)
;
\draw[thick, blue, fill] 
(-4.5, 0) -- (-5.5, 1) circle (2pt) -- (-5.5, 3.5)
(-5.5, 1) -- (-7.5, 1)
(-6.5, 1) circle (2pt) -- (-6.5, 3.5)
(-4.5, 0) -- (-5.5, -1) circle (2pt) -- (-5.5, -3)
(-5.5, -1) -- (-7.5, -1)
(-6.5, -1) circle (2pt) -- (-6.5, -3)
(4.5, 0) -- (6.5, -2) circle (2pt)
(6.5, -1) circle (2pt) -- (5.5, 0)
(6.5, -1) -- (6.5, -3)
(6.5, -1) -- (6.5, 0)
;
\draw[thick, blue, rounded corners]
(-4.5, 0) -- (-2.5, 0) -- (-1.5, 0)
(-1.5, 0) -- (-1.5, -3)
(-1.5, 0) -- (-0.5, 0) -- (3.5, 0) -- (4.5, 0)
(4.5, 0) to[out=45, in=135] (5.5, 0)
(5.5, 0) to[out=45, in=135] (6.5, 0) 
(6.5, 0) -- (8.5, 2)
;
\draw[thick, green] 
(-3.5, 3) -- (-3.5, -3)
;
\draw[thick, fill=white] 
(-4.5, 0) circle (2pt) (-1.5, 0) circle (2pt) (4.5, 0) circle (2pt) (5.5, 0) circle (2pt) (6.5, 0) circle (2pt)
;
\end{tikzpicture}
\arrow[r,sloped, "\Move{II}^2"',"\boundary\text{-Leg. iso.}"] &
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[rounded corners=5, thick] (-7.5, -3) rectangle (6.5, 3);
\clip[rounded corners=5] (-7.5, -3) rectangle (6.5, 3);
\fill[opacity=0.1, rounded corners] (-5, 4) -- (-5, 3) -- (-3.5, 1.5) -- (-2, 3) -- (-2, 4) -- cycle;
\fill[opacity=0.1, rounded corners] (-5, -4) -- (-5, -3) -- (-3.5, -1.5) -- (-2, -3) -- (-2, -4) -- cycle;
\draw[thick, red, fill]
(-1.5, 0) -- (-0.5, -1) circle (2pt) -- (-0.5, -3)
(0.5, -1) circle (2pt) -- (0.5, -3)
(1.5, -1) circle (2pt) -- (1.5, -3)
(2.5, -1) circle (2pt) -- (2.5, -3)
(4.5, 0) -- (3.5, -1) circle (2pt) -- (3.5, -3)
(-0.5, -1) -- (3.5, -1)
(4.5, 0) -- (5.5, 0) circle (2pt) -- +(1,1)
+(0,0) -- ++(0.5, -0.5) circle (2pt) -- +(0.5, 0.5)
+(0,0) -- +(0.5, -0.5)
(-1.5, 0) -- (-2.25, 0.75) circle (2pt) -- (-2.75, 1.25) circle (2pt) -- (-3.5, 2)
(-3.5, 2) -- (-3.5, 3)
(-1.5, 0) -- (-2.5, -1) -- (-3.5, -2) 
(-3.5, -2) -- (-3.5, -3)
;
\draw[thick, red, rounded corners]
(-2.25, 0.75) -- (-1, 2) -- (2.5, 2) -- (4.5, 0)
(-2.75,1.25) -- (-1.5, 2.5) -- (-1.5, 3)
(-3.5, 2) -- (-4.5, 1) -- (-4.5, -1) -- (-3.5, -2)
(-4.5, 0) -- (-7.5, 0)
;
\draw[thick, blue, fill] 
(-4.5, 0) -- (-5.5, 1) circle (2pt) -- (-5.5, 3.5)
(-5.5, 1) -- (-7.5, 1)
(-6.5, 1) circle (2pt) -- (-6.5, 3.5)
(-4.5, 0) -- (-5.5, -1) circle (2pt) -- (-5.5, -3)
(-5.5, -1) -- (-7.5, -1)
(-6.5, -1) circle (2pt) -- (-6.5, -3)
;
\draw[thick, blue, rounded corners]
(-4.5, 0) -- (-2.5, 0) -- (-1.5, 0)
(-1.5, 0) -- (-1.5, -3)
(-1.5, 0) -- (-0.5, 0) -- (3.5, 0) -- (4.5, 0)
(4.5, 0) -- (4.5, -3)
(4.5, 0) -- ++(0,3)
;
\draw[thick, green] 
(-3.5, 2) -- (-3.5, -2)
(-4.5, 3) -- (-3.5, 2) -- (-2.5, 3)
(-4.5, -3) -- (-3.5, -2) -- (-2.5, -3)
;
\draw[thick, fill=white] 
(-4.5, 0) circle (2pt)
(-3.5, 2) circle (2pt) (-3.5, -2) circle (2pt)
(-1.5, 0) circle (2pt) (4.5, 0) circle (2pt) (5.5, 0) circle (2pt) (6.5, 0)
;
\end{tikzpicture}
\arrow[ld, sloped, "\Move{II}^2"]\\
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[rounded corners=5, thick] (-7.5, -3) rectangle (6.5, 4);
\clip[rounded corners=5] (-7.5, -3) rectangle (6.5, 4);
\fill[opacity=0.1, rounded corners] (-0.5, 1.5) -- (-0.5, 5) -- (3, 5) -- (3, 1.5) -- cycle;
\draw[thick, red, fill]
(-1.5, 0) -- (-0.5, -1) circle (2pt) -- (-0.5, -3)
(0.5, -1) circle (2pt) -- (0.5, -3)
(1.5, -1) circle (2pt) -- (1.5, -3)
(2.5, -1) circle (2pt) -- (2.5, -3)
(4.5, 0) -- (3.5, -1) circle (2pt) -- (3.5, -3)
(-0.5, -1) -- (3.5, -1)
(4.5, 0) -- (5.5, 0) circle (2pt) -- +(1,1)
+(0,0) -- ++(0.5, -0.5) circle (2pt) -- +(0.5, 0.5)
+(0,0) -- +(0.5, -0.5)
(-1.5, 0) -- (-2.5, 1) -- (-3.5, 2)
(-1.5, 0) -- (-2.5, -1) -- (-3.5, -2) 
(-3.5, -2) -- (-3.5, -3)
;
\draw[thick, red, rounded corners]
(-1.5, 2) -- (-1.5, 1) -- (3.5, 1) -- (4.5, 0)
(-3.5, 2) -- (-4.5, 1) -- (-4.5, -1) -- (-3.5, -2)
(-4.5, 0) -- (-7.5, 0)
(-3.5, 2) -- (-1.5, 2)
(-1.5, 2) -- (0.5, 2)
(0.5, 2) -- (0.5, 4)
(0.5, 2) -- (2.5, 2) -- (2.5, 4)
;
\draw[thick, blue, fill] 
(-4.5, 0) -- (-5.5, 1) circle (2pt) -- (-5.5, 4)
(-5.5, 1) -- (-7.5, 1)
(-6.5, 1) circle (2pt) -- (-6.5, 4)
(-4.5, 0) -- (-5.5, -1) circle (2pt) -- (-5.5, -3)
(-5.5, -1) -- (-7.5, -1)
(-6.5, -1) circle (2pt) -- (-6.5, -3)
;
\draw[thick, blue, rounded corners]
(-4.5, 0) -- (-2.5, 0) -- (-1.5, 0)
(-1.5, 0) -- (-1.5, -3)
(-1.5, 0) -- (-0.5, 0) -- (3.5, 0) -- (4.5, 0)
(4.5, 0) -- (4.5, -3)
(4.5, 0) -- (4.5,4)
;
\draw[thick, green] 
(-3.5, 2) -- (-3.5, -2)
(-3.5, 4) -- (-3.5, 3) -- (-3.5, 2) to[out=-30,in=-150] (-1.5, 2) to[out=-30, in=-150] (0.5, 2)
(-4.5, -3) -- (-3.5, -2) -- (-2.5, -3)
;
\draw[thick, green, fill]
(-3.5, 3.5) circle (2pt)
(-3.5, 2.5) circle (2pt)
;
\draw[thick, green, rounded corners]
(0.5, 2) -- (-1.5, 3.5) -- (-3.5, 3.5)
(-1.5, 2) -- (-1.5, 2.5) -- (-3.5, 2.5)
(0.5, 2) -- (1.5, 3) -- (1.5, 4)
;
\draw[thick, fill=white] 
(-4.5, 0) circle (2pt) (-1.5, 0) circle (2pt) (4.5, 0) circle (2pt)
(-3.5, 2) circle (2pt) (-1.5, 2) circle (2pt) (0.5, 2) circle (2pt)
(-3.5, -2) circle (2pt)
;
\end{tikzpicture}
\arrow[r,sloped, "\Move{IV}"',"\boundary\text{-Leg. iso.}"]&
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[rounded corners=5, thick] (-7.5, -3) rectangle (6.5, 4);
\clip[rounded corners=5] (-7.5, -3) rectangle (6.5, 4);
\draw[thick, red, fill]
(-0.5, 0) circle (2pt) -- (-0.5, -3)
(0.5, 0) circle (2pt) -- (0.5, -3)
(1.5, 0) circle (2pt) -- (1.5, -3)
(2.5, 0) circle (2pt) -- (2.5, -3)
(4.5, 1) -- (3.5, 0) circle (2pt) -- (3.5, -3)
(-0.5, 0) -- (3.5, 0)
(4.5, 1) -- (5.5, 1) circle (2pt) -- +(1,1)
+(0,0) -- ++(0.5, -0.5) circle (2pt) -- +(0.5, 0.5)
+(0,0) -- +(0.5, -0.5)
(-2.5, 0) -- (-3.5, 1)
(-2.5, 0) -- (-3.5, -1) 
(-3.5, -1) -- (-3.5, -3)
;
\draw[thick, red, rounded corners]
(-2.5, 0) -- (-1.5, 0) -- (-0.5, 0)
(-2.5, 2) -- (-1.5, 2) -- (-0.5, 2) -- (3.5, 2) -- (4.5, 1)
(-3.5, 1) -- (-4.5, 0)
(-4.5, 0) -- (-3.5, -1)
(-4.5, 0) -- (-7.5, 0)
(-3.5, 1) -- (-3.5, 2) -- (-2.5, 2)
(-2.5, 2) -- (-2.5, 3) -- (-2.5, 4)
;
\draw[thick, blue, fill] 
(-3.5, 1) -- (-5.5, 1) circle (2pt) -- (-5.5, 4)
(-5.5, 1) -- (-7.5, 1)
(-6.5, 1) circle (2pt) -- (-6.5, 4)
(-3.5, -1) -- (-5.5, -1) circle (2pt) -- (-5.5, -3)
(-5.5, -1) -- (-7.5, -1)
(-6.5, -1) circle (2pt) -- (-6.5, -3)
;
\draw[thick, blue, rounded corners]
(-3.5, -1) -- (-3.5, 1)
(-1.5, -3) -- (-1.5, -2) -- (-2.5, -1) -- (-3.5, -1)
(-3.5, 1) -- (-1.5, 1) -- (-0.5, 1) -- (3.5, 1) -- (4.5, 1)
(4.5, 0) -- (4.5, -3)
(4.5, 0) -- (4.5,4)
;
\draw[thick, green] 
(-4.5, 0) -- (-2.5, 0)
(-4.5, 4) -- (-4.5, 0) 
(-4.5, -3) -- (-4.5, 0)
(-2.5, -3) -- (-2.5, 0)
;
\draw[thick, green, fill]
(-4.5, 3.5) circle (2pt)
(-4.5, 2.5) circle (2pt)
;
\draw[thick, green, rounded corners]
(-3.5, 4) -- (-3.5, 3.5) -- (-4.5, 3.5)
(-2.5, 2) -- (-3, 2.5) -- (-4.5, 2.5)
(-2.5, 0) -- (-2.5, 1) -- (-2.5, 2)
(-2.5, 2) -- (-1.5, 3) -- (-1.5, 4)
;
\draw[thick, fill=white] 
(-4.5, 0) circle (2pt) (-2.5, 0) circle (2pt) (4.5, 1) circle (2pt)
(-3.5, 1) circle (2pt) (-3.5, -1) circle (2pt) (-2.5, 2) circle (2pt)
;
\end{tikzpicture}
\arrow[ld, sloped, "\Move{II}^*"] \\
\begin{tikzpicture}[baseline=-.5ex,scale=0.4]
\draw[rounded corners=5, thick] (-7.5, -4) rectangle (7.5, 4);
\clip[rounded corners=5] (-7.5, -4) rectangle (7.5, 4);
\fill[opacity=0.1, rounded corners] (-8, 0.5) -- (-3, 0.5) -- (-3, -2.5) -- (8,-2.5) -- (8, -5) -- (-8, -5) --cycle;
;
\draw[thick, red, fill]
(0.5, 0) circle (2pt) -- (0.5, -4)
(1.5, 0) circle (2pt) -- (1.5, -4)
(2.5, 0) circle (2pt) -- (2.5, -4)
(3.5, 0) circle (2pt) -- (3.5, -4)
(5.5, 1) -- (4.5, 0) circle (2pt) -- (4.5, -4)
(0.5, 0) -- (4.5, 0)
(5.5, 1) -- (6.5, 1) circle (2pt) -- +(1,1)
+(0,0) -- ++(0.5, -0.5) circle (2pt) -- +(0.5, 0.5)
+(0,0) -- +(0.5, -0.5)
(-1.5, 0) -- (-3.5, 1)
(-1.5, 0) -- (-2.5, -1) 
(-3.5, -3) -- (-3.5, -4)
(-3.5, -1) -- (-2.5, -1) circle (2pt)
(-3.5, -2) -- (-2.5, -1)
(-2, -0.5) circle (2pt)
;
\draw[thick, red, rounded corners]
(-1.5, 0) -- (0.5, 0)
(-2.5, 2) -- (-1.5, 2) -- (-0.5, 2) -- (4.5, 2) -- (5.5, 1)
(-3.5, 1) -- (-4.5, 0)
(-4.5, 0) -- (-3.5, -1)
(-4.5, 0) -- (-7.5, 0)
(-3.5, 1) -- (-3.5, 2) -- (-2.5, 2)
(-1.5, 2) -- (-1.5, 4)
(-3.5, -3) to[out=135, in=-135] (-3.5, -2)
(-3.5, -2) to[out=135, in=-135] (-3.5, -1)
(-3.5, -3) -- (-2, -1.5) -- (-2, -0.5)
;
\draw[thick, blue, fill] 
(-3.5, 1) -- (-5.5, 1) circle (2pt) -- (-5.5, 4)
(-5.5, 1) -- (-7.5, 1)
(-6.5, 1) circle (2pt) -- (-6.5, 4)
(-3.5, -1) -- (-7.5, -1)
(-3.5, -1) -- (-3.5, -3)
;
\draw[thick, blue, rounded corners]
(-5.5, -4) -- (-5.5, -3) -- (-3.5, -3)
(-3.5, -1) -- (-3.5, 1)
(-0.5, -4) -- (-0.5, -3) -- (-2.5, -3) -- (-3.5, -3)
(-3.5, 1) -- (-1.5, 1) -- (-0.5, 1) -- (3.5, 1) -- (5.5, 1)
(5.5, 0) -- (5.5, -4)
(5.5, 0) -- (5.5,4)
(-3.5, -2) -- (-6.5, -2) -- (-6.5, -4)
;
\draw[thick, green] 
(-4.5, 0) -- (-1.5, 0)
(-4.5, 4) -- (-4.5, 0) 
(-4.5, -4) -- (-4.5, 0)
(-1.5, -4) -- (-1.5, 0)
(-1.5, 0) -- (-1.5, 2)
;
\draw[thick, green, fill]
(-4.5, 3.5) circle (2pt)
(-4.5, 2.5) circle (2pt)
;
\draw[thick, green, rounded corners]
(-2.5, 4) -- (-2.5, 3.5) -- (-4.5, 3.5)
(-1.5, 2) -- (-2, 2.5) -- (-4.5, 2.5)
(-1.5, 2) -- (-0.5, 3) -- (-0.5, 4)
;
\end{tikzpicture}
\arrow[r, "\boundary\text{-Leg. iso.}"] &
\begin{tikzpicture}[baseline=10ex, xscale=0.4, yscale=0.4]
\draw[rounded corners=5, thick] (0, 0) rectangle (14, 7);
\clip[rounded corners=5] (0, 0) rectangle (14, 7);
\fill[opacity=0.1, rounded corners] (-1, -1) rectangle (1.5, 5.5)
(12.5, 4.5) rectangle (14.5, -1);
\draw[blue,thick,rounded corners]
(0,3)--(6,3)--(8,2)--(9,2)--(10,1) (10,1)--(11,2)--(12,2)--(13,1) (13,1)--(13.5,2)--(14,2)
(0,6)--(6,6)--(8,6)--(14,6)
(1,3)--(1,6) (4,3)--(4,6) (10,0)--(10,1) (13,0)--(13,1);
\draw[red,thick,rounded corners] (0,1)--(6.5,1) (7.5,1)--(14,1)
(0,4)--(0.5,4)--(1,3) (1,3)--(2,4)--(3,4)--(4,3) (4,3)--(5,4)--(9,4)--(10,3) (10,3)--(11,4)--(12,4)--(13,3) (13,3)--(13.5,4)--(14,4)
(2,0)--(2,1) (3,0)--(3,1) (5,0)--(5,1) (6,0)--(6,1) (8,0)--(8,1) (9,0)--(9,1) (11,0)--(11,1) (12,0)--(12,1)
(1,1)--(1,3) (4,1)--(4,3) (10,1)--(10,3) (13,1)--(13,3);
\draw[red,thick] (6.5,1)--(7.5,1);
\draw[red, thick] (7, 1) -- (7, 0);
\draw[green,thick,rounded corners]
(0,2)--(0.5,2)--(1,1) (1,1)--(2,2)--(3,2)--(4,1) (4,1)--(5,2)--(6,2)--(8,3)--(14,3)
(0,5)--(6,5)--(8,5)--(14,5)
(1,0)--(1,1) (4,0)--(4,1) (10,3)--(10,5) (13,3)--(13,5);
\draw[fill, blue, thick]
(1,6) circle (2pt) (4,6) circle (2pt);
\draw[fill, red, thick]
(2,1) circle (2pt) (3,1) circle (2pt) (5,1) circle (2pt) (6,1) circle (2pt) (8,1) circle (2pt) (9,1) circle (2pt)
(11,1) circle (2pt) (12,1) circle (2pt);
\draw[fill, green, thick]
(10,5) circle (2pt) (13,5) circle (2pt);
\draw[fill=white, thick]
(1,1) circle (2pt) (4,1) circle (2pt) (10,1) circle (2pt) (13,1) circle (2pt) (1,3) circle (2pt) (4,3) circle (2pt) (10,3) circle (2pt) (13,3) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick, dashed] (-0.5, 3) -- (-0.5, -3);
\draw[thick, rounded corners=5] (-0.5, 3) -- (4, 3) -- (4, -3) -- (-0.5, -3);
\clip[rounded corners=5] (-0.5, 3) -- (4, 3) -- (4, -3) -- (-0.5, -3);
\draw[cyclecolor1, opacity=0.5, line width=5, line cap=round] (1,0) -- (2,1) (1,0) -- (2,-1) (1,0) -- (0,0) node[midway, above, black, opacity=1] {$\cycle'$};
\draw[blue, thick, fill] (0, 0) circle (2pt) -- (0, -3);
\draw[red, thick] (1, 3) -- (1, -3);
\draw[red, thick] (1,0) -- (4, 0);
\draw[blue, thick, fill] 
(-0.5,0) -- (1, 0)
(1,0) -- ++(1, 1) circle (2pt) ++(0,0) -- +(0, 2) ++(0,0) -- ++(1,0) circle (2pt) -- +(0,2) ++(0,0) -- +(1,0)
(1,0) -- ++(1, -1) circle (2pt) ++(0,0) -- +(2,0) ++(0,0) -- ++(0,-1) circle (2pt) -- +(2,0) ++(0,0) -- ++(0,-1)
;
\draw[fill=white, thick] (1,0) circle (2pt);
\end{tikzpicture}
\arrow[r, "({\rm Z})"] &
\begin{tikzpicture}[baseline=-.5ex, scale=0.5]
\draw[thick, dashed] (-0.5, 3) -- (-0.5, -3);
\draw[thick, rounded corners=5] (-0.5, 3) -- (6, 3) -- (6, -3) -- (-0.5, -3);
\clip[rounded corners=5] (-0.5, 3) -- (6, 3) -- (6, -3) -- (-0.5, -3);
\fill[opacity=0.1, rounded corners] (-1, 1.75) -- (2.75, 1.75) -- (2.75, -1.75) -- (-1, -1.75) -- (-1, -4) -- (7,-4) -- (7, 4) -- (-1, 4) -- cycle;
\draw[thick, red] 
(1,3) -- (1,2) rectangle (3,0) rectangle (1,-2) -- (1,-3)
(3,2) -- (5,0) -- (3,-2)
(5,0) -- (6,0)
;
\draw[thick, blue, fill]
(-0.5, 0) -- (0,0) circle (2pt) -- (1,0)
(1,2) -- ++(2,2)
(3,2) -- ++(2,2)
(5,0) -- ++(2,2)
(5,0) -- ++(2,-2)
(3,-2) -- ++(2,-2)
(1,-2) -- ++(2,-2)
(1,2) -- (2, 1.25) circle (2pt) -- (3, 2)
(2,1.25) -- (2, 0.75)
(1,0) -- (2, 0.75) circle (2pt) -- (3, 0)
(1,0) -- (1.75, -1) circle (2pt) -- (1, -2)
(1.75, -1) -- (2.25, -1)
(3,0) -- (2.25, -1) circle (2pt) -- (3,-2)
;
\draw[thick, blue, rounded corners] 
(0,0) -- (0, 2) -- (1,2)
(0, -4) -- (0, -2) -- (1, -2)
(3, -2) to[out=60,in=-60] (3,0)
(3, 2) to[out=-75, in=165] (5,0)
;
\draw[thick, fill=white]
(1,0) circle (2pt) (1,-2) circle (2pt) (1,2) circle (2pt)
(3,0) circle (2pt) (3,-2) circle (2pt) (3,2) circle (2pt)
(5,0) circle (2pt)
;
\end{tikzpicture}
\arrow[r, "\boundary\text{-Leg. iso.}"]&
\begin{tikzpicture}[baseline=-.5ex, scale=0.5, yscale=-1]
\draw[thick, dashed] (-0.5, 3) -- (-0.5, -3);
\draw[thick, rounded corners=5] (-0.5, 3) -- (4, 3) -- (4, -3) -- (-0.5, -3);
\clip[rounded corners=5] (-0.5, 3) -- (4, 3) -- (4, -3) -- (-0.5, -3);
\draw[blue, thick, fill] (0, 0) circle (2pt) -- (0, -3);
\draw[red, thick] (1, 3) -- (1, -3);
\draw[red, thick] (1,0) -- (4, 0);
\draw[blue, thick, fill] 
(-0.5,0) -- (1, 0)
(1,0) -- ++(1, 1) circle (2pt) ++(0,0) -- +(0, 2) ++(0,0) -- ++(1,0) circle (2pt) -- +(0,2) ++(0,0) -- +(1,0)
(1,0) -- ++(1, -1) circle (2pt) ++(0,0) -- +(2,0) ++(0,0) -- ++(0,-1) circle (2pt) -- +(2,0) ++(0,0) -- ++(0,-1)
;
\draw[fill=white, thick] (1,0) circle (2pt);
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[baseline=10ex, xscale=0.6, yscale=0.4]
\draw[rounded corners=5, thick] (0, 0) rectangle (9, 7);
\clip[rounded corners=5] (0, 0) rectangle (9, 7);
\fill[opacity=0.1, rounded corners] (-1, -1) rectangle (1.5, 4.5)
(7.5, 4.5) rectangle (9.5, -1);
\draw[color=cyclecolor1, line cap=round, line width=5, opacity=0.5]
(1,5)--(4,5) (5,5)--(8,5) (2,1)--(3,1) (6,1)--(7,1);
\draw (2.5, 5) node[above] {$\cycle$};
\draw[color=cyan, line cap=round, line width=5, opacity=0.5]
(3,1)--(6,1) (4,1)--(4,5) (5,1)--(5,5);
\draw[blue,thick,rounded corners]
(0,3)--(4,3) (4,3)--(5,1) (5,1)--(6,2)--(7,2)--(8,1) (8,1)--(8.5,2)--(9,2)
(0,5)--(4,5) (4,5)--(5,6)--(9,6)
(1,3)--(1,5) (4,3)--(4,5) (5,0)--(5,1) (8,0)--(8,1);
\draw[red,thick,rounded corners] (0,1)--(9,1)
(0,4)--(0.5,4)--(1,3) (1,3)--(2,4)--(3,4)--(4,3) (4,3)--(5,3) (5,3)--(6,4)--(7,4)--(8,3) (8,3)--(8.5,4)--(9,4)
(2,0)--(2,1) (3,0)--(3,1) (6,0)--(6,1) (7,0)--(7,1)
(1,1)--(1,3) (4,1)--(4,3) (5,1)--(5,3) (8,1)--(8,3);
\draw[green,thick,rounded corners]
(0,2)--(0.5,2)--(1,1) (1,1)--(2,2)--(3,2)--(4,1) (4,1)--(5,3) (5,3)--(9,3)
(0,6)--(4,6)--(5,5)--(9,5)
(1,0)--(1,1) (4,0)--(4,1) (5,3)--(5,5) (8,3)--(8,5);
\draw[fill, blue, thick]
(1,5) circle (2pt) (4,5) circle (2pt);
\draw[fill, red, thick]
(2,1) circle (2pt) (3,1) circle (2pt) 
(6,1) circle (2pt) (7,1) circle (2pt);
\draw[fill, green, thick]
(5,5) circle (2pt) (8,5) circle (2pt);
\draw[fill=white, thick]
(1,1) circle (2pt) (4,1) circle (2pt) (5,1) circle (2pt) (8,1) circle (2pt) (1,3) circle (2pt) (4,3) circle (2pt) (5,3) circle (2pt) (8,3) circle (2pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5ex, scale=0.6]
\draw (0,0) circle (3);
\clip (0,0) circle (3);
\foreach \r in {1, -1} {
\begin{scope}[yscale=-1,xscale=\r]
\draw[fill, red, thick]
(0,0) -- (-3,-3) 
(0,0) -- (45:2) circle (2pt)
(45:2) -- ++(0,3)
(45:2) -- ++(3,0)
(45:2) ++ (0.75,0) circle (2pt) -- ++(0,2)
;
\end{scope}
\draw[Dble={blue and green},line width=2] (-3,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (3,0) -- (0,0);
\draw[Dble={green and blue},line width=2] (0,-3) -- (0,0);
\draw[Dble={green and blue},line width=2] (0,1) -- (0,0);
\draw[Dble={blue and green},line width=2] (0,1) -- ++(-45:-3);
\draw[Dble={blue and green},line width=2] (0,1) -- ++(45:3);
\draw[Dble={blue and green},line width=2] (0,1) ++(45:1) -- ++(-45:-2);
}
\end{tikzpicture}
\arrow[r, "\Move{DII}"]&
\begin{tikzpicture}[baseline=-.5ex, scale=0.6]
\draw[thick, rounded corners] (-3,-3) rectangle (3,3);
\clip[rounded corners] (-3,-3) rectangle (3,3);
\draw[thick, red, fill] 
(-1,0) -- ++(-45:-5)
(1,0) -- ++(45:5)
(-1,0) -- ++(0,-1) circle (2pt) -- +(-3,0) ++(0,0) -- +(0,-3) ++(-1,0) circle (2pt) -- +(0,-3)
(1,0) -- ++(0,-1) circle (2pt) -- +(3,0) ++(0,0) -- +(0, -3) ++(1,0) circle (2pt) -- +(0,-3)
;
\draw[thick, red] (-1,0) to[out=30, in=150] (1,0)
(-1, 0) to[out=-30, in=-150] (1,0);
\draw[Dble={blue and green},line width=2] (-3,0) -- (-1,0);
\draw[Dble={blue and green},line width=2] (3,0) -- (1,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (-1,0);
\draw[Dble={blue and green},line width=2] (0,0) -- (1,0);
\draw[Dble={green and blue},line width=2] (-1,3) -- (-1,0);
\draw[Dble={green and blue},line width=2] (1,2) -- (1,0);
\draw[Dble={blue and green},line width=2] (1,2) -- ++(-45:-3);
\draw[Dble={blue and green},line width=2] (1,2) -- ++(45:3);
\draw[Dble={blue and green},line width=2] (-1,0) -- (0,-1);
\draw[Dble={blue and green},line width=2] (1,0) -- (0,-1);
\draw[Dble={blue and green},line width=2] (0,-1) -- (0,-3);
\end{tikzpicture}
\arrow[r,"\Move{DI}^2"]&
\begin{tikzpicture}[baseline=-.5ex, scale=0.6]
\draw[thick, rounded corners, fill=black!10] (-3,-3) rectangle (4,3);
\clip[rounded corners] (-3,-3) rectangle (4,3);
\fill[white, rounded corners] (-1.5, 2.5) -- (3.5, 2.5) -- (3.5, -2) -- (0.5, -2) -- (0.5, 1) -- (-1.5, 1) -- cycle;
\draw[thick, red, fill] 
(-2,0) -- ++(-45:-5)
(2,0) -- ++(45:5)
(-2,-3) -- (-2, 0) (-1, -3) -- (-1, 2) circle (2pt) (0, -3) -- (0, 2) circle (2pt)
(-2, 0) -- (0,0)
(2,0) -- ++(0,-1) circle (2pt) -- +(3,0) ++(0,0) -- +(0, -3) ++(1,0) circle (2pt) -- +(0,-3)
;
\draw[thick, red, rounded corners] (-2,0) -- (-1,2) (-1,2) -- (1,2) -- (2,0);
\draw[thick, red] (0, 0) to[out=-30, in=-150] (2,0);
\draw[Dble={blue and green},line width=2] (-3,0) -- (-2,0);
\draw[Dble={blue and green},line width=2] (5,0) -- (2,0);
\draw[Dble={blue and green},line width=2] (1,0) -- (0,0);
\draw[Dble={blue and green},line width=2] (1,0) -- (2,0);
\draw[Dble={green and blue},line width=2] (-2,3) -- (-2,0);
\draw[Dble={green and blue},line width=2] (2,2) -- (2,0);
\draw[Dble={blue and green},line width=2] (2,2) -- ++(-45:-3);
\draw[Dble={blue and green},line width=2] (2,2) -- ++(45:3);
\draw[Dble={blue and green},line width=2] (0,0) -- (1,-1);
\draw[Dble={blue and green},line width=2] (2,0) -- (1,-1);
\draw[Dble={blue and green},line width=2] (1,-1) -- (1,-3);
\draw[line width=2, blue] (-2,0) to[out=45, in=135] (-1,0);
\draw[line width=2, blue] (-1,0) to[out=45, in=135] (0,0);
\draw[line width=2, blue] (-2,0) to[out=-45, in=-135] (-1,0);
\draw[line width=2, blue] (-1,0) to[out=-45, in=-135] (0,0);
\begin{scope}[yshift=0.1cm]
\draw[line width=2, green] (-2,0) to[out=45, in=135] (-1,0);
\draw[line width=2, green] (-1,0) to[out=45, in=135] (0,0);
\end{scope}
\begin{scope}[yshift=-0.1cm]
\draw[line width=2, green] (-2,0) to[out=-45, in=-135] (-1,0);
\draw[line width=2, green] (-1,0) to[out=-45, in=-135] (0,0);
\end{scope}
\end{tikzpicture}
